Chemical Abundances for 855 Giants in the Globular Cluster Omega Centauri (NGC 5139)

We present elemental abundances for 855 red giant branch (RGB) stars in the globular cluster Omega Centauri (w Cen) from spectra obtained with the Blanco 4m telescope and Hydra multifiber spectrograph. The sample includes nearly all RGB stars brighter than V=13.5, and span's w Cen's full metallicity range. The heavy alpha elements (Si, Ca, and Ti) are generally enhanced by ~+0.3 dex, and exhibit a metallicity dependent morphology that may be attributed to mass and metallicity dependent Type II supernova (SN) yields. The heavy alpha and Fe-peak abundances suggest minimal contributions from Type Ia SNe. The light elements (O, Na, and Al) exhibit >0.5 dex abundance dispersions at all metallicities, and a majority of stars with [Fe/H]>-1.6 have [O/Fe], [Na/Fe], and [Al/Fe] abundances similar to those in monometallic globular clusters, as well as O-Na, O-Al anticorrelations and the Na-Al correlation in all but the most metal-rich stars. A combination of pollution from intermediate mass asymptotic giant branch (AGB) stars and in situ mixing may explain the light element abundance patterns. A large fraction (27%) of w Cen stars are O-poor ([O/Fe]<0) and are preferentially located within 5-10' of the cluster center. The O-poor giants are spatially similar, located in the same metallicity range, and are present in nearly equal proportions to blue main sequence stars. This suggests the O-poor giants and blue main sequence stars may share a common origin. [La/Fe] increases sharply at [Fe/H]>-1.6, and the [La/Eu] ratios indicate the increase is due to almost pure s-process production.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
\tablecaption{Hydra Observation Log}
\tablehead{
\colhead{Field}         &
\colhead{UT Date}   &
\colhead{Wavelength Center}       &
\colhead{Filter}     &
\colhead{Exposure}	\\
\colhead{}	&
\colhead{}      &
\colhead{(\AA)}      &
\colhead{}      &
\colhead{(s)} 
}
\startdata
1       &       2008 March 25   &       6250    &       E6257   &       3$\times$3600   \\
2	&	2008 March 25   &       6250    &       E6257   &       2$\times$3600   \\
\nodata	&	2008 March 29   &       6250    &       E6257   &       1$\times$2200   \\
3       &       2008 March 26   &       6250    &       E6257   &       3$\times$3600   \\
4       &       2008 March 26   &       6250    &       E6257   &       3$\times$3600   \\
5       &       2008 March 26   &       6250    &       E6257   &       1$\times$3600   \\
\nodata	&	2008 March 26   &       6250    &       E6257   &       1$\times$1800   \\
\nodata &       2008 March 27   &       6250    &       E6257   &       2$\times$2700   \\
6	&       2008 March 27   &       6250    &       E6257   &       3$\times$3600   \\
7       &       2008 March 28   &       6250    &       E6257   &       3$\times$3600   \\
8       &       2008 March 28   &       6250    &       E6257   &       3$\times$3600   \\
9       &       2008 March 28   &       6250    &       E6257   &       1$\times$3600   \\
\nodata	&       2008 March 29   &       6250    &       E6257   &       1$\times$3600   \\
\nodata &       2008 March 29   &       6250    &       E6257   &       1$\times$3000   \\
10	&       2008 March 29   &       6250    &       E6257   &       3$\times$3600   \\
11      &       2009 March 06   &       6250    &       E6257   &       3$\times$3600   \\
12      &       2009 March 06   &       6250    &       E6257   &       1$\times$3600   \\
\nodata	&       2009 March 06   &       6250    &       E6257   &       1$\times$3000   \\
13      &       2009 March 07   &       6250    &       E6257   &       3$\times$3000   \\
14      &       2009 March 08   &       6700    &       E6757   &       3$\times$3000   \\
15      &       2009 March 08   &       6700    &       E6757   &       2$\times$3000   \\
\nodata	&       2009 March 08   &       6700    &       E6757   &       1$\times$2700   \\
\nodata &       2009 March 08   &       6700    &       E6757   &       1$\times$1800   \\
\enddata

\end{deluxetable}

\clearpage

\tablenum{2}
\tablecolumns{13}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Star Identifiers, Photometry, and Atmospheric Parameters}
\tablehead{
\colhead{Star}         &
\colhead{Alt. ID}         &
\colhead{V}         &
\colhead{B--V}         &
\colhead{J}         &
\colhead{H}         &
\colhead{K$_{\rm s}$}         &
\colhead{T$_{\rm eff}$}         &
\colhead{log g}         &
\colhead{[Fe/H]}         &
\colhead{v$_{\rm t}$}         &
\colhead{S/N}	&   
\colhead{S/N}	\\
\colhead{LEID\tablenotemark{a}}	&
\colhead{ROA\tablenotemark{b}}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{(K)}      &
\colhead{(cgs)}      &
\colhead{Avg.}      &
\colhead{(km s$^{\rm -1}$)}      &
\colhead{6250 \AA}      &
\colhead{6650 \AA} 
}
\startdata
9	&	370	&	12.529	&	1.250	&	10.382	&	9.755	&	9.627	&	4500	&	1.20	&	$-$1.35	&	1.95	&	250	&	\nodata	\\
5009	&	548	&	12.912	&	1.080	&	10.752	&	10.185	&	10.040	&	4525	&	1.25	&	$-$1.86	&	1.75	&	200	&	\nodata	\\
6017	&	240	&	12.233	&	1.420	&	9.717	&	8.982	&	8.808	&	4145	&	0.85	&	$-$1.19	&	1.90	&	200	&	\nodata	\\
8014	&	6734	&	13.365	&	1.013	&	11.353	&	10.781	&	10.705	&	4700	&	1.75	&	$-$1.73	&	1.60	&	200	&	\nodata	\\
9013	&	6771	&	13.269	&	0.973	&	11.261	&	10.717	&	10.603	&	4700	&	1.50	&	$-$1.67	&	1.80	&	200	&	150	\\
10009	&	\nodata	&	12.573	&	1.234	&	10.331	&	9.664	&	9.520	&	4390	&	1.15	&	$-$1.43	&	1.70	&	150	&	\nodata	\\
10012	&	43	&	11.529	&	1.618	&	8.684	&	7.895	&	7.706	&	3930	&	0.25	&	$-$1.44	&	2.10	&	200	&	\nodata	\\
11019	&	537	&	12.841	&	1.223	&	10.595	&	9.952	&	9.823	&	4405	&	1.25	&	$-$1.54	&	1.65	&	225	&	\nodata	\\
11021	&	400	&	12.600	&	1.268	&	10.285	&	9.621	&	9.464	&	4330	&	1.10	&	$-$1.49	&	1.75	&	150	&	150	\\
11024	&	91	&	11.738	&	1.333	&	9.294	&	8.639	&	8.410	&	4220	&	0.70	&	$-$1.76	&	1.90	&	300	&	\nodata	\\
12013	&	394	&	12.579	&	1.319	&	10.242	&	9.560	&	9.402	&	4300	&	1.10	&	$-$1.20	&	1.80	&	175	&	\nodata	\\
12014	&	6602	&	13.300	&	0.992	&	11.293	&	10.754	&	10.644	&	4710	&	1.60	&	$-$1.70	&	1.80	&	80	&	125	\\
14010	&	435	&	12.807	&	0.993	&	10.803	&	10.255	&	10.131	&	4700	&	1.45	&	$-$1.89	&	1.80	&	200	&	100	\\
15022	&	180	&	11.982	&	1.243	&	9.730	&	9.087	&	8.952	&	4405	&	0.95	&	$-$1.76	&	1.70	&	250	&	\nodata	\\
15023	&	234	&	12.182	&	1.166	&	9.964	&	9.352	&	9.231	&	4460	&	1.05	&	$-$1.80	&	1.95	&	200	&	\nodata	\\
15026	&	245	&	12.234	&	1.329	&	9.853	&	9.120	&	9.004	&	4260	&	0.95	&	$-$1.31	&	1.90	&	250	&	250	\\
16009	&	252	&	12.232	&	1.201	&	9.915	&	9.286	&	9.117	&	4345	&	1.00	&	$-$1.76	&	1.80	&	275	&	\nodata	\\
16015	&	213	&	12.127	&	1.122	&	9.979	&	9.373	&	9.210	&	4510	&	1.05	&	$-$1.92	&	2.00	&	275	&	\nodata	\\
16019	&	6460	&	13.217	&	1.039	&	11.268	&	10.742	&	10.618	&	4775	&	1.65	&	$-$1.74	&	1.90	&	175	&	150	\\
16027	&	6497	&	13.499	&	0.948	&	11.532	&	10.993	&	10.857	&	4740	&	1.70	&	$-$1.86	&	1.85	&	100	&	\nodata	\\
17014	&	212	&	12.120	&	1.363	&	9.747	&	9.077	&	8.936	&	4285	&	0.90	&	$-$1.60	&	1.75	&	150	&	200	\\
17015	&	325	&	12.430	&	1.156	&	10.235	&	9.610	&	9.497	&	4470	&	1.15	&	$-$1.79	&	1.80	&	175	&	\nodata	\\
17027	&	6461	&	13.388	&	0.880	&	11.524	&	11.028	&	10.913	&	4900	&	1.75	&	$-$2.00	&	1.80	&	100	&	\nodata	\\
17029	&	6465	&	13.129	&	0.915	&	11.201	&	10.668	&	10.543	&	4795	&	1.60	&	$-$1.98	&	1.60	&	125	&	125	\\
17032	&	605	&	12.989	&	1.150	&	10.841	&	10.226	&	10.106	&	4515	&	1.40	&	$-$1.54	&	1.75	&	150	&	\nodata	\\
17046	&	6545	&	13.266	&	0.873	&	11.364	&	10.858	&	10.738	&	4850	&	1.70	&	$-$1.84	&	1.35	&	90	&	100	\\
18017	&	448	&	12.699	&	1.048	&	10.620	&	10.061	&	9.899	&	4600	&	1.35	&	$-$1.84	&	2.10	&	150	&	\nodata	\\
18020	&	146	&	11.917	&	1.360	&	9.529	&	8.838	&	8.681	&	4260	&	0.80	&	$-$1.71	&	2.05	&	$>$350	&	200	\\
18035	&	581	&	12.922	&	1.061	&	10.855	&	10.227	&	10.123	&	4590	&	1.40	&	$-$1.66	&	1.70	&	125	&	\nodata	\\
18040	&	465	&	12.708	&	1.267	&	10.448	&	9.736	&	9.596	&	4355	&	1.20	&	$-$1.31	&	1.70	&	200	&	150	\\
18047	&	408	&	12.570	&	1.104	&	10.450	&	9.844	&	9.698	&	4535	&	1.25	&	$-$1.85	&	1.85	&	175	&	\nodata	\\
19022	&	6442	&	13.075	&	0.929	&	11.212	&	10.689	&	10.576	&	4885	&	1.65	&	$-$1.80	&	1.80	&	150	&	\nodata	\\
19062	&	464	&	12.803	&	1.144	&	10.601	&	10.001	&	9.872	&	4470	&	1.30	&	$-$1.84	&	1.90	&	175	&	\nodata	\\
20018	&	6259	&	13.384	&	1.099	&	11.348	&	10.757	&	10.598	&	4615	&	1.60	&	$-$1.60	&	1.60	&	85	&	75	\\
20037	&	6316	&	13.153	&	1.172	&	11.033	&	10.442	&	10.306	&	4545	&	1.50	&	$-$1.58	&	1.75	&	225	&	125	\\
20042	&	6327	&	13.093	&	0.999	&	11.099	&	10.541	&	10.402	&	4695	&	1.55	&	$-$1.87	&	1.80	&	100	&	\nodata	\\
20049	&	6355	&	13.273	&	1.058	&	11.184	&	10.559	&	10.464	&	4570	&	1.55	&	$-$1.80	&	1.70	&	225	&	\nodata	\\
21032	&	172	&	11.947	&	1.394	&	9.550	&	8.782	&	8.620	&	4215	&	0.80	&	$-$1.50	&	1.80	&	$>$350	&	\nodata	\\
21035	&	362	&	12.457	&	1.151	&	10.343	&	9.716	&	9.547	&	4520	&	1.20	&	$-$1.87	&	1.95	&	200	&	\nodata	\\
21042	&	348	&	12.494	&	1.179	&	10.322	&	9.700	&	9.575	&	4485	&	1.20	&	$-$1.73	&	1.70	&	175	&	\nodata	\\
21063	&	6342	&	13.263	&	1.023	&	11.285	&	10.709	&	10.571	&	4700	&	1.60	&	$-$1.88	&	1.70	&	150	&	\nodata	\\
22023	&	6137	&	13.312	&	1.122	&	11.308	&	10.727	&	10.568	&	4660	&	1.60	&	$-$1.23	&	1.53	&	175	&	100	\\
22037	&	307	&	12.339	&	1.186	&	10.178	&	9.559	&	9.402	&	4485	&	1.10	&	$-$1.76	&	1.80	&	215	&	\nodata	\\
22042	&	415	&	12.607	&	1.120	&	10.543	&	9.930	&	9.832	&	4605	&	1.30	&	$-$1.74	&	1.95	&	200	&	\nodata	\\
22049	&	6207	&	13.419	&	0.989	&	11.442	&	10.840	&	10.711	&	4685	&	1.65	&	$-$1.86	&	1.55	&	125	&	\nodata	\\
22063	&	6234	&	13.358	&	1.006	&	11.312	&	10.799	&	10.623	&	4655	&	1.60	&	$-$1.81	&	1.75	&	175	&	\nodata	\\
23022	&	6119	&	13.396	&	0.983	&	11.450	&	10.875	&	10.799	&	4765	&	1.70	&	$-$1.93	&	1.75	&	150	&	\nodata	\\
23033	&	558	&	12.877	&	1.089	&	10.846	&	10.266	&	10.156	&	4655	&	1.45	&	$-$1.73	&	1.60	&	100	&	75	\\
23042	&	570	&	12.906	&	1.053	&	10.891	&	10.278	&	10.179	&	4655	&	1.45	&	$-$1.84	&	1.80	&	150	&	150	\\
23050	&	6179	&	13.106	&	1.020	&	11.132	&	10.539	&	10.459	&	4720	&	1.55	&	$-$1.84	&	1.80	&	225	&	\nodata	\\
23061	&	296	&	12.337	&	1.188	&	10.158	&	9.472	&	9.390	&	4460	&	1.10	&	$-$1.72	&	1.75	&	250	&	\nodata	\\
23068	&	96	&	11.658	&	1.459	&	9.084	&	8.344	&	8.191	&	4115	&	0.60	&	$-$1.64	&	2.10	&	300	&	250	\\
24013	&	56	&	11.596	&	1.589	&	8.816	&	7.991	&	7.801	&	3950	&	0.40	&	$-$1.64	&	2.15	&	150	&	\nodata	\\
24027	&	5969	&	13.013	&	1.099	&	10.952	&	10.344	&	10.226	&	4600	&	1.45	&	$-$1.55	&	1.60	&	150	&	\nodata	\\
24040	&	5993	&	13.129	&	0.952	&	11.230	&	10.713	&	10.605	&	4850	&	1.65	&	$-$1.75	&	1.55	&	100	&	\nodata	\\
24046	&	74	&	11.657	&	1.367	&	9.263	&	8.574	&	8.406	&	4260	&	0.70	&	$-$1.76	&	1.95	&	300	&	\nodata	\\
24056	&	364	&	12.474	&	1.145	&	10.363	&	9.708	&	9.584	&	4525	&	1.20	&	$-$1.77	&	1.75	&	125	&	\nodata	\\
24062	&	352	&	12.628	&	1.307	&	10.304	&	9.691	&	9.469	&	4325	&	1.15	&	$-$1.41	&	1.60	&	150	&	\nodata	\\
25006	&	5941	&	13.444	&	0.835	&	11.620	&	11.106	&	11.016	&	4950	&	1.80	&	$-$1.78	&	1.60	&	150	&	75	\\
25026	&	569	&	12.875	&	1.067	&	10.807	&	10.238	&	10.137	&	4630	&	1.40	&	$-$1.89	&	2.00	&	150	&	\nodata	\\
25043	&	89	&	11.734	&	1.500	&	9.239	&	8.449	&	8.257	&	4130	&	0.60	&	$-$1.50	&	2.05	&	250	&	\nodata	\\
25062	&	46	&	11.583	&	1.545	&	8.788	&	7.985	&	7.839	&	3965	&	0.40	&	$-$1.60	&	2.30	&	$>$350	&	\nodata	\\
25065	&	\nodata	&	12.101	&	1.689	&	9.231	&	8.407	&	8.175	&	3900	&	0.55	&	$-$1.11	&	2.05	&	100	&	\nodata	\\
25068	&	58	&	11.542	&	1.434	&	9.052	&	8.354	&	8.176	&	4180	&	0.60	&	$-$1.71	&	2.00	&	175	&	\nodata	\\
26010	&	5759	&	12.972	&	0.998	&	11.088	&	10.571	&	10.442	&	4855	&	1.55	&	$-$1.68	&	1.25	&	125	&	125	\\
26014	&	387	&	12.605	&	1.107	&	10.517	&	9.923	&	9.808	&	4585	&	1.30	&	$-$1.91	&	2.00	&	175	&	\nodata	\\
26022	&	5788	&	13.095	&	1.071	&	11.071	&	10.486	&	10.380	&	4660	&	1.50	&	$-$1.76	&	1.50	&	175	&	\nodata	\\
26025	&	61	&	11.411	&	1.591	&	8.671	&	7.877	&	7.757	&	4000	&	0.40	&	$-$1.63	&	2.45	&	275	&	\nodata	\\
26030	&	5809	&	13.403	&	0.960	&	11.527	&	10.975	&	10.887	&	4855	&	1.75	&	$-$1.87	&	1.65	&	100	&	\nodata	\\
26069	&	528	&	12.893	&	0.998	&	10.919	&	10.365	&	10.254	&	4735	&	1.45	&	$-$1.87	&	1.45	&	175	&	\nodata	\\
26072	&	303	&	12.415	&	1.163	&	10.258	&	9.632	&	9.503	&	4495	&	1.15	&	$-$1.73	&	1.75	&	200	&	150	\\
26086	&	295	&	12.787	&	1.313	&	10.330	&	9.650	&	9.464	&	4205	&	1.10	&	$-$1.07	&	1.75	&	175	&	\nodata	\\
26088	&	161	&	11.895	&	1.379	&	9.484	&	8.791	&	8.616	&	4240	&	0.80	&	$-$1.59	&	1.85	&	175	&	\nodata	\\
27048	&	313	&	12.442	&	1.241	&	10.253	&	9.566	&	9.468	&	4445	&	1.15	&	$-$1.44	&	1.60	&	150	&	\nodata	\\
27050	&	5823	&	13.030	&	0.964	&	11.125	&	10.529	&	10.455	&	4795	&	1.55	&	$-$1.93	&	2.00	&	150	&	125	\\
27073	&	566	&	12.959	&	1.109	&	10.848	&	10.207	&	10.064	&	4520	&	1.40	&	$-$1.68	&	1.60	&	175	&	\nodata	\\
27094	&	5880	&	13.381	&	1.019	&	11.393	&	10.824	&	10.708	&	4705	&	1.65	&	$-$1.80	&	1.90	&	90	&	100	\\
27095	&	139	&	11.817	&	1.452	&	9.378	&	8.632	&	8.470	&	4195	&	0.70	&	$-$1.52	&	2.05	&	200	&	\nodata	\\
28016	&	5585	&	13.177	&	1.038	&	11.077	&	10.481	&	10.371	&	4575	&	1.50	&	$-$1.71	&	1.45	&	150	&	\nodata	\\
28020	&	424	&	12.690	&	1.008	&	10.638	&	10.062	&	9.972	&	4650	&	1.35	&	$-$1.84	&	1.55	&	150	&	\nodata	\\
28044	&	246	&	12.323	&	1.169	&	10.071	&	9.392	&	9.286	&	4395	&	1.05	&	$-$1.69	&	1.75	&	250	&	\nodata	\\
28069	&	185	&	12.084	&	1.296	&	9.799	&	9.156	&	8.995	&	4365	&	0.95	&	$-$1.76	&	1.85	&	250	&	150	\\
28084	&	497	&	12.910	&	1.113	&	10.734	&	10.101	&	10.011	&	4490	&	1.35	&	$-$1.69	&	1.75	&	200	&	150	\\
28092	&	380	&	12.521	&	1.207	&	10.301	&	9.649	&	9.522	&	4425	&	1.15	&	$-$1.69	&	1.85	&	225	&	\nodata	\\
29029	&	545	&	12.911	&	1.139	&	10.811	&	10.197	&	10.068	&	4555	&	1.40	&	$-$1.54	&	1.50	&	200	&	\nodata	\\
29031	&	375	&	12.584	&	1.047	&	10.568	&	9.983	&	9.863	&	4665	&	1.30	&	$-$1.80	&	1.75	&	175	&	\nodata	\\
29037	&	5640	&	13.213	&	0.982	&	11.303	&	10.795	&	10.684	&	4840	&	1.70	&	$-$1.74	&	1.80	&	125	&	\nodata	\\
29059	&	458	&	12.820	&	1.140	&	10.662	&	10.007	&	9.868	&	4475	&	1.30	&	$-$1.55	&	1.80	&	125	&	\nodata	\\
29067	&	84	&	11.793	&	1.663	&	8.879	&	8.092	&	7.826	&	3880	&	0.40	&	$-$1.25	&	1.90	&	150	&	\nodata	\\
29069	&	206	&	12.313	&	1.232	&	9.893	&	9.151	&	8.992	&	4215	&	0.95	&	$-$1.54	&	1.75	&	200	&	225	\\
29072	&	385	&	12.665	&	1.119	&	10.486	&	9.875	&	9.754	&	4490	&	1.25	&	$-$1.84	&	1.70	&	175	&	\nodata	\\
29085	&	450	&	12.839	&	1.039	&	10.802	&	10.228	&	10.074	&	4635	&	1.40	&	$-$1.68	&	1.55	&	200	&	\nodata	\\
29089	&	5686	&	13.439	&	1.008	&	11.446	&	10.874	&	10.732	&	4685	&	1.65	&	$-$1.76	&	1.50	&	90	&	\nodata	\\
29099	&	184	&	11.934	&	1.445	&	9.506	&	8.788	&	8.597	&	4210	&	0.75	&	$-$1.62	&	2.00	&	175	&	175	\\
29106	&	209	&	11.951	&	1.317	&	9.657	&	9.007	&	8.827	&	4350	&	0.90	&	$-$1.92	&	1.90	&	175	&	\nodata	\\
30013	&	540	&	12.895	&	1.249	&	10.737	&	10.116	&	9.955	&	4485	&	1.35	&	$-$1.32	&	1.75	&	100	&	\nodata	\\
30019	&	5588	&	13.204	&	1.059	&	11.029	&	10.392	&	10.279	&	4480	&	1.45	&	$-$1.51	&	1.65	&	225	&	\nodata	\\
30022	&	496	&	12.793	&	0.998	&	10.775	&	10.214	&	10.096	&	4680	&	1.40	&	$-$1.80	&	1.75	&	150	&	200	\\
30031	&	95	&	11.634	&	1.544	&	9.051	&	8.326	&	8.118	&	4100	&	0.55	&	$-$1.52	&	2.00	&	275	&	250	\\
30069	&	5644	&	13.430	&	0.900	&	11.641	&	11.138	&	11.021	&	4985	&	1.80	&	$-$2.01	&	1.65	&	200	&	\nodata	\\
30094	&	512	&	12.934	&	1.145	&	10.722	&	10.070	&	9.935	&	4430	&	1.30	&	$-$1.54	&	1.60	&	100	&	\nodata	\\
30124	&	5707	&	13.299	&	1.077	&	11.167	&	10.583	&	10.423	&	4530	&	1.55	&	$-$1.54	&	1.50	&	175	&	\nodata	\\
31016	&	526	&	13.097	&	1.016	&	10.996	&	10.453	&	10.313	&	4595	&	1.50	&	$-$1.93	&	1.60	&	125	&	\nodata	\\
31041	&	361	&	12.596	&	1.091	&	10.378	&	9.762	&	9.637	&	4450	&	1.20	&	$-$1.69	&	1.65	&	175	&	\nodata	\\
31047	&	\nodata	&	13.216	&	0.995	&	11.245	&	10.701	&	10.558	&	4725	&	1.60	&	$-$1.83	&	1.85	&	200	&	\nodata	\\
31048	&	504	&	12.770	&	1.020	&	10.840	&	10.302	&	10.166	&	4785	&	1.45	&	$-$1.60	&	1.45	&	150	&	\nodata	\\
31075	&	5413	&	13.487	&	0.992	&	11.588	&	11.006	&	10.876	&	4785	&	1.90	&	$-$1.74	&	1.60	&	50	&	\nodata	\\
31079	&	200	&	12.151	&	1.202	&	9.957	&	9.325	&	9.211	&	4470	&	1.05	&	$-$1.84	&	1.95	&	250	&	\nodata	\\
31094	&	292	&	12.405	&	1.130	&	10.288	&	9.690	&	9.570	&	4555	&	1.20	&	$-$1.74	&	1.80	&	250	&	150	\\
31095	&	5434	&	13.103	&	1.059	&	11.100	&	10.524	&	10.372	&	4665	&	1.55	&	$-$1.77	&	1.65	&	75	&	125	\\
31104	&	5446	&	13.160	&	0.953	&	11.284	&	10.739	&	10.619	&	4845	&	1.65	&	$-$1.83	&	1.60	&	125	&	\nodata	\\
31109	&	5451	&	13.482	&	1.056	&	11.446	&	10.829	&	10.719	&	4625	&	1.65	&	$-$1.48	&	1.65	&	150	&	\nodata	\\
31110	&	195	&	12.242	&	1.354	&	9.721	&	9.042	&	8.846	&	4160	&	0.85	&	$-$1.49	&	1.95	&	200	&	\nodata	\\
31119	&	327	&	12.586	&	1.234	&	10.159	&	9.484	&	9.308	&	4235	&	1.05	&	$-$1.53	&	1.75	&	175	&	\nodata	\\
31133	&	5489	&	13.311	&	0.922	&	11.445	&	10.949	&	10.827	&	4895	&	1.70	&	$-$1.87	&	1.55	&	100	&	\nodata	\\
31139	&	373	&	12.621	&	1.113	&	10.486	&	9.828	&	9.701	&	4500	&	1.25	&	$-$1.77	&	1.70	&	300	&	\nodata	\\
31141	&	261	&	12.368	&	1.159	&	10.077	&	9.434	&	9.284	&	4365	&	1.05	&	$-$1.66	&	1.65	&	200	&	\nodata	\\
31147	&	5511	&	13.298	&	0.997	&	11.286	&	10.747	&	10.634	&	4700	&	1.65	&	$-$1.56	&	1.75	&	100	&	\nodata	\\
31152	&	5522	&	13.195	&	1.046	&	11.170	&	10.576	&	10.442	&	4640	&	1.55	&	$-$1.75	&	2.15	&	75	&	\nodata	\\
32014	&	474	&	12.809	&	1.042	&	10.732	&	10.174	&	10.048	&	4620	&	1.40	&	$-$1.78	&	1.90	&	125	&	\nodata	\\
32026	&	544	&	12.978	&	1.083	&	10.858	&	10.241	&	10.126	&	4540	&	1.40	&	$-$1.44	&	1.55	&	125	&	\nodata	\\
32027	&	5367	&	13.054	&	1.030	&	10.994	&	10.407	&	10.300	&	4620	&	1.50	&	$-$1.81	&	1.85	&	85	&	\nodata	\\
32043	&	5394	&	13.269	&	0.985	&	11.370	&	10.860	&	10.746	&	4850	&	1.70	&	$-$1.71	&	1.70	&	75	&	\nodata	\\
32063	&	382	&	12.613	&	1.151	&	10.446	&	9.822	&	9.689	&	4485	&	1.20	&	$-$1.72	&	1.75	&	250	&	150	\\
32069	&	5411	&	13.268	&	0.947	&	11.483	&	10.963	&	10.853	&	4980	&	1.75	&	$-$1.77	&	1.50	&	125	&	\nodata	\\
32100	&	5448	&	13.105	&	1.051	&	11.124	&	10.519	&	10.410	&	4690	&	1.55	&	$-$1.73	&	1.65	&	200	&	\nodata	\\
32101	&	502	&	12.940	&	1.117	&	10.761	&	10.150	&	10.026	&	4485	&	1.35	&	$-$1.65	&	1.85	&	150	&	150	\\
32125	&	262	&	12.352	&	1.174	&	10.116	&	9.479	&	9.360	&	4425	&	1.10	&	$-$1.71	&	1.90	&	300	&	\nodata	\\
32130	&	5478	&	13.253	&	0.956	&	11.372	&	10.815	&	10.714	&	4840	&	1.65	&	$-$1.74	&	1.55	&	150	&	\nodata	\\
32138	&	48	&	11.402	&	1.579	&	8.750	&	8.035	&	7.844	&	4065	&	0.45	&	$-$1.76	&	2.40	&	200	&	\nodata	\\
32140	&	390	&	12.687	&	1.126	&	10.529	&	9.892	&	9.793	&	4500	&	1.25	&	$-$1.75	&	1.75	&	250	&	\nodata	\\
32144	&	5490	&	13.154	&	1.111	&	11.051	&	10.392	&	10.288	&	4535	&	1.45	&	$-$1.48	&	1.55	&	175	&	\nodata	\\
32165	&	5501	&	13.172	&	1.027	&	11.068	&	10.463	&	10.365	&	4570	&	1.50	&	$-$1.87	&	1.95	&	125	&	\nodata	\\
32169	&	5510	&	13.331	&	1.173	&	10.975	&	10.289	&	10.128	&	4285	&	1.35	&	$-$1.06	&	2.05	&	200	&	\nodata	\\
32171	&	251	&	12.189	&	1.383	&	9.897	&	9.176	&	9.051	&	4330	&	0.95	&	$-$1.46	&	1.80	&	175	&	\nodata	\\
33006	&	\nodata	&	11.403	&	1.659	&	8.924	&	8.064	&	7.929	&	4125	&	0.50	&	$-$1.61	&	2.10	&	250	&	\nodata	\\
33011	&	159	&	11.879	&	1.337	&	9.537	&	8.844	&	8.715	&	4305	&	0.80	&	$-$1.75	&	2.05	&	300	&	\nodata	\\
33018	&	379	&	12.647	&	1.125	&	10.339	&	9.724	&	9.572	&	4365	&	1.15	&	$-$1.79	&	1.70	&	150	&	150	\\
33030	&	5056	&	13.260	&	0.975	&	11.246	&	10.691	&	10.593	&	4695	&	1.60	&	$-$1.71	&	1.55	&	100	&	\nodata	\\
33051	&	\nodata	&	11.979	&	1.213	&	9.778	&	9.150	&	8.993	&	4450	&	0.95	&	$-$1.65	&	1.75	&	300	&	\nodata	\\
33064	&	5108	&	13.197	&	1.051	&	11.220	&	10.587	&	10.503	&	4685	&	1.55	&	$-$1.76	&	1.55	&	175	&	\nodata	\\
33099	&	175	&	12.100	&	1.483	&	9.615	&	8.848	&	8.691	&	4155	&	0.80	&	$-$1.02	&	1.90	&	150	&	\nodata	\\
33114	&	71	&	11.645	&	1.531	&	9.092	&	8.344	&	8.125	&	4105	&	0.55	&	$-$1.58	&	2.05	&	200	&	325	\\
33115	&	5198	&	13.417	&	1.051	&	11.400	&	10.812	&	10.658	&	4640	&	1.65	&	$-$1.24	&	1.35	&	100	&	\nodata	\\
33126	&	5216	&	13.447	&	1.073	&	11.362	&	10.775	&	10.572	&	4555	&	1.60	&	$-$1.50	&	1.70	&	125	&	\nodata	\\
33129	&	397	&	12.644	&	1.122	&	10.583	&	9.976	&	9.869	&	4605	&	1.30	&	$-$1.76	&	1.85	&	225	&	\nodata	\\
33138	&	560	&	13.032	&	1.057	&	10.966	&	10.375	&	10.234	&	4595	&	1.45	&	$-$1.74	&	1.85	&	100	&	\nodata	\\
33145	&	561	&	13.007	&	0.993	&	11.056	&	10.528	&	10.364	&	4750	&	1.55	&	$-$1.95	&	1.75	&	100	&	\nodata	\\
33154	&	5243	&	13.329	&	0.902	&	11.507	&	11.018	&	10.914	&	4965	&	1.75	&	$-$1.42	&	1.10	&	125	&	\nodata	\\
33167	&	5268	&	13.451	&	0.984	&	11.494	&	10.951	&	10.856	&	4765	&	1.70	&	$-$1.51	&	1.65	&	125	&	\nodata	\\
33177	&	5290	&	13.420	&	1.008	&	11.349	&	10.789	&	10.688	&	4630	&	1.65	&	$-$1.69	&	2.00	&	125	&	\nodata	\\
34008	&	434	&	12.629	&	1.174	&	10.510	&	9.897	&	9.749	&	4530	&	1.25	&	$-$1.71	&	1.80	&	175	&	100	\\
34029	&	243	&	12.107	&	1.452	&	9.635	&	8.878	&	8.719	&	4170	&	0.80	&	$-$1.28	&	1.90	&	150	&	\nodata	\\
34040	&	503	&	12.748	&	1.098	&	10.662	&	10.061	&	9.949	&	4585	&	1.35	&	$-$1.70	&	1.75	&	150	&	\nodata	\\
34056	&	576	&	12.976	&	0.942	&	11.099	&	10.603	&	10.466	&	4875	&	1.60	&	$-$1.63	&	1.40	&	150	&	\nodata	\\
34069	&	254	&	12.357	&	1.192	&	10.131	&	9.500	&	9.340	&	4420	&	1.10	&	$-$1.63	&	1.80	&	250	&	\nodata	\\
34075	&	157	&	11.937	&	1.403	&	9.617	&	8.873	&	8.669	&	4270	&	0.80	&	$-$1.49	&	1.75	&	$>$350	&	150	\\
34081	&	436	&	12.774	&	1.168	&	10.632	&	9.987	&	9.851	&	4495	&	1.30	&	$-$1.67	&	1.70	&	$>$350	&	\nodata	\\
34129	&	559	&	13.045	&	1.019	&	11.100	&	10.536	&	10.415	&	4750	&	1.55	&	$-$1.80	&	1.85	&	150	&	\nodata	\\
34130	&	5176	&	13.242	&	0.956	&	11.390	&	10.883	&	10.793	&	4920	&	1.70	&	$-$1.74	&	1.20	&	150	&	\nodata	\\
34134	&	45	&	11.483	&	1.497	&	9.009	&	8.301	&	8.139	&	4190	&	0.60	&	$-$1.69	&	1.75	&	300	&	\nodata	\\
34143	&	419	&	12.904	&	1.229	&	10.556	&	9.895	&	9.746	&	4310	&	1.25	&	$-$1.16	&	1.80	&	200	&	150	\\
34163	&	494	&	12.928	&	1.007	&	11.008	&	10.434	&	10.321	&	4775	&	1.50	&	$-$1.73	&	1.50	&	100	&	\nodata	\\
34166	&	\nodata	&	12.927	&	1.097	&	10.811	&	10.200	&	10.059	&	4535	&	1.35	&	$-$1.71	&	2.00	&	125	&	\nodata	\\
34169	&	467	&	12.760	&	1.179	&	10.482	&	9.861	&	9.737	&	4395	&	1.25	&	$-$1.56	&	1.80	&	175	&	\nodata	\\
34175	&	119	&	11.994	&	1.430	&	9.540	&	8.872	&	8.686	&	4215	&	0.80	&	$-$1.56	&	2.05	&	225	&	\nodata	\\
34180	&	517	&	13.030	&	1.503	&	10.336	&	9.593	&	9.329	&	4015	&	1.05	&	$-$0.79	&	1.95	&	200	&	150	\\
34187	&	468	&	12.830	&	1.106	&	10.741	&	10.130	&	9.996	&	4565	&	1.35	&	$-$1.88	&	1.90	&	125	&	\nodata	\\
34193	&	111	&	12.048	&	1.207	&	9.662	&	8.958	&	8.787	&	4255	&	0.85	&	$-$1.78	&	1.80	&	$>$350	&	\nodata	\\
34207	&	229	&	12.221	&	1.266	&	9.844	&	9.181	&	9.011	&	4280	&	0.95	&	$-$1.48	&	1.70	&	175	&	150	\\
34214	&	5256	&	13.210	&	0.946	&	11.313	&	10.794	&	10.672	&	4840	&	1.65	&	$-$1.74	&	1.30	&	100	&	\nodata	\\
34225	&	557	&	13.017	&	1.229	&	10.608	&	9.932	&	9.820	&	4265	&	1.25	&	$-$1.09	&	1.65	&	200	&	\nodata	\\
34229	&	402	&	12.616	&	1.067	&	10.521	&	9.936	&	9.815	&	4585	&	1.30	&	$-$1.86	&	2.05	&	225	&	\nodata	\\
35029	&	4676	&	13.264	&	1.015	&	11.212	&	10.635	&	10.514	&	4630	&	1.55	&	$-$1.65	&	1.55	&	200	&	\nodata	\\
35035	&	4686	&	13.234	&	0.993	&	11.194	&	10.607	&	10.488	&	4635	&	1.55	&	$-$1.89	&	1.70	&	250	&	\nodata	\\
35046	&	257	&	12.398	&	1.091	&	10.112	&	9.504	&	9.348	&	4390	&	1.10	&	$-$1.79	&	1.80	&	225	&	\nodata	\\
35053	&	275	&	12.303	&	1.084	&	10.107	&	9.485	&	9.370	&	4475	&	1.10	&	$-$1.86	&	1.95	&	200	&	\nodata	\\
35056	&	69	&	11.439	&	1.625	&	8.712	&	7.929	&	7.816	&	4015	&	0.40	&	$-$1.69	&	2.00	&	$>$350	&	\nodata	\\
35061	&	208	&	12.202	&	1.270	&	9.832	&	9.165	&	8.999	&	4285	&	0.95	&	$-$1.50	&	1.85	&	300	&	125	\\
35066	&	67	&	11.444	&	1.486	&	8.891	&	8.194	&	8.000	&	4135	&	0.50	&	$-$1.76	&	1.90	&	300	&	\nodata	\\
35071	&	4735	&	13.459	&	0.990	&	11.576	&	11.035	&	10.965	&	4840	&	1.75	&	$-$1.39	&	1.34	&	75	&	\nodata	\\
35074	&	326	&	12.627	&	1.120	&	10.458	&	9.870	&	9.727	&	4505	&	1.25	&	$-$1.74	&	1.70	&	125	&	\nodata	\\
35087	&	5089	&	13.321	&	1.020	&	11.377	&	10.816	&	10.693	&	4755	&	1.65	&	$-$1.72	&	1.75	&	125	&	\nodata	\\
35090	&	174	&	11.977	&	1.451	&	9.496	&	8.737	&	8.613	&	4175	&	0.75	&	$-$1.38	&	1.95	&	300	&	\nodata	\\
35093	&	4775	&	13.158	&	0.839	&	11.501	&	10.999	&	10.874	&	5165	&	2.30	&	$-$1.36	&	0.85	&	75	&	\nodata	\\
35124	&	4817	&	13.395	&	1.054	&	11.309	&	10.737	&	10.606	&	4595	&	1.60	&	$-$1.32	&	1.35	&	200	&	\nodata	\\
35157	&	\nodata	&	13.164	&	1.135	&	10.908	&	10.244	&	10.098	&	4380	&	1.40	&	$-$1.25	&	1.55	&	200	&	150	\\
35165	&	\nodata	&	12.259	&	1.097	&	10.146	&	9.502	&	9.371	&	4530	&	1.10	&	$-$1.78	&	1.70	&	200	&	\nodata	\\
35172	&	237	&	12.414	&	1.399	&	10.043	&	9.310	&	9.127	&	4245	&	1.00	&	$-$1.30	&	2.15	&	175	&	\nodata	\\
35190	&	452	&	12.862	&	1.129	&	10.755	&	10.154	&	9.997	&	4545	&	1.35	&	$-$1.78	&	1.65	&	125	&	\nodata	\\
35201	&	263	&	12.530	&	1.360	&	10.268	&	9.530	&	9.389	&	4335	&	1.10	&	$-$1.06	&	1.90	&	125	&	\nodata	\\
35204	&	420	&	12.932	&	1.025	&	10.922	&	10.338	&	10.202	&	4660	&	1.45	&	$-$2.00	&	1.85	&	75	&	\nodata	\\
35216	&	54	&	11.469	&	1.489	&	8.955	&	8.199	&	8.065	&	4150	&	0.55	&	$-$1.82	&	2.10	&	225	&	175	\\
35228	&	518	&	12.951	&	1.077	&	10.852	&	10.263	&	10.130	&	4570	&	1.40	&	$-$1.77	&	1.55	&	150	&	\nodata	\\
35230	&	141	&	11.922	&	1.266	&	9.614	&	8.994	&	8.824	&	4360	&	0.85	&	$-$1.90	&	2.10	&	250	&	\nodata	\\
35235	&	125	&	11.693	&	1.393	&	9.250	&	8.553	&	8.367	&	4210	&	0.70	&	$-$1.73	&	1.75	&	$>$350	&	\nodata	\\
35240	&	115	&	11.671	&	1.356	&	9.197	&	8.450	&	8.328	&	4190	&	0.65	&	$-$1.80	&	2.00	&	200	&	\nodata	\\
35248	&	4937	&	13.165	&	1.027	&	11.160	&	10.609	&	10.465	&	4685	&	1.55	&	$-$1.70	&	1.85	&	150	&	\nodata	\\
35260	&	377	&	12.522	&	1.148	&	10.445	&	9.827	&	9.701	&	4575	&	1.25	&	$-$1.69	&	1.65	&	250	&	\nodata	\\
35261	&	4961	&	13.330	&	1.084	&	11.239	&	10.599	&	10.488	&	4555	&	1.55	&	$-$1.56	&	1.45	&	200	&	\nodata	\\
36028	&	535	&	12.871	&	1.001	&	10.872	&	10.349	&	10.239	&	4730	&	1.45	&	$-$1.65	&	1.30	&	175	&	115	\\
36036	&	65	&	11.425	&	1.498	&	8.875	&	8.209	&	7.934	&	4130	&	0.50	&	$-$1.87	&	2.25	&	275	&	\nodata	\\
36048	&	4748	&	13.264	&	1.016	&	11.234	&	10.699	&	10.536	&	4660	&	1.60	&	$-$1.73	&	1.65	&	125	&	\nodata	\\
36059	&	4763	&	13.308	&	1.028	&	11.340	&	10.784	&	10.657	&	4730	&	1.65	&	$-$1.75	&	1.55	&	100	&	\nodata	\\
36061	&	592	&	13.064	&	1.140	&	10.967	&	10.363	&	10.228	&	4560	&	1.45	&	$-$1.37	&	1.65	&	175	&	\nodata	\\
36087	&	4797	&	13.186	&	1.028	&	11.218	&	10.603	&	10.539	&	4715	&	1.60	&	$-$1.81	&	1.65	&	125	&	\nodata	\\
36106	&	392	&	12.858	&	1.036	&	10.670	&	10.057	&	9.946	&	4485	&	1.30	&	$-$1.83	&	1.65	&	150	&	\nodata	\\
36110	&	\nodata	&	13.272	&	0.980	&	11.255	&	10.691	&	10.524	&	4655	&	1.60	&	$-$1.97	&	2.05	&	75	&	\nodata	\\
36113	&	343	&	12.872	&	1.092	&	10.830	&	10.307	&	10.148	&	4660	&	1.45	&	$-$1.62	&	1.50	&	150	&	\nodata	\\
36134	&	\nodata	&	12.567	&	1.220	&	10.436	&	9.783	&	9.635	&	4495	&	1.20	&	$-$0.96	&	1.70	&	150	&	175	\\
36156	&	\nodata	&	11.643	&	1.343	&	9.363	&	8.698	&	8.519	&	4355	&	0.75	&	$-$1.89	&	2.00	&	250	&	250	\\
36179	&	148	&	12.108	&	1.554	&	9.568	&	8.781	&	8.645	&	4115	&	0.75	&	$-$1.13	&	2.00	&	150	&	200	\\
36182	&	215	&	12.352	&	1.302	&	9.939	&	9.265	&	9.099	&	4250	&	0.95	&	$-$1.66	&	1.80	&	250	&	\nodata	\\
36191	&	336	&	12.808	&	1.369	&	10.518	&	9.816	&	9.619	&	4315	&	1.20	&	$-$0.75	&	1.65	&	150	&	\nodata	\\
36206	&	308	&	12.499	&	1.151	&	10.292	&	9.626	&	9.518	&	4435	&	1.15	&	$-$1.90	&	1.78	&	175	&	\nodata	\\
36228	&	49	&	11.365	&	1.661	&	8.742	&	8.042	&	7.829	&	4085	&	0.45	&	$-$1.77	&	2.25	&	275	&	\nodata	\\
36239	&	281	&	12.492	&	1.222	&	10.186	&	9.515	&	9.382	&	4340	&	1.10	&	$-$1.56	&	1.75	&	150	&	150	\\
36259	&	355	&	12.568	&	1.112	&	10.365	&	9.725	&	9.600	&	4450	&	1.20	&	$-$1.84	&	1.85	&	275	&	\nodata	\\
36260	&	4912	&	13.491	&	1.006	&	11.472	&	10.884	&	10.792	&	4670	&	1.70	&	$-$1.40	&	1.35	&	75	&	\nodata	\\
36280	&	395	&	12.565	&	1.268	&	10.378	&	9.668	&	9.564	&	4430	&	1.15	&	$-$1.64	&	1.80	&	125	&	125	\\
36282	&	290	&	12.351	&	1.155	&	10.179	&	9.575	&	9.449	&	4500	&	1.15	&	$-$1.88	&	1.95	&	225	&	\nodata	\\
37022	&	4437	&	13.395	&	0.930	&	11.477	&	10.935	&	10.821	&	4800	&	1.71	&	$-$1.60	&	1.70	&	100	&	\nodata	\\
37024	&	447	&	12.719	&	1.638	&	9.575	&	8.687	&	8.471	&	3800	&	0.60	&	$-$0.79	&	1.80	&	150	&	\nodata	\\
37051	&	349	&	12.795	&	1.030	&	10.752	&	10.232	&	10.062	&	4660	&	1.40	&	$-$1.94	&	1.95	&	175	&	\nodata	\\
37052	&	4738	&	13.195	&	1.070	&	11.145	&	10.601	&	10.467	&	4650	&	1.55	&	$-$1.58	&	1.75	&	100	&	\nodata	\\
37055	&	562	&	13.036	&	1.092	&	10.954	&	10.358	&	10.221	&	4580	&	1.45	&	$-$1.46	&	1.60	&	175	&	\nodata	\\
37062	&	507	&	13.009	&	1.166	&	10.731	&	10.087	&	9.931	&	4370	&	1.30	&	$-$1.14	&	1.85	&	150	&	\nodata	\\
37071	&	391	&	12.621	&	1.054	&	10.571	&	9.995	&	9.897	&	4645	&	1.30	&	$-$1.78	&	1.55	&	100	&	\nodata	\\
37082	&	4770	&	13.231	&	1.020	&	11.233	&	10.666	&	10.513	&	4675	&	1.60	&	$-$1.86	&	1.80	&	100	&	\nodata	\\
37087	&	309	&	12.550	&	1.150	&	10.420	&	9.816	&	9.645	&	4520	&	1.20	&	$-$1.87	&	1.95	&	225	&	\nodata	\\
37094	&	443	&	12.988	&	1.089	&	10.879	&	10.292	&	10.222	&	4590	&	1.45	&	$-$1.90	&	1.75	&	175	&	\nodata	\\
37105	&	514	&	13.234	&	0.954	&	11.320	&	10.798	&	10.617	&	4790	&	1.65	&	$-$1.60	&	1.45	&	200	&	\nodata	\\
37110	&	\nodata	&	12.077	&	1.574	&	9.345	&	8.577	&	8.359	&	3990	&	0.65	&	$-$0.79	&	2.35	&	125	&	\nodata	\\
37119	&	\nodata	&	12.212	&	1.246	&	9.787	&	9.072	&	8.896	&	4220	&	0.90	&	$-$1.71	&	1.90	&	150	&	\nodata	\\
37136	&	\nodata	&	12.631	&	1.118	&	10.624	&	10.065	&	9.895	&	4665	&	1.35	&	$-$1.88	&	1.75	&	125	&	\nodata	\\
37139	&	\nodata	&	12.519	&	1.222	&	10.144	&	9.442	&	9.292	&	4265	&	1.05	&	$-$1.37	&	1.95	&	200	&	\nodata	\\
37143	&	\nodata	&	12.794	&	1.143	&	10.684	&	10.093	&	9.943	&	4550	&	1.35	&	$-$1.76	&	1.50	&	200	&	\nodata	\\
37147	&	\nodata	&	13.008	&	1.190	&	10.730	&	10.007	&	9.967	&	4370	&	1.30	&	$-$1.35	&	1.60	&	250	&	150	\\
37157	&	\nodata	&	12.396	&	1.132	&	10.207	&	9.573	&	9.385	&	4440	&	1.10	&	$-$1.85	&	1.65	&	150	&	\nodata	\\
37169	&	\nodata	&	13.458	&	0.969	&	11.242	&	10.718	&	10.570	&	4525	&	1.60	&	$-$1.91	&	1.40	&	125	&	\nodata	\\
37179	&	\nodata	&	12.793	&	1.040	&	10.759	&	10.206	&	10.075	&	4660	&	1.40	&	$-$1.92	&	1.60	&	150	&	150	\\
37184	&	\nodata	&	12.257	&	1.221	&	10.096	&	9.443	&	9.327	&	4480	&	1.10	&	$-$1.83	&	2.00	&	225	&	135	\\
37196	&	\nodata	&	12.752	&	1.113	&	10.625	&	10.019	&	9.864	&	4525	&	1.30	&	$-$1.95	&	1.95	&	125	&	\nodata	\\
37198	&	\nodata	&	12.680	&	1.189	&	10.444	&	9.789	&	9.649	&	4405	&	1.20	&	$-$1.58	&	1.75	&	200	&	115	\\
37215	&	\nodata	&	12.868	&	1.038	&	10.830	&	10.292	&	10.169	&	4670	&	1.45	&	$-$1.97	&	1.65	&	125	&	\nodata	\\
37232	&	\nodata	&	11.529	&	1.593	&	8.813	&	8.041	&	7.848	&	4005	&	0.45	&	$-$1.63	&	2.25	&	300	&	\nodata	\\
37247	&	238	&	12.430	&	1.163	&	10.191	&	9.506	&	9.363	&	4385	&	1.05	&	$-$1.88	&	1.75	&	200	&	\nodata	\\
37253	&	104	&	11.758	&	1.409	&	9.324	&	8.586	&	8.461	&	4215	&	0.70	&	$-$1.81	&	1.75	&	300	&	225	\\
37271	&	169	&	12.080	&	1.294	&	9.655	&	8.978	&	8.802	&	4235	&	0.85	&	$-$1.74	&	1.90	&	200	&	175	\\
37275	&	439	&	13.230	&	1.151	&	10.984	&	10.379	&	10.256	&	4430	&	1.45	&	$-$1.43	&	1.85	&	100	&	\nodata	\\
37318	&	324	&	12.510	&	1.538	&	9.716	&	8.919	&	8.704	&	3950	&	0.75	&	$-$0.88	&	1.75	&	100	&	250	\\
37322	&	4938	&	13.450	&	0.887	&	11.583	&	11.078	&	10.989	&	4905	&	1.80	&	$-$1.93	&	1.70	&	150	&	\nodata	\\
37329	&	351	&	12.458	&	1.188	&	10.264	&	9.642	&	9.505	&	4465	&	1.15	&	$-$1.75	&	1.75	&	225	&	\nodata	\\
38011	&	253	&	12.217	&	1.365	&	9.940	&	9.250	&	9.092	&	4345	&	1.00	&	$-$1.31	&	1.75	&	175	&	\nodata	\\
38018	&	4429	&	13.139	&	1.032	&	11.062	&	10.456	&	10.371	&	4600	&	1.50	&	$-$1.60	&	1.65	&	175	&	\nodata	\\
38049	&	44	&	11.520	&	1.459	&	9.041	&	8.279	&	8.085	&	4155	&	0.55	&	$-$1.74	&	2.10	&	250	&	200	\\
38052	&	77	&	11.635	&	1.434	&	9.179	&	8.471	&	8.274	&	4195	&	0.65	&	$-$1.71	&	1.90	&	$>$350	&	\nodata	\\
38056	&	515	&	12.905	&	1.107	&	10.821	&	10.199	&	10.138	&	4595	&	1.40	&	$-$1.79	&	1.85	&	175	&	\nodata	\\
38057	&	584	&	13.220	&	1.120	&	11.065	&	10.458	&	10.296	&	4495	&	1.45	&	$-$1.19	&	1.40	&	75	&	\nodata	\\
38059	&	151	&	11.964	&	1.555	&	9.443	&	8.604	&	8.476	&	4110	&	0.70	&	$-$1.15	&	1.95	&	100	&	250	\\
38061	&	4495	&	13.299	&	0.941	&	11.461	&	10.928	&	10.870	&	4930	&	1.75	&	$-$1.72	&	1.30	&	100	&	\nodata	\\
38096	&	\nodata	&	13.256	&	1.051	&	11.151	&	9.506	&	10.428	&	4565	&	1.55	&	$-$1.82	&	1.90	&	100	&	\nodata	\\
38097	&	\nodata	&	12.271	&	1.383	&	9.568	&	8.748	&	8.599	&	4025	&	0.75	&	$-$1.14	&	1.65	&	200	&	\nodata	\\
38105	&	\nodata	&	12.549	&	1.146	&	10.331	&	9.747	&	9.493	&	4420	&	1.15	&	$-$1.84	&	1.90	&	150	&	\nodata	\\
38112	&	\nodata	&	12.942	&	1.161	&	10.712	&	10.039	&	9.888	&	4395	&	1.30	&	$-$1.51	&	1.70	&	150	&	\nodata	\\
38115	&	130	&	11.995	&	1.343	&	9.515	&	8.845	&	8.638	&	4190	&	0.80	&	$-$1.51	&	1.90	&	200	&	\nodata	\\
38129	&	\nodata	&	12.284	&	1.187	&	9.897	&	9.195	&	9.000	&	4245	&	0.95	&	$-$1.68	&	1.50	&	275	&	\nodata	\\
38147	&	\nodata	&	12.507	&	1.184	&	10.287	&	9.655	&	9.481	&	4420	&	1.15	&	$-$1.49	&	1.65	&	125	&	\nodata	\\
38149	&	\nodata	&	11.762	&	1.579	&	9.197	&	8.460	&	8.213	&	4095	&	0.60	&	$-$1.27	&	1.95	&	275	&	\nodata	\\
38156	&	\nodata	&	12.223	&	1.262	&	9.960	&	9.338	&	9.159	&	4390	&	1.00	&	$-$1.76	&	1.65	&	200	&	\nodata	\\
38166	&	\nodata	&	12.242	&	1.206	&	9.949	&	8.688	&	8.489	&	4100	&	0.25	&	$-$2.03	&	1.60	&	225	&	\nodata	\\
38168	&	\nodata	&	11.799	&	1.536	&	9.201	&	8.303	&	8.142	&	4030	&	0.55	&	$-$1.29	&	1.75	&	175	&	175	\\
38169	&	\nodata	&	12.561	&	1.361	&	10.199	&	9.506	&	9.365	&	4285	&	1.05	&	$-$1.53	&	1.70	&	200	&	\nodata	\\
38195	&	\nodata	&	11.743	&	1.478	&	9.266	&	8.457	&	8.357	&	4160	&	0.65	&	$-$1.70	&	1.95	&	250	&	200	\\
38198	&	\nodata	&	12.474	&	1.374	&	10.122	&	9.425	&	9.242	&	4275	&	1.05	&	$-$1.44	&	1.95	&	175	&	\nodata	\\
38204	&	\nodata	&	12.008	&	1.411	&	9.581	&	8.849	&	8.738	&	4225	&	0.80	&	$-$1.79	&	2.10	&	200	&	150	\\
38206	&	\nodata	&	13.159	&	1.066	&	11.160	&	9.292	&	10.495	&	4710	&	1.55	&	$-$1.61	&	1.60	&	150	&	\nodata	\\
38215	&	\nodata	&	12.953	&	1.120	&	10.763	&	10.133	&	9.977	&	4455	&	1.35	&	$-$1.20	&	1.60	&	200	&	\nodata	\\
38223	&	\nodata	&	12.520	&	1.169	&	10.290	&	9.625	&	9.462	&	4395	&	1.15	&	$-$1.74	&	1.75	&	175	&	\nodata	\\
38225	&	\nodata	&	13.000	&	1.120	&	10.870	&	10.283	&	10.180	&	4555	&	1.40	&	$-$1.67	&	1.70	&	225	&	\nodata	\\
38226	&	\nodata	&	13.007	&	1.100	&	10.867	&	10.285	&	10.163	&	4540	&	1.40	&	$-$1.64	&	1.55	&	100	&	\nodata	\\
38232	&	\nodata	&	12.236	&	1.449	&	9.724	&	9.021	&	8.834	&	4160	&	0.85	&	$-$1.45	&	1.80	&	250	&	\nodata	\\
38255	&	\nodata	&	12.561	&	1.240	&	10.359	&	9.671	&	9.524	&	4410	&	1.45	&	$-$1.22	&	1.70	&	175	&	\nodata	\\
38262	&	127	&	11.856	&	1.362	&	9.496	&	8.817	&	8.660	&	4290	&	0.80	&	$-$1.70	&	1.85	&	125	&	\nodata	\\
38276	&	168	&	12.283	&	1.342	&	10.014	&	9.277	&	9.141	&	4335	&	1.00	&	$-$1.61	&	1.90	&	275	&	\nodata	\\
38303	&	293	&	12.476	&	1.238	&	10.153	&	9.507	&	9.365	&	4340	&	1.10	&	$-$1.64	&	1.95	&	150	&	\nodata	\\
38319	&	416	&	12.764	&	1.182	&	10.583	&	9.985	&	9.832	&	4480	&	1.30	&	$-$1.50	&	1.70	&	175	&	\nodata	\\
38323	&	4578	&	13.340	&	1.118	&	11.163	&	10.530	&	10.376	&	4465	&	1.50	&	$-$1.11	&	1.45	&	225	&	\nodata	\\
38330	&	550	&	12.957	&	1.033	&	10.874	&	10.300	&	10.169	&	4595	&	1.45	&	$-$1.72	&	1.60	&	150	&	150	\\
39026	&	287	&	12.333	&	1.373	&	9.943	&	9.208	&	9.059	&	4240	&	0.95	&	$-$1.48	&	1.65	&	200	&	\nodata	\\
39033	&	580	&	13.452	&	0.972	&	11.231	&	10.774	&	10.599	&	4525	&	1.20	&	$-$2.02	&	1.55	&	75	&	\nodata	\\
39034	&	334	&	12.513	&	1.087	&	10.278	&	9.640	&	9.535	&	4435	&	1.15	&	$-$1.67	&	1.60	&	150	&	\nodata	\\
39037	&	94	&	11.629	&	1.393	&	9.188	&	8.480	&	8.320	&	4215	&	0.65	&	$-$1.72	&	2.10	&	275	&	\nodata	\\
39043	&	604	&	13.139	&	1.002	&	11.109	&	10.574	&	10.475	&	4695	&	1.55	&	$-$1.58	&	1.75	&	150	&	\nodata	\\
39044	&	258	&	12.263	&	1.157	&	9.945	&	9.318	&	9.185	&	4360	&	1.00	&	$-$1.78	&	1.85	&	300	&	\nodata	\\
39048	&	451	&	12.887	&	1.420	&	10.106	&	9.335	&	9.114	&	3965	&	0.95	&	$-$0.65	&	1.75	&	150	&	\nodata	\\
39056	&	519	&	13.180	&	0.984	&	9.661	&	9.058	&	8.878	&	4800	&	1.85	&	$-$1.76	&	1.50	&	150	&	\nodata	\\
39063	&	4476	&	13.056	&	0.955	&	11.176	&	10.650	&	10.535	&	4860	&	1.60	&	$-$1.82	&	1.40	&	250	&	\nodata	\\
39067	&	86	&	11.545	&	1.480	&	9.306	&	8.531	&	8.383	&	4335	&	1.15	&	$-$1.34	&	1.70	&	300	&	\nodata	\\
39086	&	249	&	12.191	&	1.277	&	9.929	&	9.253	&	9.121	&	4375	&	1.00	&	$-$1.61	&	1.70	&	275	&	\nodata	\\
39088	&	304	&	12.324	&	1.214	&	10.127	&	9.506	&	9.346	&	4450	&	1.10	&	$-$1.79	&	1.85	&	150	&	\nodata	\\
39102	&	563	&	13.127	&	1.053	&	11.034	&	10.463	&	10.370	&	4605	&	1.50	&	$-$1.66	&	1.35	&	100	&	\nodata	\\
39119	&	\nodata	&	12.651	&	1.128	&	10.473	&	9.883	&	9.728	&	4490	&	1.25	&	$-$1.79	&	1.70	&	200	&	\nodata	\\
39123	&	\nodata	&	12.786	&	1.034	&	10.794	&	10.212	&	10.094	&	4690	&	1.40	&	$-$1.75	&	1.70	&	175	&	\nodata	\\
39129	&	\nodata	&	12.843	&	1.361	&	10.639	&	9.982	&	9.833	&	4430	&	1.30	&	$-$1.34	&	1.75	&	200	&	\nodata	\\
39141	&	101	&	11.852	&	1.270	&	9.612	&	8.909	&	8.753	&	4375	&	0.85	&	$-$1.77	&	2.00	&	$>$350	&	325	\\
39149	&	\nodata	&	12.472	&	1.275	&	9.966	&	9.285	&	9.118	&	4180	&	0.95	&	$-$1.08	&	1.70	&	150	&	\nodata	\\
39165	&	80	&	11.620	&	1.422	&	9.207	&	8.570	&	8.414	&	4275	&	0.70	&	$-$1.97	&	2.15	&	200	&	225	\\
39186	&	\nodata	&	11.960	&	1.306	&	9.694	&	9.019	&	8.873	&	4370	&	0.90	&	$-$1.66	&	2.00	&	275	&	200	\\
39187	&	\nodata	&	12.546	&	0.724	&	9.737	&	9.053	&	8.907	&	4040	&	0.25	&	$-$2.13	&	1.80	&	250	&	\nodata	\\
39198	&	\nodata	&	11.353	&	1.311	&	9.104	&	8.405	&	8.279	&	4385	&	1.00	&	$-$1.66	&	1.85	&	300	&	\nodata	\\
39204	&	\nodata	&	12.673	&	1.108	&	10.452	&	9.856	&	9.712	&	4455	&	1.25	&	$-$1.85	&	1.95	&	125	&	\nodata	\\
39215	&	\nodata	&	12.715	&	1.137	&	10.493	&	9.864	&	9.750	&	4445	&	1.25	&	$-$1.97	&	1.85	&	150	&	\nodata	\\
39216	&	\nodata	&	12.916	&	1.048	&	10.790	&	10.171	&	10.069	&	4540	&	1.40	&	$-$1.78	&	1.55	&	125	&	\nodata	\\
39225	&	\nodata	&	13.302	&	1.079	&	11.326	&	10.744	&	10.670	&	4725	&	1.65	&	$-$1.65	&	1.75	&	100	&	\nodata	\\
39235	&	\nodata	&	12.400	&	1.225	&	9.972	&	9.267	&	9.147	&	4240	&	0.75	&	$-$1.59	&	1.70	&	250	&	\nodata	\\
39245	&	\nodata	&	11.806	&	1.471	&	9.154	&	8.367	&	8.175	&	4035	&	0.60	&	$-$1.50	&	1.90	&	275	&	250	\\
39257	&	\nodata	&	11.934	&	1.582	&	9.234	&	8.472	&	8.242	&	4005	&	0.60	&	$-$1.47	&	1.95	&	275	&	\nodata	\\
39259	&	\nodata	&	12.483	&	1.271	&	10.228	&	9.547	&	9.377	&	4365	&	1.10	&	$-$1.70	&	1.70	&	200	&	\nodata	\\
39284	&	\nodata	&	11.598	&	1.486	&	9.041	&	8.350	&	8.169	&	4140	&	0.50	&	$-$1.76	&	2.05	&	$>$350	&	275	\\
39289	&	\nodata	&	12.714	&	1.174	&	10.533	&	9.966	&	9.782	&	4490	&	1.30	&	$-$1.84	&	1.45	&	250	&	\nodata	\\
39298	&	\nodata	&	13.078	&	1.015	&	11.086	&	10.498	&	10.405	&	4695	&	1.55	&	$-$1.95	&	1.80	&	100	&	\nodata	\\
39301	&	\nodata	&	12.863	&	1.128	&	10.747	&	10.125	&	10.013	&	4540	&	1.35	&	$-$1.90	&	1.65	&	175	&	\nodata	\\
39306	&	123	&	11.918	&	1.328	&	9.569	&	8.857	&	8.721	&	4290	&	0.80	&	$-$1.81	&	1.85	&	225	&	200	\\
39325	&	117	&	11.906	&	1.592	&	9.370	&	8.530	&	8.404	&	4100	&	0.65	&	$-$1.40	&	2.05	&	200	&	\nodata	\\
39329	&	\nodata	&	13.209	&	1.059	&	11.166	&	10.598	&	10.391	&	4605	&	1.55	&	$-$1.90	&	1.90	&	75	&	\nodata	\\
39345	&	356	&	12.734	&	1.076	&	10.677	&	10.116	&	9.944	&	4615	&	1.35	&	$-$1.77	&	1.65	&	175	&	\nodata	\\
39346	&	\nodata	&	13.132	&	1.270	&	10.791	&	10.078	&	9.916	&	4285	&	1.30	&	$-$1.24	&	1.65	&	175	&	\nodata	\\
39352	&	97	&	11.740	&	1.380	&	9.401	&	8.680	&	8.502	&	4275	&	0.75	&	$-$1.79	&	1.85	&	150	&	\nodata	\\
39384	&	4570	&	13.296	&	1.069	&	11.231	&	10.673	&	10.565	&	4635	&	1.60	&	$-$1.36	&	1.75	&	150	&	\nodata	\\
39392	&	4579	&	13.413	&	1.194	&	11.108	&	10.440	&	10.265	&	4330	&	1.45	&	$-$0.75	&	1.90	&	150	&	\nodata	\\
39401	&	345	&	12.625	&	1.186	&	10.320	&	9.636	&	9.544	&	4350	&	1.15	&	$-$1.52	&	1.80	&	250	&	\nodata	\\
39921	&	\nodata	&	12.700	&	1.199	&	10.400	&	9.692	&	9.586	&	4335	&	0.95	&	$-$1.56	&	1.60	&	150	&	\nodata	\\
40016	&	359	&	12.550	&	1.253	&	10.260	&	9.633	&	9.468	&	4365	&	1.15	&	$-$1.47	&	1.75	&	200	&	150	\\
40031	&	501	&	12.850	&	1.037	&	10.730	&	10.150	&	10.041	&	4570	&	1.35	&	$-$1.80	&	1.85	&	250	&	\nodata	\\
40041	&	585	&	13.012	&	1.093	&	10.883	&	10.287	&	10.181	&	4550	&	1.40	&	$-$1.57	&	1.60	&	150	&	150	\\
40108	&	\nodata	&	13.081	&	1.038	&	11.050	&	10.444	&	10.326	&	4630	&	1.50	&	$-$1.86	&	1.60	&	100	&	\nodata	\\
40123	&	107	&	11.850	&	1.499	&	9.259	&	8.511	&	8.288	&	4080	&	0.65	&	$-$1.46	&	2.05	&	250	&	175	\\
40135	&	78	&	11.773	&	1.353	&	9.341	&	8.552	&	8.421	&	4195	&	0.70	&	$-$1.92	&	2.20	&	250	&	\nodata	\\
40139	&	\nodata	&	12.105	&	1.421	&	9.654	&	8.871	&	8.719	&	4175	&	0.75	&	$-$1.46	&	2.10	&	150	&	\nodata	\\
40162	&	\nodata	&	12.878	&	1.008	&	10.842	&	10.203	&	10.068	&	4600	&	1.55	&	$-$1.59	&	1.55	&	300	&	\nodata	\\
40166	&	\nodata	&	12.890	&	1.169	&	10.609	&	9.965	&	9.845	&	4380	&	1.10	&	$-$1.48	&	1.70	&	300	&	\nodata	\\
40168	&	\nodata	&	12.860	&	1.096	&	10.726	&	10.128	&	9.997	&	4535	&	1.35	&	$-$1.71	&	1.65	&	150	&	\nodata	\\
40170	&	\nodata	&	12.736	&	1.134	&	10.577	&	9.938	&	9.798	&	4480	&	1.25	&	$-$1.86	&	1.75	&	250	&	\nodata	\\
40207	&	\nodata	&	12.444	&	1.226	&	9.952	&	9.239	&	9.095	&	4180	&	0.70	&	$-$1.54	&	1.90	&	150	&	\nodata	\\
40210	&	\nodata	&	12.606	&	1.118	&	10.446	&	9.886	&	9.689	&	4510	&	1.25	&	$-$1.92	&	1.45	&	200	&	\nodata	\\
40216	&	\nodata	&	11.943	&	1.398	&	9.457	&	8.653	&	8.564	&	4160	&	0.65	&	$-$1.63	&	1.75	&	275	&	250	\\
40220	&	\nodata	&	13.080	&	0.877	&	11.038	&	10.490	&	10.236	&	4565	&	1.45	&	$-$1.64	&	1.40	&	100	&	\nodata	\\
40232	&	\nodata	&	12.130	&	1.649	&	9.520	&	8.678	&	8.495	&	4040	&	0.75	&	$-$1.04	&	1.90	&	225	&	\nodata	\\
40235	&	\nodata	&	12.441	&	1.236	&	10.161	&	9.490	&	9.339	&	4355	&	0.90	&	$-$1.84	&	2.10	&	175	&	\nodata	\\
40237	&	\nodata	&	12.607	&	1.202	&	10.196	&	9.540	&	9.366	&	4255	&	0.80	&	$-$1.65	&	1.80	&	150	&	\nodata	\\
40275	&	\nodata	&	12.508	&	1.131	&	10.237	&	9.605	&	9.441	&	4385	&	0.95	&	$-$1.88	&	1.90	&	250	&	\nodata	\\
40291	&	\nodata	&	12.098	&	1.331	&	9.751	&	9.059	&	8.917	&	4295	&	0.90	&	$-$1.64	&	1.75	&	200	&	\nodata	\\
40318	&	\nodata	&	13.333	&	1.145	&	11.014	&	10.349	&	10.251	&	4345	&	1.40	&	$-$1.26	&	1.95	&	150	&	\nodata	\\
40339	&	\nodata	&	12.261	&	1.583	&	9.597	&	8.681	&	8.572	&	4000	&	0.70	&	$-$1.25	&	2.15	&	200	&	\nodata	\\
40349	&	\nodata	&	12.591	&	1.184	&	10.182	&	9.515	&	9.353	&	4255	&	0.80	&	$-$1.68	&	1.70	&	250	&	\nodata	\\
40358	&	\nodata	&	12.808	&	1.323	&	10.140	&	9.351	&	9.171	&	4025	&	0.70	&	$-$1.03	&	1.90	&	150	&	200	\\
40361	&	\nodata	&	12.761	&	1.094	&	10.633	&	10.049	&	9.874	&	4530	&	1.30	&	$-$1.93	&	1.60	&	300	&	\nodata	\\
40371	&	\nodata	&	12.324	&	1.324	&	9.765	&	9.033	&	8.820	&	4110	&	0.85	&	$-$1.45	&	1.85	&	300	&	\nodata	\\
40372	&	\nodata	&	12.062	&	1.252	&	9.706	&	9.061	&	8.889	&	4305	&	0.90	&	$-$1.91	&	1.85	&	325	&	\nodata	\\
40373	&	\nodata	&	12.584	&	1.187	&	10.431	&	9.803	&	9.628	&	4480	&	1.20	&	$-$1.78	&	1.60	&	150	&	\nodata	\\
40409	&	552	&	13.276	&	1.044	&	10.974	&	10.776	&	10.312	&	4480	&	1.15	&	$-$1.88	&	1.95	&	100	&	\nodata	\\
40420	&	374	&	12.996	&	1.260	&	11.031	&	10.825	&	10.330	&	4750	&	1.70	&	$-$2.05	&	1.25	&	100	&	75	\\
40424	&	521	&	12.989	&	1.088	&	11.013	&	10.440	&	10.301	&	4700	&	1.85	&	$-$1.49	&	1.40	&	100	&	\nodata	\\
40472	&	73	&	11.463	&	1.608	&	8.698	&	7.877	&	7.748	&	3975	&	0.25	&	$-$1.69	&	2.10	&	250	&	\nodata	\\
40479	&	4369	&	13.063	&	1.105	&	10.848	&	10.250	&	10.114	&	4460	&	1.40	&	$-$1.61	&	1.60	&	250	&	\nodata	\\
41015	&	571	&	12.935	&	1.064	&	10.904	&	10.305	&	10.180	&	4635	&	1.45	&	$-$1.64	&	1.55	&	125	&	\nodata	\\
41025	&	4159	&	13.059	&	0.996	&	11.020	&	10.478	&	10.358	&	4670	&	1.50	&	$-$1.63	&	1.65	&	100	&	\nodata	\\
41033	&	463	&	12.900	&	1.258	&	10.257	&	9.503	&	9.330	&	4060	&	0.80	&	$-$1.03	&	2.00	&	150	&	\nodata	\\
41034	&	319	&	12.396	&	1.211	&	10.165	&	9.463	&	9.371	&	4400	&	1.10	&	$-$1.64	&	1.85	&	200	&	150	\\
41035	&	233	&	12.141	&	1.219	&	9.854	&	9.204	&	9.055	&	4365	&	0.95	&	$-$1.82	&	2.00	&	175	&	\nodata	\\
41039	&	256	&	12.251	&	1.230	&	9.977	&	9.295	&	9.190	&	4375	&	1.00	&	$-$1.73	&	1.95	&	250	&	\nodata	\\
41060	&	178	&	11.906	&	1.474	&	9.418	&	8.671	&	8.517	&	4165	&	0.75	&	$-$1.50	&	1.95	&	$>$350	&	200	\\
41061	&	235	&	12.159	&	1.304	&	9.810	&	9.123	&	8.997	&	4305	&	0.95	&	$-$1.59	&	1.60	&	275	&	200	\\
41063	&	404	&	12.649	&	1.116	&	10.517	&	9.888	&	9.789	&	4530	&	1.25	&	$-$1.76	&	1.80	&	175	&	\nodata	\\
41164	&	\nodata	&	13.034	&	1.101	&	10.851	&	10.246	&	10.017	&	4445	&	1.15	&	$-$1.63	&	1.80	&	200	&	\nodata	\\
41186	&	\nodata	&	12.398	&	1.184	&	10.094	&	9.419	&	9.285	&	4345	&	0.85	&	$-$1.82	&	1.65	&	300	&	\nodata	\\
41201	&	\nodata	&	13.320	&	0.946	&	11.333	&	10.772	&	10.550	&	4660	&	1.60	&	$-$2.08	&	1.45	&	75	&	\nodata	\\
41230	&	\nodata	&	12.726	&	1.143	&	10.528	&	9.907	&	9.784	&	4465	&	1.25	&	$-$1.82	&	1.45	&	125	&	\nodata	\\
41232	&	\nodata	&	12.946	&	0.987	&	10.970	&	10.426	&	10.309	&	4735	&	1.50	&	$-$2.06	&	1.75	&	75	&	\nodata	\\
41241	&	\nodata	&	11.741	&	1.401	&	9.277	&	8.472	&	8.364	&	4170	&	0.65	&	$-$1.84	&	1.95	&	300	&	\nodata	\\
41243	&	\nodata	&	12.519	&	1.121	&	10.307	&	9.676	&	9.521	&	4435	&	1.15	&	$-$1.80	&	1.65	&	300	&	\nodata	\\
41246	&	\nodata	&	12.531	&	1.123	&	10.352	&	9.698	&	9.594	&	4470	&	1.20	&	$-$1.75	&	1.70	&	175	&	\nodata	\\
41258	&	\nodata	&	12.711	&	1.018	&	10.602	&	10.006	&	9.844	&	4525	&	1.30	&	$-$2.16	&	1.80	&	125	&	\nodata	\\
41259	&	\nodata	&	11.977	&	1.234	&	9.692	&	9.003	&	8.854	&	4350	&	0.90	&	$-$1.78	&	1.90	&	200	&	\nodata	\\
41262	&	\nodata	&	13.112	&	0.863	&	11.373	&	10.949	&	10.790	&	5105	&	1.75	&	$-$1.17	&	1.40	&	100	&	\nodata	\\
41310	&	\nodata	&	12.879	&	1.106	&	10.796	&	10.180	&	10.088	&	4585	&	1.40	&	$-$1.65	&	1.30	&	125	&	\nodata	\\
41312	&	\nodata	&	12.977	&	1.072	&	10.790	&	10.182	&	10.092	&	4495	&	1.40	&	$-$2.13	&	0.90	&	100	&	\nodata	\\
41313	&	\nodata	&	12.219	&	1.147	&	9.770	&	9.124	&	8.948	&	4240	&	0.65	&	$-$1.91	&	1.95	&	275	&	\nodata	\\
41321	&	\nodata	&	12.378	&	1.115	&	9.972	&	9.340	&	9.209	&	4290	&	0.75	&	$-$1.89	&	2.25	&	175	&	\nodata	\\
41348	&	\nodata	&	12.267	&	1.014	&	9.928	&	9.293	&	9.104	&	4330	&	0.95	&	$-$1.73	&	1.60	&	225	&	\nodata	\\
41366	&	\nodata	&	12.987	&	1.092	&	10.838	&	10.184	&	10.086	&	4500	&	1.40	&	$-$1.74	&	1.70	&	100	&	\nodata	\\
41375	&	\nodata	&	11.621	&	1.607	&	8.872	&	8.143	&	7.961	&	4005	&	0.25	&	$-$1.75	&	2.25	&	225	&	\nodata	\\
41380	&	\nodata	&	11.810	&	1.661	&	9.054	&	8.315	&	8.061	&	3980	&	0.55	&	$-$1.23	&	1.95	&	150	&	\nodata	\\
41387	&	\nodata	&	12.791	&	1.152	&	10.488	&	9.864	&	9.691	&	4355	&	1.00	&	$-$1.72	&	1.70	&	150	&	\nodata	\\
41389	&	\nodata	&	12.799	&	1.114	&	10.663	&	9.999	&	9.899	&	4505	&	1.30	&	$-$1.89	&	1.50	&	150	&	\nodata	\\
41402	&	\nodata	&	12.729	&	1.117	&	10.537	&	9.935	&	9.813	&	4485	&	1.15	&	$-$1.95	&	1.95	&	150	&	\nodata	\\
41435	&	202	&	12.331	&	1.240	&	9.857	&	9.132	&	9.001	&	4195	&	0.90	&	$-$1.59	&	1.75	&	200	&	\nodata	\\
41455	&	\nodata	&	11.566	&	1.558	&	8.854	&	8.112	&	7.899	&	4015	&	0.45	&	$-$1.22	&	2.30	&	300	&	\nodata	\\
41476	&	179	&	12.031	&	1.651	&	9.020	&	8.188	&	7.960	&	3830	&	0.20	&	$-$1.41	&	1.90	&	175	&	\nodata	\\
41494	&	4339	&	13.328	&	1.080	&	11.140	&	10.563	&	10.453	&	4505	&	1.50	&	$-$1.54	&	1.45	&	275	&	\nodata	\\
42012	&	3875	&	13.379	&	1.089	&	11.299	&	10.705	&	10.613	&	4605	&	1.60	&	$-$1.58	&	1.65	&	125	&	\nodata	\\
42015	&	3881	&	13.057	&	1.138	&	10.879	&	10.249	&	10.105	&	4465	&	1.40	&	$-$1.59	&	1.75	&	200	&	100	\\
42023	&	170	&	11.949	&	1.275	&	9.619	&	8.916	&	8.801	&	4315	&	0.85	&	$-$1.80	&	2.00	&	$>$350	&	\nodata	\\
42039	&	205	&	12.013	&	1.246	&	9.712	&	9.063	&	8.892	&	4350	&	0.90	&	$-$1.76	&	1.95	&	200	&	\nodata	\\
42049	&	533	&	12.926	&	1.175	&	10.641	&	9.968	&	9.857	&	4365	&	1.30	&	$-$1.32	&	1.60	&	300	&	\nodata	\\
42054	&	72	&	11.484	&	1.436	&	8.989	&	8.297	&	8.097	&	4175	&	0.55	&	$-$1.83	&	2.05	&	275	&	200	\\
42056	&	3957	&	13.140	&	0.941	&	11.235	&	10.717	&	10.625	&	4850	&	2.05	&	$-$1.86	&	1.65	&	150	&	\nodata	\\
42079	&	3976	&	13.204	&	1.067	&	11.094	&	10.487	&	10.361	&	4550	&	1.50	&	$-$1.42	&	1.40	&	125	&	\nodata	\\
42084	&	259	&	12.236	&	1.297	&	9.993	&	9.314	&	9.165	&	4385	&	1.00	&	$-$1.52	&	1.90	&	225	&	\nodata	\\
42106	&	346	&	13.209	&	1.075	&	10.831	&	10.373	&	10.149	&	4390	&	1.10	&	$-$1.72	&	1.55	&	100	&	\nodata	\\
42114	&	\nodata	&	12.192	&	1.229	&	9.823	&	9.147	&	9.019	&	4295	&	0.95	&	$-$1.55	&	1.75	&	$>$350	&	\nodata	\\
42120	&	\nodata	&	12.570	&	1.088	&	10.390	&	9.764	&	9.517	&	4430	&	1.20	&	$-$1.52	&	1.50	&	300	&	\nodata	\\
42134	&	\nodata	&	13.208	&	0.999	&	11.211	&	10.618	&	10.519	&	4685	&	1.60	&	$-$1.74	&	1.65	&	125	&	\nodata	\\
42161	&	\nodata	&	11.816	&	1.328	&	9.317	&	8.609	&	8.445	&	4175	&	0.55	&	$-$1.84	&	2.00	&	$>$350	&	150	\\
42162	&	\nodata	&	12.763	&	1.262	&	10.222	&	9.482	&	9.258	&	4110	&	1.00	&	$-$1.09	&	1.85	&	250	&	\nodata	\\
42169	&	\nodata	&	12.640	&	1.213	&	10.481	&	9.810	&	9.655	&	4455	&	1.20	&	$-$1.34	&	1.60	&	200	&	\nodata	\\
42174	&	\nodata	&	13.153	&	1.070	&	11.119	&	10.481	&	10.351	&	4600	&	1.50	&	$-$1.58	&	1.45	&	125	&	\nodata	\\
42175	&	\nodata	&	12.402	&	1.226	&	10.129	&	9.468	&	9.289	&	4360	&	1.05	&	$-$1.66	&	1.60	&	275	&	\nodata	\\
42179	&	\nodata	&	11.875	&	1.354	&	9.450	&	8.676	&	8.561	&	4210	&	0.60	&	$-$1.81	&	1.90	&	275	&	200	\\
42182	&	\nodata	&	12.992	&	1.037	&	10.932	&	10.363	&	10.264	&	4640	&	1.45	&	$-$1.77	&	1.25	&	125	&	\nodata	\\
42187	&	\nodata	&	12.547	&	1.216	&	10.248	&	9.590	&	9.392	&	4330	&	0.95	&	$-$1.62	&	1.75	&	200	&	\nodata	\\
42196	&	\nodata	&	12.950	&	1.046	&	10.824	&	10.184	&	9.950	&	4435	&	1.35	&	$-$2.13	&	1.65	&	125	&	\nodata	\\
42198	&	\nodata	&	13.085	&	1.064	&	10.901	&	10.441	&	9.914	&	4330	&	0.80	&	$-$2.03	&	1.75	&	150	&	\nodata	\\
42205	&	\nodata	&	11.996	&	1.567	&	9.310	&	8.592	&	8.283	&	4015	&	0.65	&	$-$1.35	&	2.30	&	275	&	\nodata	\\
42221	&	\nodata	&	13.032	&	1.089	&	10.833	&	10.233	&	10.092	&	4470	&	1.15	&	$-$1.84	&	1.55	&	200	&	\nodata	\\
42260	&	\nodata	&	12.986	&	1.165	&	10.769	&	10.145	&	10.016	&	4445	&	1.35	&	$-$1.78	&	1.80	&	125	&	\nodata	\\
42271	&	\nodata	&	12.445	&	1.090	&	10.072	&	9.522	&	9.242	&	4310	&	0.70	&	$-$2.26	&	1.60	&	225	&	\nodata	\\
42302	&	\nodata	&	11.584	&	1.513	&	8.992	&	8.363	&	8.076	&	4115	&	0.55	&	$-$1.81	&	2.05	&	300	&	250	\\
42303	&	\nodata	&	12.593	&	1.184	&	10.616	&	9.967	&	9.739	&	4610	&	1.70	&	$-$1.49	&	1.65	&	150	&	\nodata	\\
42309	&	\nodata	&	13.123	&	1.034	&	11.164	&	10.689	&	10.412	&	4680	&	1.55	&	$-$0.80	&	1.45	&	125	&	\nodata	\\
42339	&	\nodata	&	12.683	&	1.250	&	10.544	&	9.839	&	9.667	&	4445	&	1.45	&	$-$1.18	&	1.45	&	175	&	\nodata	\\
42345	&	\nodata	&	12.891	&	1.026	&	10.905	&	10.333	&	10.209	&	4700	&	1.65	&	$-$2.00	&	1.80	&	225	&	\nodata	\\
42361	&	\nodata	&	12.588	&	1.078	&	10.426	&	9.787	&	9.697	&	4500	&	1.20	&	$-$1.90	&	1.75	&	200	&	\nodata	\\
42384	&	\nodata	&	12.316	&	1.313	&	9.569	&	8.847	&	8.656	&	4010	&	0.40	&	$-$1.51	&	1.95	&	200	&	\nodata	\\
42385	&	\nodata	&	12.686	&	1.126	&	10.606	&	9.983	&	9.853	&	4565	&	1.30	&	$-$1.86	&	1.55	&	275	&	\nodata	\\
42407	&	\nodata	&	13.358	&	1.048	&	11.378	&	10.790	&	10.699	&	4710	&	1.65	&	$-$1.48	&	1.20	&	75	&	\nodata	\\
42415	&	\nodata	&	12.531	&	1.195	&	10.155	&	9.452	&	9.297	&	4265	&	0.85	&	$-$1.55	&	1.80	&	200	&	\nodata	\\
42438	&	538	&	13.067	&	1.159	&	10.811	&	10.149	&	10.020	&	4390	&	1.35	&	$-$1.32	&	1.60	&	200	&	\nodata	\\
42457	&	4047	&	13.314	&	1.072	&	11.183	&	10.629	&	10.482	&	4555	&	1.55	&	$-$1.66	&	1.65	&	75	&	\nodata	\\
42461	&	51	&	11.617	&	1.441	&	9.137	&	8.324	&	8.149	&	4135	&	0.55	&	$-$1.75	&	1.95	&	$>$350	&	150	\\
42473	&	414	&	12.852	&	1.186	&	10.489	&	9.832	&	9.666	&	4295	&	1.05	&	$-$1.38	&	1.80	&	275	&	\nodata	\\
42497	&	398	&	12.619	&	1.147	&	10.407	&	9.766	&	9.636	&	4440	&	1.10	&	$-$1.84	&	1.90	&	250	&	150	\\
42501	&	305	&	12.512	&	1.242	&	10.248	&	9.582	&	9.427	&	4370	&	1.10	&	$-$1.72	&	1.55	&	175	&	\nodata	\\
42503	&	4095	&	13.497	&	1.027	&	11.415	&	10.841	&	10.703	&	4595	&	1.65	&	$-$1.61	&	1.55	&	150	&	\nodata	\\
42508	&	600	&	13.041	&	1.137	&	10.783	&	10.144	&	9.990	&	4390	&	1.35	&	$-$1.72	&	1.90	&	225	&	\nodata	\\
43010	&	591	&	13.009	&	1.042	&	10.902	&	10.326	&	10.209	&	4580	&	1.45	&	$-$1.77	&	1.75	&	175	&	\nodata	\\
43024	&	3911	&	13.133	&	1.016	&	11.076	&	10.486	&	10.358	&	4615	&	1.50	&	$-$1.65	&	1.50	&	200	&	\nodata	\\
43036	&	440	&	12.716	&	1.133	&	10.489	&	9.842	&	9.729	&	4430	&	1.25	&	$-$1.40	&	1.55	&	100	&	\nodata	\\
43040	&	3937	&	13.226	&	1.009	&	11.207	&	10.630	&	10.520	&	4670	&	1.60	&	$-$1.62	&	1.70	&	150	&	\nodata	\\
43060	&	3952	&	13.200	&	1.068	&	11.089	&	10.518	&	10.399	&	4575	&	1.50	&	$-$1.68	&	1.60	&	175	&	\nodata	\\
43061	&	357	&	12.602	&	1.431	&	9.744	&	8.973	&	8.780	&	3930	&	0.55	&	$-$1.12	&	2.15	&	150	&	\nodata	\\
43064	&	140	&	11.821	&	1.259	&	9.563	&	8.906	&	8.769	&	4395	&	0.85	&	$-$1.58	&	1.80	&	225	&	150	\\
43068	&	405	&	12.756	&	1.167	&	10.509	&	9.858	&	9.758	&	4415	&	1.25	&	$-$1.43	&	1.60	&	175	&	\nodata	\\
43071	&	427	&	12.720	&	1.098	&	10.611	&	9.984	&	9.847	&	4535	&	1.30	&	$-$1.70	&	1.50	&	175	&	\nodata	\\
43079	&	3977	&	13.196	&	1.036	&	11.309	&	10.781	&	10.580	&	4800	&	1.65	&	$-$1.04	&	1.30	&	75	&	\nodata	\\
43087	&	360	&	12.675	&	1.173	&	10.448	&	9.813	&	9.671	&	4425	&	1.15	&	$-$1.64	&	1.80	&	250	&	\nodata	\\
43091	&	314	&	12.789	&	1.154	&	10.399	&	9.754	&	9.629	&	4295	&	1.00	&	$-$1.50	&	1.65	&	200	&	\nodata	\\
43095	&	116	&	11.997	&	1.232	&	9.618	&	8.972	&	8.794	&	4290	&	0.85	&	$-$1.83	&	1.90	&	150	&	\nodata	\\
43096	&	35	&	11.419	&	1.593	&	8.473	&	7.670	&	7.578	&	3900	&	0.20	&	$-$1.88	&	2.25	&	325	&	\nodata	\\
43099	&	39	&	11.600	&	1.625	&	8.565	&	7.683	&	7.549	&	3825	&	0.15	&	$-$1.47	&	1.90	&	275	&	\nodata	\\
43101	&	210	&	12.387	&	1.148	&	10.158	&	9.534	&	9.392	&	4430	&	1.10	&	$-$1.77	&	1.85	&	300	&	\nodata	\\
43104	&	\nodata	&	12.855	&	1.166	&	10.707	&	10.059	&	9.952	&	4500	&	1.35	&	$-$1.51	&	1.65	&	200	&	\nodata	\\
43108	&	\nodata	&	13.033	&	1.024	&	10.973	&	10.422	&	10.266	&	4625	&	1.45	&	$-$1.69	&	1.45	&	125	&	\nodata	\\
43111	&	\nodata	&	12.918	&	1.065	&	10.836	&	10.256	&	10.146	&	4605	&	1.40	&	$-$1.59	&	1.75	&	125	&	\nodata	\\
43134	&	\nodata	&	12.755	&	1.106	&	10.805	&	10.202	&	9.926	&	4645	&	1.40	&	$-$1.95	&	1.85	&	150	&	\nodata	\\
43139	&	\nodata	&	12.565	&	1.050	&	10.687	&	10.051	&	9.923	&	4770	&	1.35	&	$-$1.72	&	1.30	&	125	&	\nodata	\\
43158	&	\nodata	&	12.555	&	1.120	&	10.229	&	9.621	&	9.442	&	4345	&	0.90	&	$-$1.90	&	1.70	&	300	&	\nodata	\\
43189	&	\nodata	&	12.085	&	1.486	&	9.521	&	8.829	&	8.582	&	4115	&	0.75	&	$-$1.43	&	2.15	&	200	&	\nodata	\\
43216	&	\nodata	&	12.414	&	1.348	&	9.650	&	8.965	&	8.689	&	3990	&	0.40	&	$-$1.40	&	1.95	&	250	&	225	\\
43233	&	\nodata	&	12.817	&	1.093	&	10.610	&	10.009	&	9.837	&	4450	&	1.30	&	$-$1.92	&	1.45	&	200	&	\nodata	\\
43241	&	\nodata	&	11.629	&	1.530	&	8.805	&	8.142	&	7.970	&	3995	&	0.25	&	$-$1.91	&	2.55	&	$>$350	&	\nodata	\\
43258	&	\nodata	&	12.693	&	1.143	&	9.848	&	8.885	&	9.116	&	4070	&	0.20	&	$-$2.23	&	2.00	&	200	&	\nodata	\\
43261	&	\nodata	&	11.612	&	1.411	&	8.931	&	8.231	&	8.068	&	4065	&	0.30	&	$-$1.80	&	2.00	&	250	&	\nodata	\\
43278	&	\nodata	&	12.996	&	1.059	&	11.018	&	10.488	&	10.395	&	4790	&	1.55	&	$-$1.93	&	1.75	&	75	&	\nodata	\\
43326	&	\nodata	&	12.103	&	1.528	&	9.321	&	8.413	&	8.258	&	3925	&	0.40	&	$-$1.24	&	1.85	&	150	&	200	\\
43330	&	\nodata	&	11.779	&	1.401	&	9.284	&	8.567	&	8.411	&	4175	&	0.60	&	$-$1.87	&	1.90	&	125	&	\nodata	\\
43351	&	\nodata	&	11.686	&	1.574	&	9.206	&	8.391	&	8.224	&	4135	&	0.60	&	$-$0.98	&	2.40	&	200	&	\nodata	\\
43367	&	\nodata	&	11.603	&	1.477	&	9.003	&	8.264	&	8.100	&	4095	&	0.40	&	$-$1.82	&	2.05	&	300	&	275	\\
43389	&	\nodata	&	12.856	&	1.301	&	10.387	&	9.686	&	9.500	&	4190	&	1.10	&	$-$1.38	&	1.75	&	200	&	\nodata	\\
43397	&	\nodata	&	13.300	&	0.982	&	11.354	&	10.817	&	10.680	&	4760	&	1.65	&	$-$1.88	&	1.45	&	100	&	\nodata	\\
43399	&	\nodata	&	12.785	&	1.140	&	10.757	&	10.149	&	10.024	&	4630	&	1.60	&	$-$1.77	&	1.60	&	150	&	\nodata	\\
43412	&	88	&	11.740	&	1.436	&	9.249	&	8.561	&	8.407	&	4190	&	0.60	&	$-$1.78	&	2.15	&	300	&	\nodata	\\
43433	&	\nodata	&	12.461	&	1.224	&	10.075	&	9.413	&	9.238	&	4270	&	0.80	&	$-$1.80	&	1.65	&	200	&	\nodata	\\
43446	&	564	&	13.133	&	1.071	&	11.067	&	10.486	&	10.401	&	4630	&	1.50	&	$-$1.64	&	1.75	&	100	&	\nodata	\\
43458	&	522	&	12.941	&	0.967	&	10.994	&	10.389	&	10.280	&	4730	&	1.50	&	$-$1.28	&	1.55	&	175	&	\nodata	\\
43463	&	410	&	12.746	&	1.087	&	10.678	&	10.114	&	9.971	&	4615	&	1.35	&	$-$1.77	&	1.90	&	200	&	\nodata	\\
43475	&	593	&	13.376	&	1.044	&	11.181	&	10.676	&	10.457	&	4500	&	1.85	&	$-$0.60	&	1.60	&	300	&	\nodata	\\
43485	&	265	&	12.520	&	1.183	&	10.254	&	9.437	&	9.482	&	4360	&	0.95	&	$-$1.74	&	1.55	&	200	&	\nodata	\\
43539	&	4106	&	13.264	&	1.081	&	11.097	&	10.507	&	10.378	&	4510	&	1.40	&	$-$1.57	&	1.60	&	200	&	\nodata	\\
44026	&	341	&	12.607	&	1.185	&	10.192	&	9.536	&	9.368	&	4255	&	1.05	&	$-$1.33	&	1.75	&	250	&	\nodata	\\
44042	&	136	&	11.785	&	1.215	&	9.555	&	8.886	&	8.777	&	4420	&	0.85	&	$-$1.83	&	1.80	&	$>$350	&	225	\\
44056	&	578	&	13.032	&	1.111	&	10.856	&	10.241	&	10.142	&	4495	&	1.40	&	$-$1.51	&	1.60	&	125	&	\nodata	\\
44065	&	350	&	12.434	&	1.132	&	10.279	&	9.651	&	9.505	&	4490	&	1.15	&	$-$1.78	&	1.80	&	200	&	\nodata	\\
44067	&	310	&	12.332	&	0.987	&	10.489	&	9.957	&	9.831	&	4900	&	2.25	&	$-$1.66	&	1.45	&	100	&	\nodata	\\
44115	&	64	&	11.632	&	1.464	&	9.122	&	8.414	&	8.229	&	4160	&	0.60	&	$-$1.71	&	2.10	&	$>$350	&	\nodata	\\
44120	&	\nodata	&	13.117	&	0.958	&	11.069	&	10.503	&	10.355	&	4630	&	1.50	&	$-$1.88	&	1.40	&	125	&	\nodata	\\
44143	&	\nodata	&	11.876	&	1.197	&	9.674	&	9.008	&	8.858	&	4430	&	0.90	&	$-$1.79	&	1.85	&	300	&	200	\\
44163	&	\nodata	&	12.707	&	1.140	&	10.387	&	9.822	&	9.540	&	4335	&	0.95	&	$-$1.84	&	1.80	&	250	&	\nodata	\\
44188	&	\nodata	&	13.299	&	1.151	&	11.056	&	10.414	&	10.294	&	4415	&	1.45	&	$-$1.60	&	1.70	&	150	&	\nodata	\\
44189	&	\nodata	&	12.863	&	1.217	&	10.497	&	9.845	&	9.671	&	4290	&	1.20	&	$-$1.45	&	1.65	&	175	&	\nodata	\\
44198	&	\nodata	&	12.179	&	1.258	&	9.933	&	9.302	&	9.132	&	4400	&	1.00	&	$-$1.79	&	2.10	&	225	&	\nodata	\\
44219	&	\nodata	&	12.194	&	1.162	&	9.886	&	9.237	&	9.086	&	4350	&	1.00	&	$-$1.77	&	1.95	&	250	&	\nodata	\\
44231	&	\nodata	&	12.691	&	1.140	&	10.616	&	9.986	&	9.834	&	4560	&	1.55	&	$-$1.46	&	1.35	&	250	&	\nodata	\\
44253	&	\nodata	&	12.656	&	1.223	&	10.296	&	9.645	&	9.479	&	4300	&	0.90	&	$-$1.58	&	1.65	&	150	&	\nodata	\\
44271	&	\nodata	&	13.069	&	0.989	&	10.995	&	10.464	&	10.288	&	4615	&	1.50	&	$-$1.80	&	1.90	&	100	&	\nodata	\\
44277	&	\nodata	&	11.556	&	1.839	&	8.537	&	8.106	&	7.495	&	3900	&	0.25	&	$-$1.37	&	2.10	&	300	&	\nodata	\\
44304	&	\nodata	&	12.864	&	1.140	&	10.465	&	9.807	&	9.686	&	4280	&	0.75	&	$-$1.85	&	1.65	&	200	&	\nodata	\\
44313	&	\nodata	&	12.255	&	1.301	&	9.902	&	9.239	&	9.089	&	4305	&	0.95	&	$-$1.75	&	1.95	&	150	&	200	\\
44327	&	\nodata	&	11.823	&	1.276	&	9.491	&	8.742	&	8.628	&	4290	&	0.80	&	$-$1.87	&	1.75	&	275	&	215	\\
44337	&	\nodata	&	12.118	&	1.299	&	9.751	&	9.044	&	8.854	&	4260	&	0.75	&	$-$1.79	&	1.80	&	300	&	\nodata	\\
44343	&	\nodata	&	12.446	&	1.230	&	10.130	&	9.473	&	9.248	&	4310	&	0.90	&	$-$1.79	&	1.60	&	275	&	\nodata	\\
44380	&	\nodata	&	13.120	&	0.973	&	11.130	&	10.620	&	10.455	&	4725	&	1.55	&	$-$1.83	&	1.35	&	75	&	\nodata	\\
44424	&	\nodata	&	12.737	&	1.049	&	10.646	&	10.073	&	9.910	&	4580	&	1.35	&	$-$1.83	&	1.70	&	150	&	\nodata	\\
44426	&	\nodata	&	12.598	&	1.188	&	10.292	&	9.607	&	9.476	&	4335	&	1.05	&	$-$1.48	&	1.65	&	150	&	\nodata	\\
44435	&	433	&	12.938	&	1.179	&	10.667	&	10.026	&	9.879	&	4380	&	1.10	&	$-$1.49	&	1.65	&	200	&	\nodata	\\
44446	&	529	&	13.174	&	1.033	&	11.097	&	10.481	&	10.355	&	4575	&	1.50	&	$-$1.77	&	1.75	&	75	&	\nodata	\\
44449	&	100	&	11.789	&	1.584	&	9.207	&	8.471	&	8.267	&	4095	&	0.60	&	$-$1.37	&	2.35	&	200	&	\nodata	\\
44462	&	321	&	12.559	&	1.403	&	9.918	&	9.110	&	8.942	&	4040	&	0.90	&	$-$1.18	&	1.65	&	225	&	\nodata	\\
44488	&	3813	&	13.319	&	0.922	&	11.388	&	10.870	&	10.754	&	4805	&	1.70	&	$-$1.71	&	1.40	&	100	&	\nodata	\\
44493	&	499	&	12.863	&	1.073	&	10.762	&	10.171	&	10.001	&	4555	&	1.35	&	$-$1.72	&	1.45	&	200	&	\nodata	\\
45082	&	318	&	12.606	&	1.082	&	10.403	&	9.816	&	9.670	&	4475	&	1.20	&	$-$1.83	&	1.65	&	250	&	\nodata	\\
45089	&	197	&	12.288	&	1.074	&	10.107	&	9.531	&	9.408	&	4515	&	1.10	&	$-$1.85	&	2.00	&	175	&	\nodata	\\
45092	&	406	&	12.828	&	1.134	&	10.546	&	9.907	&	9.720	&	4360	&	1.25	&	$-$1.30	&	1.65	&	300	&	\nodata	\\
45093	&	573	&	13.149	&	1.040	&	11.186	&	10.579	&	10.519	&	4730	&	1.60	&	$-$1.61	&	1.45	&	100	&	\nodata	\\
45126	&	\nodata	&	13.081	&	1.064	&	10.933	&	10.352	&	10.227	&	4530	&	1.45	&	$-$1.76	&	1.70	&	200	&	\nodata	\\
45177	&	\nodata	&	11.736	&	1.418	&	9.207	&	8.501	&	8.307	&	4145	&	0.50	&	$-$1.83	&	2.00	&	300	&	\nodata	\\
45180	&	\nodata	&	12.704	&	1.138	&	10.410	&	9.754	&	9.589	&	4350	&	1.00	&	$-$1.73	&	1.60	&	275	&	\nodata	\\
45206	&	\nodata	&	12.390	&	1.114	&	10.313	&	9.740	&	9.582	&	4595	&	1.20	&	$-$1.74	&	1.60	&	150	&	\nodata	\\
45215	&	\nodata	&	12.993	&	1.430	&	10.617	&	9.881	&	9.696	&	4240	&	1.20	&	$-$1.06	&	1.45	&	200	&	175	\\
45232	&	\nodata	&	11.409	&	1.384	&	8.600	&	7.957	&	7.710	&	4000	&	0.30	&	$-$1.91	&	2.45	&	300	&	\nodata	\\
45235	&	\nodata	&	13.297	&	1.015	&	11.171	&	10.574	&	10.448	&	4540	&	1.55	&	$-$1.88	&	1.45	&	125	&	\nodata	\\
45238	&	\nodata	&	12.485	&	1.188	&	10.089	&	9.405	&	9.276	&	4270	&	0.80	&	$-$1.73	&	1.75	&	250	&	\nodata	\\
45240	&	\nodata	&	12.918	&	1.085	&	10.614	&	10.004	&	9.862	&	4375	&	1.30	&	$-$1.62	&	1.55	&	75	&	\nodata	\\
45246	&	\nodata	&	12.488	&	1.244	&	9.904	&	9.227	&	9.050	&	4130	&	0.65	&	$-$1.55	&	1.80	&	200	&	\nodata	\\
45249	&	\nodata	&	12.714	&	1.251	&	10.190	&	9.486	&	9.271	&	4140	&	0.60	&	$-$1.64	&	1.80	&	300	&	\nodata	\\
45272	&	\nodata	&	12.207	&	1.336	&	9.567	&	8.849	&	8.659	&	4070	&	0.45	&	$-$1.76	&	1.90	&	250	&	200	\\
45285	&	\nodata	&	12.955	&	1.323	&	10.749	&	10.096	&	9.883	&	4405	&	1.30	&	$-$0.95	&	1.50	&	150	&	\nodata	\\
45292	&	\nodata	&	12.901	&	1.155	&	10.605	&	9.952	&	9.821	&	4360	&	1.25	&	$-$1.59	&	1.55	&	150	&	\nodata	\\
45309	&	\nodata	&	12.980	&	1.066	&	10.802	&	10.239	&	10.065	&	4500	&	1.15	&	$-$1.96	&	1.55	&	150	&	\nodata	\\
45322	&	\nodata	&	12.358	&	1.466	&	9.503	&	8.880	&	8.515	&	3945	&	0.25	&	$-$1.71	&	2.00	&	175	&	\nodata	\\
45326	&	\nodata	&	13.043	&	1.108	&	10.794	&	10.139	&	10.025	&	4405	&	1.15	&	$-$1.53	&	1.50	&	175	&	\nodata	\\
45342	&	\nodata	&	12.995	&	1.300	&	10.734	&	10.019	&	9.847	&	4340	&	1.30	&	$-$1.12	&	1.95	&	200	&	\nodata	\\
45343	&	\nodata	&	12.493	&	1.187	&	10.184	&	9.545	&	9.395	&	4350	&	1.00	&	$-$1.63	&	1.65	&	250	&	\nodata	\\
45359	&	\nodata	&	12.241	&	1.241	&	9.849	&	9.164	&	9.024	&	4270	&	0.80	&	$-$1.79	&	1.65	&	300	&	\nodata	\\
45373	&	\nodata	&	12.434	&	1.247	&	9.929	&	9.231	&	9.056	&	4170	&	0.65	&	$-$1.68	&	1.75	&	225	&	\nodata	\\
45377	&	\nodata	&	12.656	&	1.139	&	10.443	&	9.816	&	9.678	&	4445	&	1.20	&	$-$1.61	&	1.55	&	200	&	\nodata	\\
45389	&	\nodata	&	12.181	&	1.219	&	9.810	&	9.124	&	8.958	&	4275	&	0.80	&	$-$1.72	&	1.65	&	$>$350	&	\nodata	\\
45410	&	\nodata	&	13.056	&	1.048	&	10.991	&	10.347	&	10.278	&	4610	&	1.50	&	$-$1.80	&	1.60	&	100	&	\nodata	\\
45418	&	\nodata	&	13.052	&	1.122	&	10.923	&	10.354	&	10.154	&	4525	&	1.40	&	$-$1.44	&	1.40	&	125	&	\nodata	\\
45453	&	144	&	12.252	&	1.310	&	9.599	&	8.830	&	8.710	&	4060	&	0.35	&	$-$1.86	&	1.95	&	$>$350	&	200	\\
45454	&	42	&	11.644	&	1.495	&	8.945	&	8.226	&	8.046	&	4040	&	0.40	&	$-$1.78	&	2.25	&	200	&	\nodata	\\
45463	&	444	&	12.962	&	1.166	&	10.670	&	10.040	&	9.891	&	4370	&	1.15	&	$-$1.48	&	1.65	&	150	&	\nodata	\\
45482	&	586	&	13.071	&	1.084	&	10.883	&	10.283	&	10.147	&	4480	&	1.40	&	$-$1.49	&	1.45	&	125	&	\nodata	\\
46024	&	40	&	11.291	&	1.479	&	8.813	&	8.073	&	7.954	&	4190	&	0.50	&	$-$1.69	&	2.10	&	$>$350	&	\nodata	\\
46055	&	344	&	12.535	&	1.145	&	10.310	&	9.671	&	9.542	&	4430	&	1.15	&	$-$1.52	&	1.75	&	200	&	\nodata	\\
46062	&	62	&	11.494	&	1.595	&	8.680	&	7.918	&	7.696	&	3950	&	0.20	&	$-$1.81	&	2.20	&	$>$350	&	\nodata	\\
46073	&	267	&	12.544	&	1.242	&	10.038	&	9.368	&	9.182	&	4180	&	1.00	&	$-$1.09	&	1.75	&	175	&	200	\\
46090	&	454	&	12.950	&	0.979	&	10.923	&	10.387	&	10.282	&	4695	&	1.50	&	$-$1.97	&	1.80	&	150	&	\nodata	\\
46092	&	92	&	11.830	&	1.571	&	9.113	&	8.297	&	8.128	&	3990	&	0.45	&	$-$1.45	&	2.10	&	$>$350	&	\nodata	\\
46121	&	\nodata	&	12.891	&	1.400	&	10.101	&	9.400	&	9.175	&	3985	&	0.65	&	$-$0.96	&	2.00	&	$>$350	&	\nodata	\\
46140	&	\nodata	&	12.478	&	1.129	&	10.254	&	9.583	&	9.482	&	4425	&	1.15	&	$-$1.67	&	1.80	&	250	&	\nodata	\\
46150	&	\nodata	&	11.867	&	1.505	&	9.269	&	8.515	&	8.274	&	4065	&	0.65	&	$-$1.39	&	1.90	&	275	&	\nodata	\\
46166	&	\nodata	&	12.605	&	1.160	&	10.345	&	9.910	&	9.661	&	4475	&	1.20	&	$-$1.69	&	1.55	&	150	&	\nodata	\\
46172	&	\nodata	&	12.717	&	1.189	&	10.357	&	9.695	&	9.526	&	4290	&	0.90	&	$-$1.51	&	1.80	&	200	&	\nodata	\\
46194	&	\nodata	&	12.267	&	1.173	&	9.675	&	9.022	&	8.840	&	4135	&	0.50	&	$-$1.80	&	1.80	&	$>$350	&	\nodata	\\
46196	&	\nodata	&	13.103	&	0.952	&	11.173	&	10.658	&	10.553	&	4815	&	1.60	&	$-$1.79	&	1.50	&	75	&	\nodata	\\
46223	&	\nodata	&	12.725	&	1.220	&	10.215	&	9.528	&	9.287	&	4150	&	0.60	&	$-$1.68	&	1.80	&	275	&	\nodata	\\
46248	&	\nodata	&	11.354	&	1.393	&	8.805	&	8.121	&	7.980	&	4165	&	0.50	&	$-$1.87	&	1.75	&	$>$350	&	\nodata	\\
46279	&	\nodata	&	13.146	&	0.868	&	11.171	&	10.628	&	10.519	&	4745	&	1.60	&	$-$1.78	&	1.40	&	125	&	\nodata	\\
46289	&	\nodata	&	12.281	&	1.214	&	9.899	&	9.209	&	9.059	&	4270	&	0.75	&	$-$1.84	&	1.65	&	300	&	175	\\
46301	&	\nodata	&	12.283	&	1.175	&	10.050	&	9.377	&	9.235	&	4400	&	1.05	&	$-$1.76	&	1.80	&	250	&	\nodata	\\
46318	&	\nodata	&	12.804	&	1.128	&	10.568	&	9.952	&	9.755	&	4405	&	0.95	&	$-$1.87	&	1.75	&	200	&	\nodata	\\
46323	&	\nodata	&	12.341	&	1.227	&	9.930	&	9.294	&	9.104	&	4265	&	0.80	&	$-$1.75	&	1.70	&	300	&	\nodata	\\
46325	&	\nodata	&	12.872	&	1.090	&	10.721	&	10.085	&	9.868	&	4460	&	1.10	&	$-$1.97	&	1.95	&	175	&	\nodata	\\
46348	&	\nodata	&	12.914	&	1.094	&	10.701	&	10.059	&	9.938	&	4440	&	1.05	&	$-$1.91	&	1.90	&	200	&	\nodata	\\
46350	&	\nodata	&	12.291	&	1.316	&	9.776	&	9.102	&	8.914	&	4170	&	0.70	&	$-$1.44	&	1.95	&	$>$350	&	\nodata	\\
46381	&	329	&	12.607	&	1.192	&	10.226	&	9.568	&	9.401	&	4280	&	0.90	&	$-$1.52	&	1.70	&	250	&	\nodata	\\
46388	&	574	&	13.034	&	1.050	&	10.938	&	10.316	&	10.227	&	4570	&	1.40	&	$-$1.81	&	1.95	&	250	&	\nodata	\\
46391	&	469	&	12.846	&	1.107	&	10.692	&	10.080	&	9.947	&	4505	&	1.35	&	$-$1.50	&	1.85	&	200	&	\nodata	\\
46398	&	3534	&	13.139	&	0.938	&	11.247	&	10.729	&	10.626	&	4860	&	1.65	&	$-$1.80	&	1.40	&	75	&	\nodata	\\
46405	&	3545	&	13.208	&	1.103	&	11.309	&	10.779	&	10.674	&	4835	&	1.65	&	$-$1.71	&	1.35	&	125	&	\nodata	\\
46438	&	3588	&	13.142	&	0.962	&	11.166	&	10.608	&	10.516	&	4740	&	1.60	&	$-$1.67	&	1.65	&	100	&	\nodata	\\
47012	&	155	&	11.890	&	1.415	&	9.480	&	8.791	&	8.588	&	4230	&	0.75	&	$-$1.63	&	1.75	&	$>$350	&	\nodata	\\
47039	&	489	&	12.807	&	1.063	&	10.723	&	10.122	&	10.014	&	4590	&	1.35	&	$-$1.67	&	1.60	&	275	&	\nodata	\\
47055	&	3449	&	13.266	&	1.067	&	11.224	&	10.627	&	10.511	&	4665	&	1.60	&	$-$1.72	&	2.20	&	200	&	\nodata	\\
47074	&	459	&	13.009	&	1.041	&	10.660	&	10.436	&	10.323	&	4690	&	1.50	&	$-$1.62	&	1.55	&	125	&	\nodata	\\
47096	&	3489	&	13.259	&	1.086	&	11.101	&	10.483	&	10.350	&	4495	&	1.50	&	$-$1.22	&	1.50	&	125	&	\nodata	\\
47107	&	\nodata	&	12.053	&	1.308	&	9.657	&	9.016	&	8.737	&	4240	&	0.75	&	$-$1.70	&	2.20	&	300	&	150	\\
47110	&	\nodata	&	12.444	&	1.148	&	10.101	&	9.474	&	9.355	&	4345	&	0.95	&	$-$1.81	&	1.75	&	275	&	\nodata	\\
47146	&	\nodata	&	12.357	&	1.254	&	9.912	&	9.072	&	8.913	&	4150	&	0.65	&	$-$1.57	&	1.95	&	250	&	250	\\
47150	&	\nodata	&	12.731	&	1.203	&	10.199	&	9.469	&	9.322	&	4145	&	0.70	&	$-$1.48	&	2.05	&	250	&	\nodata	\\
47151	&	\nodata	&	13.074	&	1.053	&	10.823	&	10.289	&	10.299	&	4620	&	1.50	&	$-$1.82	&	1.40	&	125	&	\nodata	\\
47153	&	\nodata	&	11.945	&	1.620	&	9.129	&	8.330	&	8.141	&	3940	&	0.55	&	$-$1.14	&	2.20	&	300	&	\nodata	\\
47176	&	\nodata	&	12.608	&	1.156	&	10.264	&	9.615	&	9.485	&	4325	&	1.00	&	$-$1.56	&	1.75	&	275	&	\nodata	\\
47186	&	\nodata	&	11.868	&	1.609	&	9.091	&	8.235	&	8.041	&	3940	&	0.45	&	$-$1.23	&	2.05	&	$>$350	&	\nodata	\\
47187	&	\nodata	&	12.641	&	1.319	&	10.316	&	9.628	&	9.475	&	4310	&	1.10	&	$-$1.17	&	1.65	&	275	&	\nodata	\\
47199	&	\nodata	&	11.566	&	1.531	&	8.884	&	8.116	&	7.960	&	4035	&	0.35	&	$-$1.68	&	1.90	&	$>$350	&	250	\\
47269	&	\nodata	&	12.957	&	1.202	&	10.709	&	10.070	&	9.915	&	4400	&	1.20	&	$-$1.36	&	1.65	&	200	&	\nodata	\\
47299	&	\nodata	&	13.412	&	1.053	&	11.362	&	10.761	&	10.670	&	4630	&	1.65	&	$-$1.73	&	1.65	&	100	&	\nodata	\\
47307	&	41	&	11.583	&	1.483	&	8.921	&	8.173	&	8.008	&	4055	&	0.50	&	$-$1.77	&	2.00	&	325	&	225	\\
47331	&	\nodata	&	13.187	&	0.991	&	11.245	&	10.716	&	10.592	&	4780	&	1.65	&	$-$1.76	&	1.40	&	100	&	\nodata	\\
47338	&	\nodata	&	12.628	&	1.173	&	10.316	&	9.696	&	9.539	&	4355	&	0.95	&	$-$1.67	&	1.75	&	175	&	\nodata	\\
47339	&	\nodata	&	13.024	&	0.943	&	11.047	&	10.463	&	10.317	&	4695	&	1.50	&	$-$1.47	&	1.40	&	150	&	\nodata	\\
47348	&	\nodata	&	12.592	&	1.206	&	10.222	&	9.523	&	9.387	&	4275	&	0.90	&	$-$1.51	&	1.70	&	300	&	\nodata	\\
47354	&	\nodata	&	13.147	&	1.282	&	10.911	&	10.247	&	10.065	&	4385	&	1.35	&	$-$0.95	&	1.70	&	175	&	175	\\
47387	&	247	&	12.286	&	1.224	&	9.988	&	9.321	&	9.140	&	4335	&	1.00	&	$-$1.71	&	1.80	&	225	&	125	\\
47399	&	85	&	11.701	&	1.588	&	8.943	&	8.173	&	7.957	&	3975	&	0.40	&	$-$1.44	&	2.00	&	300	&	\nodata	\\
47400	&	376	&	12.643	&	1.229	&	10.258	&	9.580	&	9.397	&	4260	&	0.95	&	$-$1.42	&	1.65	&	300	&	\nodata	\\
47405	&	75	&	11.668	&	1.338	&	9.226	&	8.500	&	8.377	&	4220	&	0.70	&	$-$1.89	&	2.10	&	300	&	\nodata	\\
47420	&	530	&	12.969	&	1.094	&	10.803	&	10.177	&	10.065	&	4495	&	1.35	&	$-$1.38	&	1.40	&	200	&	\nodata	\\
47443	&	597	&	13.052	&	1.005	&	11.000	&	10.432	&	10.306	&	4635	&	1.50	&	$-$1.83	&	1.55	&	250	&	\nodata	\\
47450	&	3606	&	13.504	&	0.979	&	11.471	&	10.893	&	10.791	&	4655	&	1.65	&	$-$1.67	&	1.60	&	175	&	\nodata	\\
48028	&	193	&	12.062	&	1.244	&	9.744	&	9.061	&	8.954	&	4340	&	0.90	&	$-$1.78	&	1.85	&	300	&	\nodata	\\
48036	&	3433	&	13.324	&	1.006	&	11.297	&	10.750	&	10.623	&	4675	&	1.60	&	$-$1.58	&	1.50	&	125	&	\nodata	\\
48049	&	76	&	11.525	&	1.511	&	8.825	&	8.098	&	7.912	&	4035	&	0.35	&	$-$1.76	&	2.10	&	$>$350	&	\nodata	\\
48060	&	52	&	11.316	&	1.622	&	8.635	&	7.952	&	7.763	&	4065	&	0.40	&	$-$1.88	&	2.50	&	$>$350	&	\nodata	\\
48067	&	498	&	12.931	&	1.151	&	10.720	&	10.114	&	9.958	&	4450	&	1.30	&	$-$1.52	&	1.80	&	225	&	\nodata	\\
48083	&	191	&	12.044	&	1.376	&	9.719	&	9.056	&	8.894	&	4320	&	1.10	&	$-$1.35	&	1.80	&	225	&	\nodata	\\
48099	&	300	&	12.443	&	1.684	&	9.503	&	8.691	&	8.444	&	3890	&	0.70	&	$-$0.68	&	1.65	&	$>$350	&	\nodata	\\
48116	&	\nodata	&	12.847	&	1.474	&	10.129	&	9.342	&	9.109	&	3990	&	0.80	&	$-$0.74	&	1.95	&	175	&	200	\\
48120	&	\nodata	&	11.622	&	1.676	&	8.665	&	7.869	&	7.673	&	3875	&	0.15	&	$-$1.61	&	2.10	&	250	&	\nodata	\\
48150	&	\nodata	&	11.727	&	1.740	&	8.599	&	7.886	&	7.582	&	3800	&	0.25	&	$-$1.15	&	2.15	&	250	&	\nodata	\\
48151	&	\nodata	&	12.825	&	1.079	&	10.650	&	10.031	&	9.911	&	4490	&	1.20	&	$-$1.94	&	1.75	&	275	&	\nodata	\\
48186	&	\nodata	&	12.968	&	1.068	&	10.777	&	10.221	&	10.053	&	4495	&	1.35	&	$-$1.97	&	1.85	&	150	&	\nodata	\\
48197	&	\nodata	&	12.939	&	1.126	&	11.029	&	10.467	&	10.305	&	4770	&	2.00	&	$-$1.56	&	1.45	&	125	&	\nodata	\\
48221	&	\nodata	&	13.022	&	1.143	&	10.721	&	10.050	&	9.926	&	4350	&	1.20	&	$-$1.28	&	1.55	&	250	&	\nodata	\\
48228	&	\nodata	&	12.456	&	1.159	&	10.184	&	9.565	&	9.380	&	4380	&	0.95	&	$-$1.95	&	1.85	&	175	&	\nodata	\\
48235	&	\nodata	&	12.020	&	1.468	&	9.474	&	8.650	&	8.529	&	4100	&	0.60	&	$-$1.41	&	1.85	&	300	&	150	\\
48247	&	\nodata	&	12.757	&	1.135	&	10.584	&	9.972	&	9.810	&	4475	&	1.25	&	$-$1.64	&	1.65	&	175	&	\nodata	\\
48259	&	\nodata	&	12.966	&	1.090	&	10.864	&	10.278	&	10.160	&	4575	&	1.40	&	$-$1.78	&	1.90	&	125	&	\nodata	\\
48281	&	106	&	11.797	&	1.357	&	9.431	&	8.719	&	8.592	&	4280	&	0.80	&	$-$1.78	&	1.65	&	150	&	\nodata	\\
48305	&	\nodata	&	11.880	&	1.593	&	9.018	&	8.212	&	7.962	&	3900	&	0.40	&	$-$1.13	&	1.70	&	300	&	\nodata	\\
48323	&	500	&	13.081	&	1.461	&	10.286	&	9.458	&	9.273	&	3945	&	0.65	&	$-$0.73	&	2.00	&	250	&	250	\\
48367	&	59	&	11.588	&	1.511	&	8.901	&	8.151	&	7.989	&	4040	&	0.40	&	$-$1.54	&	2.15	&	$>$350	&	175	\\
48370	&	239	&	12.355	&	1.245	&	9.923	&	9.209	&	9.054	&	4220	&	0.85	&	$-$1.44	&	1.75	&	225	&	\nodata	\\
48392	&	120	&	11.802	&	1.391	&	9.367	&	8.645	&	8.483	&	4210	&	0.70	&	$-$1.71	&	1.90	&	300	&	\nodata	\\
48409	&	457	&	12.717	&	1.022	&	10.672	&	10.129	&	10.008	&	4665	&	1.35	&	$-$1.91	&	1.85	&	300	&	100	\\
49013	&	312	&	12.325	&	1.299	&	10.046	&	9.399	&	9.231	&	4365	&	1.10	&	$-$1.56	&	1.70	&	$>$350	&	\nodata	\\
49022	&	430	&	12.726	&	1.076	&	10.560	&	9.941	&	9.821	&	4495	&	1.20	&	$-$1.83	&	1.60	&	225	&	\nodata	\\
49037	&	509	&	12.864	&	0.994	&	10.839	&	10.313	&	10.175	&	4690	&	1.45	&	$-$1.79	&	1.80	&	200	&	\nodata	\\
49056	&	231	&	12.305	&	1.511	&	9.382	&	8.613	&	8.404	&	3895	&	0.55	&	$-$0.66	&	2.10	&	300	&	\nodata	\\
49072	&	479	&	12.821	&	1.107	&	10.721	&	10.083	&	9.983	&	4550	&	1.35	&	$-$1.74	&	1.55	&	225	&	\nodata	\\
49088	&	3174	&	13.287	&	1.061	&	11.228	&	10.637	&	10.520	&	4615	&	1.55	&	$-$1.60	&	1.45	&	225	&	\nodata	\\
49111	&	3199	&	13.381	&	1.081	&	11.253	&	10.608	&	10.474	&	4505	&	1.55	&	$-$1.06	&	1.45	&	200	&	\nodata	\\
49123	&	\nodata	&	11.292	&	1.599	&	8.776	&	8.113	&	7.911	&	4175	&	0.50	&	$-$1.96	&	2.35	&	$>$350	&	\nodata	\\
49134	&	\nodata	&	12.627	&	1.226	&	10.236	&	9.542	&	9.425	&	4270	&	0.85	&	$-$1.61	&	1.75	&	325	&	125	\\
49148	&	\nodata	&	12.398	&	1.331	&	9.933	&	9.177	&	9.038	&	4180	&	0.80	&	$-$1.37	&	1.75	&	300	&	\nodata	\\
49177	&	\nodata	&	12.851	&	1.173	&	10.517	&	9.883	&	9.736	&	4335	&	1.10	&	$-$1.43	&	1.65	&	225	&	\nodata	\\
49179	&	\nodata	&	12.817	&	1.104	&	10.699	&	10.114	&	9.969	&	4550	&	1.35	&	$-$1.85	&	1.95	&	225	&	\nodata	\\
49188	&	\nodata	&	13.170	&	0.980	&	11.174	&	10.703	&	10.574	&	4790	&	1.60	&	$-$1.81	&	1.10	&	100	&	\nodata	\\
49193	&	\nodata	&	11.755	&	1.447	&	9.299	&	8.574	&	8.417	&	4195	&	0.70	&	$-$1.65	&	1.95	&	300	&	100	\\
49205	&	\nodata	&	12.983	&	1.100	&	10.806	&	10.234	&	10.104	&	4510	&	1.40	&	$-$1.80	&	1.70	&	175	&	\nodata	\\
49212	&	\nodata	&	12.540	&	1.446	&	10.025	&	9.295	&	9.114	&	4145	&	0.90	&	$-$1.00	&	2.00	&	200	&	\nodata	\\
49238	&	\nodata	&	12.421	&	1.194	&	10.179	&	9.536	&	9.334	&	4385	&	1.00	&	$-$1.82	&	1.85	&	125	&	\nodata	\\
49249	&	\nodata	&	12.457	&	1.319	&	9.904	&	9.195	&	9.014	&	4130	&	0.60	&	$-$1.51	&	1.80	&	200	&	\nodata	\\
49252	&	\nodata	&	12.615	&	1.145	&	10.424	&	9.818	&	9.638	&	4460	&	1.20	&	$-$1.77	&	1.45	&	100	&	\nodata	\\
49255	&	\nodata	&	13.014	&	1.049	&	10.947	&	10.374	&	10.229	&	4605	&	1.45	&	$-$1.79	&	1.70	&	125	&	\nodata	\\
49293	&	244	&	12.305	&	1.255	&	9.900	&	9.226	&	9.041	&	4250	&	0.90	&	$-$1.54	&	1.70	&	250	&	\nodata	\\
49322	&	485	&	12.797	&	1.104	&	10.651	&	10.044	&	9.881	&	4505	&	1.20	&	$-$1.89	&	1.80	&	250	&	\nodata	\\
49333	&	3292	&	13.044	&	1.049	&	10.939	&	10.384	&	10.230	&	4580	&	1.45	&	$-$1.83	&	1.80	&	225	&	\nodata	\\
50022	&	3109	&	13.400	&	0.968	&	11.371	&	10.815	&	10.716	&	4680	&	1.65	&	$-$1.54	&	1.25	&	125	&	\nodata	\\
50037	&	568	&	13.013	&	1.050	&	10.820	&	10.216	&	10.055	&	4465	&	1.25	&	$-$1.53	&	1.70	&	250	&	\nodata	\\
50046	&	588	&	13.195	&	1.032	&	10.822	&	10.265	&	10.450	&	4650	&	1.70	&	$-$1.64	&	1.60	&	150	&	\nodata	\\
50066	&	428	&	12.900	&	1.179	&	10.592	&	9.942	&	9.786	&	4345	&	1.05	&	$-$1.38	&	1.70	&	250	&	\nodata	\\
50078	&	167	&	12.038	&	1.291	&	9.658	&	8.984	&	8.871	&	4295	&	0.85	&	$-$1.69	&	2.10	&	250	&	\nodata	\\
50108	&	330	&	12.591	&	1.117	&	10.407	&	9.712	&	9.593	&	4435	&	1.20	&	$-$1.35	&	1.65	&	200	&	\nodata	\\
50109	&	328	&	12.644	&	1.136	&	10.467	&	9.875	&	9.730	&	4495	&	1.25	&	$-$1.83	&	1.70	&	175	&	\nodata	\\
50133	&	\nodata	&	11.601	&	1.449	&	9.035	&	8.296	&	8.157	&	4125	&	0.50	&	$-$1.76	&	1.90	&	$>$350	&	\nodata	\\
50163	&	\nodata	&	13.427	&	1.038	&	11.358	&	10.876	&	10.493	&	4490	&	1.15	&	$-$2.11	&	1.60	&	100	&	\nodata	\\
50167	&	\nodata	&	12.326	&	1.258	&	10.029	&	9.355	&	9.237	&	4355	&	1.00	&	$-$1.69	&	1.95	&	225	&	200	\\
50172	&	\nodata	&	12.999	&	1.101	&	10.765	&	10.158	&	9.998	&	4425	&	1.20	&	$-$1.61	&	1.60	&	200	&	\nodata	\\
50187	&	\nodata	&	12.364	&	1.548	&	9.502	&	8.762	&	8.609	&	3945	&	0.50	&	$-$1.08	&	1.70	&	250	&	125	\\
50191	&	\nodata	&	12.293	&	1.247	&	10.314	&	9.729	&	9.494	&	4645	&	1.75	&	$-$1.41	&	1.50	&	200	&	\nodata	\\
50193	&	\nodata	&	11.906	&	1.580	&	9.314	&	8.567	&	8.329	&	4075	&	0.65	&	$-$1.19	&	2.15	&	175	&	\nodata	\\
50198	&	\nodata	&	12.984	&	1.176	&	10.758	&	10.153	&	10.024	&	4445	&	1.30	&	$-$1.46	&	1.55	&	275	&	\nodata	\\
50218	&	188	&	12.290	&	1.304	&	9.819	&	9.103	&	8.945	&	4190	&	0.75	&	$-$1.41	&	1.80	&	200	&	150	\\
50228	&	\nodata	&	12.670	&	1.196	&	10.397	&	9.770	&	9.597	&	4380	&	1.05	&	$-$1.68	&	1.70	&	275	&	\nodata	\\
50245	&	203	&	12.297	&	1.194	&	10.037	&	9.356	&	9.212	&	4370	&	1.00	&	$-$1.72	&	1.80	&	150	&	200	\\
50253	&	79	&	11.658	&	1.375	&	9.293	&	8.555	&	8.374	&	4250	&	0.70	&	$-$1.72	&	1.95	&	250	&	\nodata	\\
50259	&	108	&	11.714	&	1.668	&	8.865	&	8.043	&	7.859	&	3920	&	0.30	&	$-$1.45	&	2.10	&	300	&	\nodata	\\
50267	&	224	&	12.138	&	1.232	&	9.760	&	9.081	&	8.938	&	4280	&	0.85	&	$-$1.85	&	1.80	&	250	&	150	\\
50291	&	221	&	12.380	&	1.188	&	10.083	&	9.479	&	9.304	&	4375	&	1.05	&	$-$1.76	&	1.65	&	125	&	150	\\
50293	&	401	&	12.794	&	1.153	&	10.499	&	9.901	&	9.730	&	4380	&	1.10	&	$-$1.57	&	1.70	&	275	&	\nodata	\\
50294	&	589	&	12.974	&	1.069	&	10.918	&	10.320	&	10.223	&	4620	&	1.45	&	$-$1.62	&	1.70	&	200	&	\nodata	\\
50304	&	3311	&	13.332	&	1.026	&	11.242	&	10.672	&	10.514	&	4580	&	1.50	&	$-$1.63	&	1.75	&	150	&	\nodata	\\
51021	&	171	&	11.984	&	1.470	&	9.391	&	8.633	&	8.424	&	4075	&	0.60	&	$-$1.42	&	2.05	&	325	&	\nodata	\\
51024	&	516	&	12.895	&	1.123	&	10.562	&	9.932	&	9.762	&	4330	&	1.05	&	$-$1.48	&	1.60	&	275	&	\nodata	\\
51074	&	372	&	12.706	&	1.300	&	10.241	&	9.505	&	9.338	&	4180	&	1.05	&	$-$1.09	&	1.90	&	250	&	\nodata	\\
51079	&	301	&	12.504	&	1.229	&	10.157	&	9.500	&	9.338	&	4310	&	1.05	&	$-$1.39	&	1.70	&	325	&	200	\\
51080	&	236	&	12.317	&	1.428	&	9.809	&	9.058	&	8.900	&	4150	&	0.75	&	$-$1.39	&	1.85	&	$>$350	&	\nodata	\\
51091	&	198	&	12.320	&	1.143	&	10.132	&	9.516	&	9.353	&	4465	&	1.10	&	$-$1.88	&	2.05	&	275	&	\nodata	\\
51121	&	285	&	12.473	&	1.115	&	10.352	&	9.741	&	9.636	&	4550	&	1.20	&	$-$1.74	&	1.95	&	250	&	\nodata	\\
51132	&	421	&	12.874	&	1.365	&	10.267	&	9.503	&	9.375	&	4090	&	1.05	&	$-$1.02	&	2.00	&	250	&	\nodata	\\
51136	&	2926	&	13.089	&	1.008	&	11.180	&	10.627	&	10.532	&	4815	&	1.60	&	$-$1.67	&	1.65	&	75	&	150	\\
51156	&	122	&	11.855	&	1.395	&	9.561	&	8.902	&	8.732	&	4345	&	0.85	&	$-$1.59	&	1.85	&	$>$350	&	\nodata	\\
51254	&	\nodata	&	12.402	&	1.316	&	10.110	&	9.407	&	9.289	&	4340	&	1.05	&	$-$1.33	&	1.70	&	$>$350	&	\nodata	\\
51257	&	602	&	12.955	&	1.022	&	10.925	&	10.338	&	10.231	&	4655	&	1.45	&	$-$1.90	&	1.85	&	250	&	\nodata	\\
51259	&	423	&	12.597	&	1.135	&	10.486	&	9.867	&	9.756	&	4550	&	1.25	&	$-$1.75	&	1.75	&	250	&	\nodata	\\
52017	&	66	&	11.435	&	1.616	&	8.639	&	7.880	&	7.730	&	3980	&	0.25	&	$-$1.72	&	2.15	&	$>$350	&	\nodata	\\
52035	&	\nodata	&	11.498	&	1.574	&	9.026	&	8.330	&	8.128	&	4185	&	0.60	&	$-$1.46	&	2.35	&	$>$350	&	\nodata	\\
52039	&	2850	&	13.326	&	0.944	&	11.472	&	10.936	&	10.890	&	4920	&	1.75	&	$-$1.64	&	1.30	&	125	&	\nodata	\\
52103	&	286	&	12.551	&	1.378	&	9.937	&	9.192	&	9.007	&	4075	&	0.65	&	$-$1.41	&	1.90	&	300	&	150	\\
52105	&	486	&	12.870	&	1.134	&	10.744	&	10.124	&	10.019	&	4535	&	1.40	&	$-$1.69	&	1.60	&	225	&	\nodata	\\
52106	&	2899	&	13.304	&	1.049	&	11.293	&	10.743	&	10.629	&	4695	&	1.60	&	$-$1.39	&	1.60	&	100	&	\nodata	\\
52109	&	121	&	12.009	&	1.149	&	9.580	&	8.993	&	8.790	&	4280	&	0.75	&	$-$1.98	&	1.95	&	250	&	\nodata	\\
52110	&	2903	&	13.260	&	1.038	&	11.286	&	10.680	&	10.619	&	4735	&	1.65	&	$-$1.66	&	1.30	&	100	&	\nodata	\\
52111	&	166	&	12.347	&	1.522	&	9.360	&	8.562	&	8.329	&	3850	&	0.60	&	$-$1.12	&	2.15	&	250	&	250	\\
52133	&	411	&	12.984	&	1.082	&	10.901	&	10.317	&	10.172	&	4585	&	1.45	&	$-$1.77	&	1.70	&	175	&	\nodata	\\
52139	&	276	&	12.473	&	1.380	&	9.869	&	9.078	&	8.940	&	4075	&	0.60	&	$-$1.27	&	1.90	&	300	&	200	\\
52151	&	311	&	12.485	&	1.178	&	10.495	&	9.885	&	9.733	&	4655	&	1.40	&	$-$1.67	&	1.80	&	300	&	\nodata	\\
52154	&	2944	&	13.278	&	0.960	&	11.447	&	10.929	&	10.811	&	4920	&	1.75	&	$-$1.64	&	1.45	&	125	&	\nodata	\\
52167	&	131	&	11.735	&	1.392	&	9.367	&	8.745	&	8.513	&	4290	&	0.75	&	$-$1.77	&	2.00	&	$>$350	&	\nodata	\\
52180	&	441	&	12.733	&	1.169	&	10.571	&	9.953	&	9.837	&	4500	&	1.35	&	$-$1.67	&	1.80	&	200	&	\nodata	\\
52192	&	554	&	12.930	&	1.100	&	10.861	&	10.282	&	10.157	&	4610	&	1.40	&	$-$1.34	&	1.90	&	100	&	\nodata	\\
52204	&	3000	&	13.305	&	0.911	&	11.483	&	10.956	&	10.833	&	4925	&	1.75	&	$-$1.81	&	1.55	&	125	&	\nodata	\\
52222	&	\nodata	&	12.447	&	1.097	&	10.339	&	9.747	&	9.611	&	4560	&	1.20	&	$-$1.72	&	1.75	&	250	&	\nodata	\\
53012	&	483	&	12.742	&	1.063	&	10.657	&	10.063	&	9.977	&	4605	&	1.35	&	$-$1.83	&	1.90	&	300	&	\nodata	\\
53054	&	599	&	12.981	&	1.076	&	10.916	&	10.340	&	10.216	&	4615	&	1.45	&	$-$1.78	&	1.90	&	200	&	\nodata	\\
53058	&	422	&	12.678	&	1.126	&	10.579	&	9.982	&	9.836	&	4560	&	1.30	&	$-$1.74	&	1.85	&	200	&	\nodata	\\
53067	&	163	&	11.941	&	1.303	&	9.586	&	8.886	&	8.743	&	4290	&	0.80	&	$-$1.74	&	1.75	&	$>$350	&	\nodata	\\
53076	&	455	&	12.797	&	1.192	&	10.607	&	9.974	&	9.850	&	4465	&	1.30	&	$-$1.42	&	1.70	&	200	&	\nodata	\\
53114	&	138	&	12.037	&	1.390	&	9.378	&	8.631	&	8.495	&	4065	&	0.50	&	$-$1.45	&	1.90	&	225	&	\nodata	\\
53119	&	2928	&	13.385	&	0.984	&	11.477	&	10.930	&	10.810	&	4805	&	1.70	&	$-$1.57	&	1.65	&	75	&	\nodata	\\
53132	&	315	&	12.532	&	1.160	&	10.354	&	9.754	&	9.598	&	4485	&	1.20	&	$-$1.73	&	1.85	&	275	&	\nodata	\\
53178	&	337	&	12.407	&	1.154	&	10.219	&	9.575	&	9.455	&	4465	&	1.15	&	$-$1.77	&	1.65	&	$>$350	&	\nodata	\\
53185	&	124	&	11.776	&	1.380	&	9.284	&	8.569	&	8.395	&	4175	&	0.60	&	$-$1.64	&	1.90	&	$>$350	&	150	\\
53203	&	2785	&	13.200	&	1.008	&	11.152	&	10.628	&	10.467	&	4650	&	1.55	&	$-$1.78	&	1.85	&	225	&	\nodata	\\
54018	&	2588	&	13.475	&	1.042	&	11.363	&	10.779	&	10.646	&	4560	&	1.60	&	$-$1.45	&	1.50	&	275	&	\nodata	\\
54022	&	2594	&	13.360	&	1.412	&	10.825	&	10.069	&	9.910	&	4135	&	1.15	&	$-$0.46	&	1.80	&	250	&	\nodata	\\
54031	&	332	&	12.560	&	1.507	&	9.970	&	9.235	&	9.023	&	4090	&	0.75	&	$-$1.15	&	1.85	&	$>$350	&	250	\\
54064	&	2661	&	13.273	&	1.048	&	11.293	&	10.749	&	10.625	&	4725	&	1.60	&	$-$1.71	&	1.75	&	150	&	\nodata	\\
54073	&	456	&	12.756	&	1.072	&	10.755	&	10.185	&	10.140	&	4725	&	1.50	&	$-$1.65	&	1.65	&	175	&	\nodata	\\
54084	&	2674	&	13.201	&	1.044	&	11.226	&	10.656	&	10.557	&	4725	&	1.60	&	$-$1.50	&	1.55	&	100	&	\nodata	\\
54095	&	437	&	12.768	&	1.124	&	10.731	&	10.117	&	10.010	&	4625	&	1.50	&	$-$1.72	&	1.70	&	125	&	\nodata	\\
54105	&	386	&	12.771	&	1.293	&	10.194	&	9.473	&	9.277	&	4105	&	1.00	&	$-$1.00	&	1.90	&	250	&	\nodata	\\
54132	&	266	&	12.275	&	1.184	&	10.100	&	9.468	&	9.300	&	4465	&	1.10	&	$-$1.65	&	1.60	&	250	&	\nodata	\\
54148	&	105	&	11.593	&	1.547	&	9.087	&	8.309	&	8.171	&	4145	&	0.60	&	$-$1.54	&	2.00	&	$>$350	&	200	\\
54154	&	2737	&	13.000	&	1.023	&	11.055	&	10.512	&	10.422	&	4785	&	1.55	&	$-$1.66	&	1.70	&	225	&	\nodata	\\
55028	&	270	&	12.247	&	1.520	&	9.738	&	8.981	&	8.821	&	4145	&	0.80	&	$-$1.19	&	1.80	&	300	&	200	\\
55029	&	339	&	12.387	&	1.356	&	10.082	&	9.357	&	9.244	&	4320	&	1.05	&	$-$1.33	&	1.80	&	275	&	\nodata	\\
55056	&	2655	&	13.437	&	1.044	&	11.464	&	10.904	&	10.816	&	4740	&	1.70	&	$-$1.43	&	1.25	&	150	&	\nodata	\\
55063	&	177	&	11.955	&	1.414	&	9.603	&	8.875	&	8.724	&	4270	&	0.80	&	$-$1.48	&	1.80	&	$>$350	&	\nodata	\\
55071	&	248	&	12.150	&	1.695	&	9.239	&	8.410	&	8.185	&	3875	&	0.55	&	$-$0.75	&	2.00	&	$>$350	&	\nodata	\\
55089	&	277	&	12.268	&	1.203	&	10.110	&	9.501	&	9.333	&	4490	&	1.10	&	$-$1.70	&	2.00	&	300	&	\nodata	\\
55101	&	480	&	12.923	&	1.252	&	10.505	&	9.832	&	9.650	&	4240	&	1.15	&	$-$0.96	&	1.80	&	$>$350	&	\nodata	\\
55102	&	268	&	12.560	&	1.184	&	10.348	&	9.765	&	9.560	&	4445	&	1.20	&	$-$1.52	&	1.90	&	200	&	\nodata	\\
55111	&	182	&	11.969	&	1.476	&	9.502	&	8.804	&	8.591	&	4185	&	0.75	&	$-$1.49	&	1.90	&	325	&	\nodata	\\
55114	&	132	&	11.654	&	1.705	&	8.787	&	7.948	&	7.735	&	3895	&	0.20	&	$-$1.45	&	1.95	&	$>$350	&	\nodata	\\
55121	&	135	&	11.957	&	1.673	&	9.306	&	8.465	&	8.286	&	4015	&	0.60	&	$-$1.05	&	2.35	&	300	&	\nodata	\\
55122	&	220	&	12.315	&	1.296	&	9.923	&	9.201	&	9.081	&	4255	&	0.95	&	$-$1.36	&	1.80	&	200	&	175	\\
55131	&	2732	&	13.414	&	1.086	&	11.453	&	10.885	&	10.707	&	4705	&	1.65	&	$-$1.52	&	1.50	&	125	&	\nodata	\\
55142	&	367	&	12.442	&	1.445	&	10.008	&	9.257	&	9.086	&	4195	&	1.20	&	$-$0.73	&	1.80	&	300	&	\nodata	\\
55149	&	505	&	12.894	&	1.321	&	10.581	&	9.883	&	9.708	&	4310	&	1.35	&	$-$0.83	&	1.75	&	275	&	\nodata	\\
55152	&	541	&	12.905	&	1.107	&	10.712	&	10.092	&	9.936	&	4455	&	1.30	&	$-$1.58	&	1.85	&	150	&	100	\\
55165	&	418	&	12.649	&	1.118	&	10.529	&	9.897	&	9.775	&	4530	&	1.25	&	$-$1.65	&	1.65	&	150	&	\nodata	\\
56024	&	378	&	12.716	&	1.158	&	10.353	&	9.705	&	9.539	&	4300	&	1.00	&	$-$1.42	&	1.65	&	300	&	\nodata	\\
56028	&	473	&	12.825	&	1.042	&	10.617	&	9.983	&	9.921	&	4475	&	1.15	&	$-$1.86	&	1.95	&	275	&	125	\\
56040	&	204	&	12.379	&	1.162	&	10.204	&	9.606	&	9.423	&	4475	&	1.15	&	$-$1.80	&	2.05	&	200	&	\nodata	\\
56056	&	2450	&	13.488	&	0.989	&	11.568	&	11.039	&	10.931	&	4810	&	1.75	&	$-$1.62	&	1.40	&	125	&	\nodata	\\
56070	&	445	&	12.957	&	1.116	&	10.773	&	10.154	&	10.026	&	4475	&	1.35	&	$-$1.44	&	1.60	&	275	&	\nodata	\\
56087	&	81	&	11.404	&	1.543	&	8.763	&	8.059	&	7.893	&	4085	&	0.45	&	$-$1.84	&	2.25	&	250	&	\nodata	\\
56106	&	534	&	12.860	&	1.118	&	10.809	&	10.197	&	10.062	&	4600	&	1.40	&	$-$1.64	&	1.90	&	200	&	100	\\
56114	&	417	&	12.729	&	1.152	&	10.552	&	9.906	&	9.785	&	4470	&	1.25	&	$-$1.52	&	1.55	&	175	&	\nodata	\\
56118	&	532	&	12.890	&	1.084	&	10.838	&	10.279	&	10.108	&	4620	&	1.40	&	$-$1.64	&	1.70	&	125	&	\nodata	\\
56128	&	2518	&	13.336	&	1.042	&	11.364	&	10.770	&	10.663	&	4705	&	1.85	&	$-$1.55	&	1.55	&	125	&	\nodata	\\
57010	&	207	&	12.154	&	1.412	&	9.744	&	9.001	&	8.864	&	4225	&	0.85	&	$-$1.52	&	1.85	&	$>$350	&	\nodata	\\
57029	&	2427	&	13.282	&	0.976	&	11.358	&	10.827	&	10.770	&	4835	&	1.70	&	$-$1.77	&	1.65	&	225	&	\nodata	\\
57054	&	110	&	11.589	&	1.595	&	8.972	&	8.190	&	7.989	&	4055	&	0.60	&	$-$1.32	&	2.05	&	275	&	\nodata	\\
57058	&	2462	&	13.230	&	1.064	&	11.235	&	10.673	&	10.542	&	4695	&	1.60	&	$-$1.71	&	1.70	&	150	&	125	\\
57067	&	302	&	12.373	&	1.188	&	10.205	&	9.570	&	9.415	&	4470	&	1.10	&	$-$1.68	&	1.75	&	175	&	150	\\
57073	&	368	&	12.470	&	1.151	&	10.355	&	9.746	&	9.608	&	4540	&	1.20	&	$-$1.76	&	1.75	&	225	&	\nodata	\\
57076	&	278	&	12.311	&	1.170	&	10.089	&	9.461	&	9.319	&	4435	&	1.10	&	$-$1.72	&	1.75	&	250	&	\nodata	\\
57083	&	2483	&	13.152	&	1.039	&	11.192	&	10.630	&	10.511	&	4735	&	1.60	&	$-$1.77	&	1.70	&	150	&	\nodata	\\
57085	&	2484	&	13.035	&	1.074	&	11.082	&	10.493	&	10.330	&	4705	&	1.50	&	$-$1.73	&	1.50	&	200	&	\nodata	\\
57091	&	2491	&	13.425	&	1.074	&	11.388	&	10.782	&	10.657	&	4620	&	1.65	&	$-$1.31	&	1.70	&	250	&	\nodata	\\
57114	&	2530	&	13.473	&	1.010	&	11.462	&	10.886	&	10.789	&	4685	&	1.70	&	$-$1.72	&	1.80	&	125	&	\nodata	\\
57127	&	2367	&	13.504	&	0.988	&	11.454	&	10.892	&	10.787	&	4650	&	1.65	&	$-$1.62	&	1.65	&	150	&	\nodata	\\
58043	&	531	&	12.923	&	1.079	&	10.863	&	10.294	&	10.165	&	4625	&	1.45	&	$-$1.77	&	1.85	&	250	&	\nodata	\\
58059	&	508	&	13.133	&	0.986	&	11.097	&	10.536	&	10.344	&	4625	&	1.45	&	$-$1.94	&	1.85	&	150	&	\nodata	\\
58077	&	2297	&	13.370	&	1.027	&	11.417	&	10.872	&	10.757	&	4760	&	1.70	&	$-$1.79	&	1.75	&	100	&	\nodata	\\
58087	&	133	&	11.760	&	1.337	&	9.438	&	8.724	&	8.609	&	4315	&	0.80	&	$-$1.69	&	1.75	&	$>$350	&	\nodata	\\
59016	&	2229	&	13.068	&	0.970	&	11.135	&	10.587	&	10.479	&	4785	&	1.60	&	$-$1.77	&	1.70	&	250	&	\nodata	\\
59024	&	\nodata	&	11.855	&	1.629	&	9.113	&	8.322	&	8.143	&	3985	&	0.55	&	$-$0.82	&	2.55	&	250	&	\nodata	\\
59036	&	289	&	12.396	&	1.182	&	10.209	&	9.554	&	9.433	&	4455	&	1.15	&	$-$1.63	&	1.75	&	250	&	\nodata	\\
59047	&	192	&	11.975	&	1.413	&	9.653	&	9.001	&	8.794	&	4315	&	0.85	&	$-$1.44	&	1.80	&	300	&	\nodata	\\
59085	&	183	&	11.918	&	1.328	&	9.570	&	8.927	&	8.750	&	4310	&	0.85	&	$-$1.72	&	2.10	&	125	&	\nodata	\\
59089	&	363	&	12.694	&	1.212	&	10.468	&	9.827	&	9.670	&	4415	&	1.20	&	$-$1.45	&	1.65	&	175	&	\nodata	\\
59090	&	271	&	12.316	&	1.255	&	10.081	&	9.451	&	9.267	&	4405	&	1.05	&	$-$1.70	&	1.75	&	300	&	\nodata	\\
59094	&	164	&	12.174	&	1.157	&	10.091	&	9.527	&	9.386	&	4605	&	1.15	&	$-$1.91	&	1.75	&	175	&	125	\\
60034	&	2059	&	13.394	&	1.018	&	11.451	&	10.891	&	10.792	&	4765	&	1.70	&	$-$1.76	&	1.70	&	125	&	\nodata	\\
60058	&	594	&	13.103	&	1.475	&	10.562	&	9.802	&	9.658	&	4130	&	1.15	&	$-$0.32	&	1.80	&	250	&	200	\\
60059	&	2104	&	13.235	&	1.020	&	11.262	&	9.592	&	10.466	&	4655	&	1.55	&	$-$1.84	&	1.80	&	100	&	\nodata	\\
60064	&	2109	&	13.003	&	1.035	&	11.092	&	10.598	&	10.455	&	4830	&	1.60	&	$-$1.58	&	1.65	&	200	&	\nodata	\\
60065	&	288	&	12.335	&	1.226	&	10.156	&	9.538	&	9.393	&	4475	&	1.25	&	$-$1.75	&	1.75	&	150	&	\nodata	\\
60066	&	2118	&	13.086	&	1.253	&	11.067	&	10.470	&	10.330	&	4640	&	1.75	&	$-$0.98	&	1.55	&	200	&	\nodata	\\
60067	&	490	&	12.893	&	1.027	&	10.963	&	10.404	&	10.283	&	4775	&	1.80	&	$-$1.83	&	1.85	&	150	&	\nodata	\\
60069	&	556	&	13.022	&	1.171	&	11.041	&	10.448	&	10.352	&	4705	&	1.55	&	$-$1.41	&	1.80	&	100	&	\nodata	\\
60073	&	211	&	12.266	&	1.613	&	9.556	&	8.741	&	8.525	&	3985	&	0.75	&	$-$0.82	&	2.00	&	200	&	\nodata	\\
60088	&	2158	&	13.275	&	1.081	&	11.282	&	10.684	&	10.604	&	4695	&	1.60	&	$-$1.43	&	1.55	&	175	&	\nodata	\\
60101	&	446	&	12.680	&	1.092	&	10.579	&	9.962	&	9.830	&	4550	&	1.30	&	$-$1.76	&	1.85	&	200	&	\nodata	\\
61015	&	53	&	11.503	&	1.644	&	8.667	&	7.854	&	7.694	&	3935	&	0.35	&	$-$1.71	&	2.30	&	275	&	\nodata	\\
61026	&	2042	&	12.994	&	1.070	&	10.950	&	10.410	&	10.240	&	4640	&	1.45	&	$-$1.76	&	1.75	&	150	&	\nodata	\\
61042	&	260	&	12.209	&	1.306	&	9.927	&	9.220	&	9.096	&	4345	&	1.00	&	$-$1.56	&	1.70	&	$>$350	&	150	\\
61046	&	543	&	12.878	&	1.062	&	10.841	&	10.252	&	10.134	&	4640	&	1.40	&	$-$1.73	&	1.70	&	175	&	100	\\
61050	&	160	&	11.884	&	1.542	&	9.353	&	8.609	&	8.411	&	4125	&	0.70	&	$-$1.14	&	1.95	&	300	&	250	\\
61067	&	371	&	12.528	&	1.605	&	9.875	&	9.096	&	8.899	&	4035	&	0.85	&	$-$0.94	&	1.90	&	300	&	\nodata	\\
61070	&	255	&	12.161	&	1.310	&	9.979	&	9.348	&	9.224	&	4470	&	1.05	&	$-$1.55	&	1.90	&	275	&	125	\\
61075	&	2132	&	12.987	&	1.089	&	10.997	&	10.431	&	10.308	&	4700	&	1.50	&	$-$1.79	&	1.70	&	200	&	\nodata	\\
61085	&	158	&	11.846	&	1.699	&	9.088	&	8.287	&	8.081	&	3965	&	0.55	&	$-$1.26	&	2.30	&	$>$350	&	\nodata	\\
62018	&	1879	&	13.271	&	0.939	&	11.331	&	10.839	&	10.692	&	4800	&	1.65	&	$-$1.87	&	1.70	&	125	&	100	\\
62058	&	407	&	12.564	&	1.280	&	10.416	&	9.786	&	9.626	&	4490	&	1.20	&	$-$1.37	&	1.70	&	250	&	\nodata	\\
63021	&	1878	&	13.169	&	1.181	&	11.031	&	10.389	&	10.293	&	4515	&	1.45	&	$-$1.46	&	1.65	&	275	&	\nodata	\\
63027	&	1898	&	13.024	&	1.058	&	10.993	&	10.417	&	10.310	&	4660	&	1.50	&	$-$1.64	&	1.85	&	150	&	\nodata	\\
63052	&	461	&	12.709	&	1.235	&	10.616	&	9.956	&	9.837	&	4535	&	1.30	&	$-$1.50	&	1.75	&	175	&	100	\\
64023	&	1890	&	13.405	&	0.933	&	11.514	&	10.989	&	10.879	&	4850	&	1.75	&	$-$1.77	&	1.45	&	150	&	\nodata	\\
64049	&	181	&	12.015	&	1.346	&	9.769	&	9.130	&	8.952	&	4395	&	0.95	&	$-$1.68	&	1.75	&	250	&	\nodata	\\
64057	&	1957	&	13.469	&	1.027	&	11.579	&	11.025	&	10.906	&	4820	&	1.75	&	$-$1.66	&	1.50	&	150	&	\nodata	\\
64064	&	1978	&	13.348	&	1.005	&	11.370	&	10.817	&	10.720	&	4735	&	1.65	&	$-$1.74	&	1.75	&	100	&	\nodata	\\
64067	&	269	&	12.259	&	1.223	&	10.030	&	9.367	&	9.245	&	4415	&	1.05	&	$-$1.59	&	1.65	&	150	&	125	\\
64074	&	1830	&	13.467	&	1.000	&	11.418	&	10.848	&	10.719	&	4635	&	1.65	&	$-$1.66	&	1.65	&	125	&	\nodata	\\
65042	&	579	&	12.882	&	1.076	&	10.983	&	10.440	&	10.332	&	4825	&	1.90	&	$-$1.83	&	1.30	&	150	&	125	\\
65046	&	601	&	12.904	&	1.098	&	10.873	&	10.312	&	10.193	&	4665	&	1.45	&	$-$1.80	&	1.85	&	200	&	\nodata	\\
65057	&	1802	&	13.476	&	1.042	&	11.441	&	10.802	&	10.675	&	4600	&	1.65	&	$-$1.81	&	1.90	&	150	&	\nodata	\\
66015	&	1595	&	13.412	&	0.977	&	11.444	&	10.872	&	10.787	&	4735	&	1.70	&	$-$1.68	&	1.75	&	225	&	\nodata	\\
66026	&	438	&	12.672	&	1.130	&	10.585	&	9.986	&	9.873	&	4585	&	1.30	&	$-$1.68	&	1.80	&	250	&	\nodata	\\
66047	&	472	&	12.704	&	1.351	&	10.452	&	9.779	&	9.628	&	4375	&	1.30	&	$-$1.30	&	1.75	&	250	&	\nodata	\\
66054	&	232	&	12.111	&	1.290	&	9.908	&	9.226	&	9.123	&	4435	&	1.00	&	$-$1.59	&	1.80	&	$>$350	&	\nodata	\\
67049	&	1754	&	13.318	&	1.013	&	11.363	&	10.812	&	10.676	&	4740	&	1.65	&	$-$1.71	&	1.75	&	100	&	\nodata	\\
67063	&	199	&	12.084	&	1.348	&	9.756	&	9.056	&	8.873	&	4295	&	0.90	&	$-$1.50	&	1.90	&	175	&	\nodata	\\
68044	&	470	&	12.673	&	1.056	&	10.744	&	10.184	&	10.064	&	4775	&	1.65	&	$-$1.59	&	1.70	&	150	&	\nodata	\\
69007	&	1422	&	13.412	&	1.000	&	11.523	&	11.004	&	10.860	&	4835	&	1.75	&	$-$1.60	&	1.55	&	150	&	\nodata	\\
69012	&	109	&	11.666	&	1.390	&	9.268	&	8.555	&	8.414	&	4250	&	0.70	&	$-$1.78	&	1.95	&	$>$350	&	\nodata	\\
69027	&	1471	&	13.365	&	1.399	&	10.944	&	10.229	&	10.050	&	4225	&	1.35	&	$-$0.76	&	2.05	&	250	&	\nodata	\\
70032	&	449	&	12.690	&	1.124	&	10.571	&	9.937	&	9.832	&	4535	&	1.30	&	$-$1.70	&	1.55	&	$>$350	&	\nodata	\\
70035	&	595	&	12.969	&	1.229	&	10.850	&	10.177	&	10.035	&	4495	&	1.35	&	$-$1.45	&	1.95	&	150	&	\nodata	\\
70041	&	1493	&	13.221	&	1.102	&	11.237	&	10.636	&	10.550	&	4700	&	1.60	&	$-$1.54	&	1.70	&	175	&	\nodata	\\
70049	&	389	&	12.621	&	1.137	&	10.417	&	9.806	&	9.651	&	4455	&	1.20	&	$-$1.35	&	1.50	&	75	&	\nodata	\\
71013	&	1409	&	13.435	&	0.866	&	11.574	&	11.028	&	10.963	&	4895	&	1.75	&	$-$1.69	&	1.00	&	150	&	\nodata	\\
73025	&	150	&	11.864	&	1.685	&	9.194	&	8.360	&	8.166	&	4005	&	0.55	&	$-$1.42	&	2.35	&	$>$350	&	\nodata	\\
75021	&	442	&	12.630	&	1.164	&	10.473	&	9.863	&	9.718	&	4500	&	1.25	&	$-$1.74	&	1.80	&	275	&	\nodata	\\
76027	&	297	&	12.366	&	1.280	&	10.049	&	9.389	&	9.249	&	4335	&	1.05	&	$-$1.69	&	1.80	&	250	&	125	\\
76038	&	316	&	12.535	&	1.411	&	10.009	&	9.238	&	9.049	&	4120	&	0.95	&	$-$1.24	&	1.85	&	$>$350	&	\nodata	\\
77025	&	194	&	12.197	&	1.339	&	9.861	&	9.171	&	9.008	&	4300	&	0.95	&	$-$1.58	&	1.85	&	300	&	\nodata	\\
77030	&	354	&	12.547	&	1.133	&	10.384	&	9.788	&	9.665	&	4515	&	1.20	&	$-$1.73	&	1.60	&	250	&	\nodata	\\
80026	&	481	&	12.803	&	1.106	&	10.702	&	10.084	&	9.950	&	4570	&	1.35	&	$-$1.86	&	1.95	&	125	&	\nodata	\\
80029	&	218	&	12.273	&	1.293	&	9.949	&	9.248	&	9.111	&	4310	&	1.00	&	$-$1.67	&	1.70	&	250	&	\nodata	\\
81018	&	217	&	12.282	&	1.174	&	10.015	&	9.377	&	9.244	&	4395	&	1.00	&	$-$1.81	&	1.95	&	275	&	\nodata	\\
81019	&	1209	&	13.401	&	1.097	&	11.336	&	10.747	&	10.618	&	4605	&	1.60	&	$-$1.49	&	1.65	&	150	&	\nodata	\\
81028	&	1241	&	13.332	&	0.899	&	11.312	&	10.712	&	10.580	&	4645	&	1.60	&	$-$1.74	&	1.60	&	200	&	\nodata	\\
82015	&	1026	&	13.277	&	0.980	&	11.383	&	10.818	&	10.702	&	4810	&	1.70	&	$-$1.70	&	1.65	&	200	&	\nodata	\\
82029	&	1107	&	13.469	&	0.813	&	11.608	&	11.070	&	10.973	&	4885	&	1.80	&	$-$1.76	&	1.05	&	150	&	\nodata	\\
85027	&	264	&	12.370	&	1.260	&	10.035	&	9.358	&	9.217	&	4315	&	1.00	&	$-$1.56	&	1.75	&	200	&	\nodata	\\
85031	&	369	&	12.634	&	1.045	&	10.389	&	9.771	&	9.615	&	4420	&	1.20	&	$-$1.77	&	1.80	&	175	&	\nodata	\\
89009	&	403	&	12.650	&	1.126	&	10.497	&	9.890	&	9.753	&	4510	&	1.25	&	$-$1.76	&	1.90	&	150	&	\nodata	\\
\enddata

\tablecomments{The possible carbon stars shown in Figures \ref{f1} and \ref{f3}
are: LEID 32059, 33062, 35250, 37199, 39105, 41071, 42044, 43199, 43368, 44126,
44262, 44361, 44484, and 52030.  Coordinates and photometry for these stars
can be found in van Leeuwen et al. (2000).}
\tablenotetext{a}{Identifier from van Leeuwen et al. (2000).}
\tablenotetext{b}{Identifier from Woolley (1966).}

\end{deluxetable}

\clearpage
\pagestyle{empty}
\setlength{\voffset}{1in}

\tablenum{3a}
\tablecolumns{15}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Fe Atomic Parameters, Equivalent Widths, and Solar Abundances}
\tablehead{
\colhead{Wavelength (\AA)}	&
\colhead{6151.62}       &
\colhead{6157.73}       &
\colhead{6165.36}       &
\colhead{6173.34}       &
\colhead{6180.20}       &
\colhead{6187.99}       &
\colhead{6200.32}       &
\colhead{6219.28}       &
\colhead{6226.74}       &
\colhead{6229.23}       &
\colhead{6232.64}       &
\colhead{6246.32}       &
\colhead{6252.56}       &
\colhead{6265.14} \\
\colhead{Ion}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}	&
\colhead{Fe I}	\\
\colhead{E.P. (eV)}  &
\colhead{2.18}  &
\colhead{4.07}  &
\colhead{4.14}  &
\colhead{2.22}  &
\colhead{2.73}  &
\colhead{3.94}  &
\colhead{2.61}  &
\colhead{2.20}  &
\colhead{3.88}  &
\colhead{2.84}  &
\colhead{3.65}  &
\colhead{3.60}  &
\colhead{2.40}	&
\colhead{2.18}	\\
\colhead{Log gf}	&
\colhead{$-$3.33}        &
\colhead{$-$1.22}        &
\colhead{$-$1.51}        &
\colhead{$-$2.89}        &
\colhead{$-$2.66}        &
\colhead{$-$1.69}        &
\colhead{$-$2.41}        &
\colhead{$-$2.42}        &
\colhead{$-$2.19}        &
\colhead{$-$3.00}        &
\colhead{$-$1.23}        &
\colhead{$-$0.85}        &
\colhead{$-$1.71}        &
\colhead{$-$2.56}	\\
\colhead{Log $\epsilon$$_{\rm \odot}$}	&
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}	\\
\hline
\colhead{Star (LEID)}	&
\multicolumn{14}{c}{Equivalent Widths (m\AA)}
%\colhead{6270.23}       &
%\colhead{6271.28}       &
%\colhead{6290.97}       &
%\colhead{6297.79}       &
%\colhead{6301.50}       &
%\colhead{6302.49}       &
%\colhead{6311.50}       &
%\colhead{6315.81}       &
%\colhead{6322.69}       &
%\colhead{6335.33}       &
%\colhead{6336.83}       &
%\colhead{6344.15}       &
%\colhead{6149.24}	&
%\colhead{6247.56}
}
\startdata
9	&	73	&	55	&	35	&	107	&	68	&	\nodata	&	99	&	136	&	14	&	37	&	81	&	110	&	162	&	137	\\
5009	&	36	&	22	&	16	&	59	&	30	&	10	&	58	&	90	&	\nodata	&	23	&	45	&	77	&	116	&	95	\\
6017	&	103	&	\nodata	&	46	&	133	&	100	&	46	&	123	&	158	&	\nodata	&	69	&	113	&	130	&	\nodata	&	\nodata	\\
8014	&	30	&	27	&	11	&	51	&	28	&	17	&	58	&	87	&	\nodata	&	18	&	45	&	67	&	113	&	85	\\
9013	&	29	&	26	&	12	&	48	&	27	&	8	&	56	&	88	&	\nodata	&	\nodata	&	40	&	74	&	110	&	88	\\
10009	&	66	&	\nodata	&	31	&	103	&	61	&	31	&	95	&	123	&	15	&	40	&	78	&	107	&	147	&	\nodata	\\
10012	&	119	&	80	&	42	&	148	&	105	&	48	&	140	&	183	&	26	&	81	&	106	&	142	&	192	&	165	\\
11019	&	64	&	55	&	26	&	92	&	59	&	28	&	91	&	119	&	19	&	39	&	73	&	100	&	147	&	123	\\
11021	&	72	&	66	&	28	&	99	&	75	&	33	&	96	&	128	&	20	&	44	&	81	&	103	&	151	&	134	\\
11024	&	69	&	39	&	21	&	100	&	59	&	24	&	90	&	135	&	11	&	36	&	68	&	96	&	162	&	139	\\
12013	&	91	&	78	&	46	&	121	&	93	&	45	&	114	&	148	&	32	&	59	&	100	&	126	&	170	&	163	\\
12014	&	35	&	26	&	7	&	48	&	19	&	\nodata	&	52	&	90	&	\nodata	&	14	&	47	&	71	&	98	&	76	\\
14010	&	22	&	10	&	\nodata	&	42	&	18	&	6	&	42	&	72	&	\nodata	&	\nodata	&	\nodata	&	60	&	\nodata	&	\nodata	\\
15022	&	50	&	24	&	14	&	69	&	38	&	12	&	62	&	109	&	7	&	23	&	49	&	77	&	128	&	\nodata	\\
15023	&	44	&	23	&	17	&	69	&	37	&	11	&	67	&	105	&	8	&	24	&	49	&	84	&	136	&	109	\\
15026	&	88	&	82	&	41	&	121	&	84	&	44	&	109	&	137	&	\nodata	&	57	&	105	&	135	&	\nodata	&	157	\\
16009	&	45	&	28	&	15	&	86	&	46	&	18	&	72	&	112	&	10	&	27	&	53	&	89	&	132	&	111	\\
16015	&	32	&	19	&	8	&	58	&	29	&	11	&	57	&	93	&	5	&	15	&	40	&	75	&	122	&	95	\\
16019	&	21	&	22	&	10	&	46	&	28	&	15	&	51	&	80	&	4	&	13	&	42	&	70	&	\nodata	&	\nodata	\\
16027	&	21	&	\nodata	&	\nodata	&	32	&	20	&	\nodata	&	44	&	71	&	\nodata	&	7	&	\nodata	&	51	&	99	&	75	\\
17014	&	69	&	60	&	38	&	105	&	71	&	23	&	92	&	132	&	19	&	36	&	78	&	109	&	148	&	144	\\
17015	&	43	&	27	&	13	&	69	&	41	&	16	&	68	&	99	&	6	&	20	&	49	&	81	&	129	&	100	\\
17027	&	\nodata	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	33	&	44	&	\nodata	&	\nodata	&	13	&	46	&	81	&	36	\\
17029	&	15	&	10	&	\nodata	&	31	&	10	&	8	&	27	&	60	&	\nodata	&	10	&	23	&	50	&	83	&	61	\\
17032	&	53	&	51	&	27	&	89	&	62	&	17	&	79	&	104	&	\nodata	&	28	&	68	&	94	&	139	&	124	\\
17046	&	11	&	13	&	\nodata	&	\nodata	&	15	&	\nodata	&	37	&	54	&	\nodata	&	\nodata	&	\nodata	&	41	&	90	&	52	\\
18017	&	21	&	\nodata	&	\nodata	&	50	&	19	&	7	&	49	&	81	&	\nodata	&	13	&	32	&	68	&	112	&	84	\\
18020	&	67	&	49	&	24	&	99	&	63	&	24	&	94	&	141	&	10	&	36	&	74	&	106	&	173	&	135	\\
18035	&	32	&	25	&	11	&	73	&	27	&	14	&	61	&	89	&	\nodata	&	\nodata	&	46	&	74	&	114	&	100	\\
18040	&	76	&	75	&	38	&	107	&	78	&	37	&	103	&	133	&	20	&	51	&	83	&	110	&	148	&	151	\\
18047	&	33	&	23	&	11	&	64	&	33	&	10	&	63	&	89	&	\nodata	&	13	&	46	&	77	&	124	&	87	\\
19022	&	16	&	13	&	8	&	35	&	13	&	5	&	37	&	67	&	\nodata	&	10	&	27	&	55	&	\nodata	&	62	\\
19062	&	40	&	24	&	13	&	69	&	37	&	13	&	68	&	98	&	\nodata	&	25	&	51	&	83	&	128	&	\nodata	\\
20018	&	48	&	32	&	\nodata	&	76	&	55	&	\nodata	&	69	&	97	&	\nodata	&	\nodata	&	51	&	90	&	113	&	100	\\
20037	&	56	&	50	&	\nodata	&	83	&	55	&	18	&	81	&	102	&	\nodata	&	30	&	67	&	98	&	135	&	119	\\
20042	&	17	&	19	&	\nodata	&	52	&	\nodata	&	\nodata	&	40	&	72	&	\nodata	&	\nodata	&	35	&	62	&	100	&	73	\\
20049	&	27	&	25	&	10	&	57	&	28	&	\nodata	&	57	&	81	&	\nodata	&	17	&	43	&	73	&	108	&	87	\\
21032	&	84	&	64	&	34	&	111	&	77	&	37	&	110	&	138	&	20	&	54	&	87	&	115	&	168	&	142	\\
21035	&	40	&	21	&	\nodata	&	64	&	37	&	14	&	64	&	97	&	\nodata	&	17	&	47	&	75	&	124	&	94	\\
21042	&	44	&	30	&	18	&	75	&	48	&	21	&	67	&	101	&	\nodata	&	25	&	56	&	87	&	124	&	105	\\
21063	&	24	&	23	&	\nodata	&	51	&	17	&	10	&	47	&	74	&	\nodata	&	6	&	37	&	60	&	100	&	77	\\
22023	&	63	&	60	&	31	&	93	&	59	&	28	&	88	&	106	&	13	&	37	&	83	&	95	&	123	&	\nodata	\\
22037	&	43	&	27	&	16	&	66	&	39	&	14	&	64	&	112	&	\nodata	&	21	&	47	&	74	&	115	&	103	\\
22042	&	30	&	29	&	14	&	64	&	37	&	14	&	64	&	96	&	\nodata	&	17	&	45	&	75	&	124	&	93	\\
22049	&	\nodata	&	21	&	\nodata	&	43	&	31	&	\nodata	&	42	&	81	&	\nodata	&	12	&	37	&	71	&	98	&	77	\\
22063	&	28	&	23	&	10	&	49	&	21	&	\nodata	&	51	&	80	&	\nodata	&	13	&	39	&	68	&	109	&	\nodata	\\
23022	&	14	&	\nodata	&	\nodata	&	34	&	16	&	7	&	37	&	69	&	\nodata	&	9	&	31	&	51	&	95	&	69	\\
23033	&	31	&	24	&	\nodata	&	66	&	37	&	\nodata	&	61	&	80	&	\nodata	&	\nodata	&	41	&	63	&	107	&	92	\\
23042	&	25	&	\nodata	&	\nodata	&	50	&	21	&	8	&	51	&	84	&	\nodata	&	16	&	38	&	66	&	108	&	79	\\
23050	&	18	&	16	&	\nodata	&	48	&	20	&	7	&	45	&	80	&	5	&	8	&	31	&	61	&	\nodata	&	\nodata	\\
23061	&	46	&	26	&	14	&	76	&	45	&	15	&	70	&	104	&	13	&	25	&	53	&	80	&	139	&	104	\\
23068	&	87	&	52	&	29	&	120	&	80	&	31	&	117	&	162	&	17	&	52	&	84	&	114	&	181	&	149	\\
24013	&	110	&	68	&	40	&	137	&	97	&	36	&	122	&	159	&	21	&	68	&	85	&	126	&	203	&	170	\\
24027	&	45	&	45	&	15	&	73	&	43	&	18	&	68	&	100	&	\nodata	&	25	&	57	&	91	&	116	&	\nodata	\\
24040	&	18	&	\nodata	&	\nodata	&	34	&	18	&	\nodata	&	35	&	65	&	\nodata	&	\nodata	&	\nodata	&	47	&	\nodata	&	56	\\
24046	&	68	&	38	&	17	&	94	&	58	&	19	&	87	&	127	&	12	&	33	&	70	&	97	&	154	&	127	\\
24056	&	36	&	21	&	\nodata	&	62	&	34	&	13	&	62	&	89	&	9	&	21	&	48	&	78	&	125	&	89	\\
24062	&	69	&	61	&	35	&	102	&	75	&	35	&	103	&	123	&	21	&	48	&	87	&	104	&	151	&	133	\\
25006	&	\nodata	&	11	&	\nodata	&	26	&	11	&	7	&	25	&	62	&	\nodata	&	7	&	\nodata	&	42	&	\nodata	&	51	\\
25026	&	26	&	\nodata	&	\nodata	&	53	&	25	&	\nodata	&	49	&	80	&	\nodata	&	\nodata	&	38	&	67	&	108	&	83	\\
25043	&	93	&	75	&	39	&	130	&	90	&	40	&	114	&	160	&	21	&	60	&	93	&	126	&	200	&	167	\\
25062	&	104	&	54	&	32	&	130	&	92	&	36	&	130	&	165	&	21	&	60	&	93	&	127	&	204	&	\nodata	\\
25065	&	136	&	\nodata	&	\nodata	&	156	&	120	&	\nodata	&	\nodata	&	188	&	\nodata	&	\nodata	&	116	&	151	&	\nodata	&	\nodata	\\
25068	&	78	&	42	&	22	&	109	&	68	&	23	&	106	&	137	&	16	&	44	&	74	&	100	&	161	&	\nodata	\\
26010	&	27	&	\nodata	&	\nodata	&	27	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	10	&	\nodata	&	52	&	\nodata	&	62	\\
26014	&	28	&	13	&	9	&	57	&	28	&	7	&	57	&	82	&	\nodata	&	14	&	37	&	72	&	107	&	89	\\
26022	&	31	&	\nodata	&	\nodata	&	48	&	\nodata	&	\nodata	&	53	&	80	&	6	&	13	&	\nodata	&	65	&	107	&	\nodata	\\
26025	&	99	&	52	&	25	&	130	&	83	&	30	&	124	&	170	&	15	&	52	&	\nodata	&	\nodata	&	195	&	163	\\
26030	&	\nodata	&	20	&	10	&	42	&	\nodata	&	10	&	30	&	64	&	\nodata	&	\nodata	&	26	&	59	&	95	&	72	\\
26069	&	22	&	\nodata	&	\nodata	&	37	&	18	&	\nodata	&	42	&	70	&	\nodata	&	9	&	30	&	53	&	94	&	\nodata	\\
26072	&	48	&	23	&	\nodata	&	72	&	33	&	\nodata	&	72	&	103	&	\nodata	&	23	&	50	&	72	&	125	&	\nodata	\\
26086	&	105	&	\nodata	&	53	&	136	&	95	&	50	&	116	&	\nodata	&	\nodata	&	80	&	117	&	145	&	\nodata	&	\nodata	\\
26088	&	74	&	50	&	29	&	108	&	70	&	29	&	97	&	136	&	11	&	34	&	68	&	103	&	163	&	138	\\
27048	&	63	&	52	&	27	&	96	&	62	&	26	&	91	&	116	&	\nodata	&	33	&	76	&	104	&	138	&	\nodata	\\
27050	&	\nodata	&	\nodata	&	\nodata	&	38	&	15	&	\nodata	&	34	&	68	&	\nodata	&	\nodata	&	24	&	58	&	95	&	66	\\
27073	&	44	&	30	&	15	&	70	&	39	&	15	&	63	&	99	&	8	&	25	&	50	&	85	&	119	&	99	\\
27094	&	\nodata	&	\nodata	&	\nodata	&	43	&	23	&	\nodata	&	53	&	82	&	\nodata	&	\nodata	&	\nodata	&	81	&	115	&	86	\\
27095	&	82	&	\nodata	&	35	&	124	&	78	&	34	&	117	&	146	&	\nodata	&	48	&	100	&	126	&	174	&	\nodata	\\
28016	&	39	&	31	&	\nodata	&	67	&	39	&	\nodata	&	73	&	98	&	\nodata	&	25	&	51	&	83	&	119	&	100	\\
28020	&	27	&	16	&	\nodata	&	52	&	25	&	\nodata	&	46	&	87	&	\nodata	&	\nodata	&	35	&	59	&	112	&	86	\\
28044	&	52	&	36	&	18	&	80	&	51	&	17	&	80	&	113	&	12	&	32	&	63	&	87	&	144	&	110	\\
28069	&	57	&	33	&	15	&	86	&	55	&	18	&	80	&	109	&	\nodata	&	30	&	64	&	93	&	142	&	121	\\
28084	&	42	&	27	&	\nodata	&	73	&	45	&	21	&	77	&	98	&	\nodata	&	32	&	51	&	87	&	127	&	105	\\
28092	&	50	&	37	&	\nodata	&	84	&	46	&	18	&	74	&	114	&	\nodata	&	28	&	62	&	91	&	133	&	116	\\
29029	&	48	&	34	&	16	&	75	&	49	&	20	&	71	&	98	&	\nodata	&	30	&	63	&	86	&	120	&	\nodata	\\
29031	&	25	&	17	&	\nodata	&	46	&	\nodata	&	11	&	44	&	79	&	\nodata	&	\nodata	&	37	&	67	&	\nodata	&	\nodata	\\
29037	&	19	&	\nodata	&	10	&	45	&	20	&	\nodata	&	45	&	76	&	\nodata	&	\nodata	&	37	&	61	&	\nodata	&	66	\\
29059	&	57	&	41	&	20	&	89	&	51	&	19	&	78	&	114	&	\nodata	&	35	&	59	&	95	&	140	&	117	\\
29067	&	132	&	89	&	\nodata	&	158	&	129	&	78	&	\nodata	&	167	&	\nodata	&	102	&	101	&	129	&	\nodata	&	187	\\
29069	&	75	&	60	&	32	&	107	&	68	&	25	&	99	&	131	&	\nodata	&	40	&	84	&	103	&	157	&	\nodata	\\
29072	&	46	&	23	&	\nodata	&	63	&	36	&	11	&	56	&	91	&	\nodata	&	16	&	41	&	70	&	117	&	87	\\
29085	&	24	&	32	&	11	&	57	&	32	&	\nodata	&	55	&	80	&	\nodata	&	16	&	40	&	70	&	107	&	\nodata	\\
29089	&	32	&	18	&	9	&	48	&	\nodata	&	\nodata	&	64	&	79	&	\nodata	&	\nodata	&	46	&	66	&	105	&	\nodata	\\
29099	&	89	&	67	&	32	&	123	&	81	&	33	&	117	&	147	&	13	&	49	&	100	&	117	&	184	&	\nodata	\\
29106	&	50	&	27	&	12	&	82	&	47	&	15	&	74	&	111	&	\nodata	&	22	&	60	&	89	&	146	&	119	\\
30013	&	69	&	\nodata	&	33	&	99	&	76	&	35	&	93	&	119	&	\nodata	&	51	&	94	&	114	&	\nodata	&	\nodata	\\
30019	&	60	&	53	&	29	&	89	&	57	&	25	&	83	&	109	&	\nodata	&	33	&	70	&	97	&	145	&	122	\\
30022	&	27	&	\nodata	&	\nodata	&	45	&	26	&	10	&	43	&	78	&	\nodata	&	\nodata	&	39	&	66	&	104	&	\nodata	\\
30031	&	98	&	73	&	34	&	133	&	90	&	36	&	120	&	156	&	24	&	60	&	99	&	128	&	180	&	\nodata	\\
30069	&	9	&	8	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	47	&	\nodata	&	\nodata	&	\nodata	&	40	&	69	&	\nodata	\\
30094	&	71	&	45	&	26	&	83	&	44	&	15	&	80	&	111	&	15	&	33	&	72	&	88	&	125	&	124	\\
30124	&	43	&	42	&	\nodata	&	73	&	47	&	15	&	76	&	95	&	12	&	24	&	61	&	84	&	121	&	98	\\
31016	&	28	&	15	&	6	&	42	&	19	&	\nodata	&	42	&	74	&	\nodata	&	11	&	\nodata	&	54	&	90	&	65	\\
31041	&	47	&	37	&	\nodata	&	70	&	45	&	17	&	65	&	99	&	\nodata	&	23	&	52	&	85	&	125	&	105	\\
31047	&	16	&	\nodata	&	8	&	47	&	22	&	\nodata	&	\nodata	&	81	&	\nodata	&	\nodata	&	32	&	65	&	98	&	73	\\
31048	&	23	&	\nodata	&	\nodata	&	46	&	23	&	\nodata	&	47	&	\nodata	&	\nodata	&	14	&	37	&	64	&	\nodata	&	\nodata	\\
31075	&	\nodata	&	15	&	\nodata	&	37	&	\nodata	&	16	&	47	&	79	&	\nodata	&	\nodata	&	29	&	60	&	97	&	\nodata	\\
31079	&	40	&	22	&	10	&	68	&	38	&	\nodata	&	64	&	101	&	\nodata	&	20	&	51	&	76	&	132	&	91	\\
31094	&	34	&	22	&	16	&	66	&	35	&	14	&	63	&	\nodata	&	\nodata	&	14	&	48	&	74	&	\nodata	&	\nodata	\\
31095	&	29	&	\nodata	&	\nodata	&	55	&	23	&	\nodata	&	52	&	80	&	\nodata	&	13	&	47	&	72	&	106	&	\nodata	\\
31104	&	18	&	\nodata	&	7	&	33	&	14	&	\nodata	&	31	&	65	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	\\
31109	&	45	&	31	&	\nodata	&	69	&	43	&	19	&	76	&	98	&	\nodata	&	32	&	65	&	83	&	121	&	94	\\
31110	&	91	&	77	&	36	&	121	&	84	&	39	&	112	&	143	&	17	&	50	&	96	&	119	&	\nodata	&	157	\\
31119	&	78	&	\nodata	&	43	&	108	&	76	&	36	&	106	&	142	&	22	&	49	&	92	&	112	&	162	&	\nodata	\\
31133	&	14	&	\nodata	&	\nodata	&	28	&	14	&	\nodata	&	33	&	56	&	\nodata	&	8	&	\nodata	&	50	&	\nodata	&	53	\\
31139	&	37	&	24	&	12	&	65	&	34	&	11	&	63	&	100	&	\nodata	&	24	&	50	&	75	&	126	&	\nodata	\\
31141	&	52	&	37	&	18	&	79	&	45	&	18	&	74	&	110	&	\nodata	&	27	&	58	&	90	&	128	&	111	\\
31147	&	\nodata	&	40	&	11	&	64	&	\nodata	&	19	&	71	&	102	&	\nodata	&	\nodata	&	50	&	92	&	125	&	78	\\
31152	&	\nodata	&	\nodata	&	\nodata	&	66	&	41	&	12	&	57	&	104	&	\nodata	&	\nodata	&	\nodata	&	77	&	132	&	87	\\
32014	&	29	&	14	&	8	&	52	&	32	&	9	&	51	&	85	&	\nodata	&	\nodata	&	36	&	70	&	116	&	\nodata	\\
32026	&	54	&	\nodata	&	24	&	80	&	66	&	26	&	78	&	114	&	\nodata	&	40	&	63	&	90	&	130	&	\nodata	\\
32027	&	27	&	32	&	10	&	67	&	37	&	\nodata	&	54	&	80	&	\nodata	&	\nodata	&	49	&	67	&	116	&	91	\\
32043	&	\nodata	&	19	&	7	&	48	&	\nodata	&	\nodata	&	\nodata	&	76	&	\nodata	&	11	&	38	&	75	&	\nodata	&	\nodata	\\
32063	&	46	&	33	&	13	&	80	&	40	&	15	&	71	&	101	&	\nodata	&	25	&	60	&	90	&	121	&	105	\\
32069	&	9	&	17	&	\nodata	&	24	&	\nodata	&	\nodata	&	43	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	42	&	\nodata	&	48	\\
32100	&	26	&	21	&	\nodata	&	53	&	30	&	9	&	54	&	79	&	\nodata	&	\nodata	&	36	&	70	&	103	&	\nodata	\\
32101	&	52	&	43	&	19	&	76	&	45	&	18	&	78	&	103	&	\nodata	&	21	&	61	&	93	&	135	&	113	\\
32125	&	53	&	34	&	13	&	79	&	48	&	16	&	77	&	119	&	9	&	27	&	62	&	\nodata	&	134	&	109	\\
32130	&	\nodata	&	11	&	9	&	35	&	\nodata	&	8	&	39	&	65	&	\nodata	&	\nodata	&	\nodata	&	52	&	90	&	\nodata	\\
32138	&	94	&	48	&	25	&	127	&	82	&	28	&	118	&	160	&	14	&	50	&	\nodata	&	120	&	194	&	163	\\
32140	&	41	&	31	&	\nodata	&	71	&	45	&	11	&	62	&	97	&	\nodata	&	19	&	44	&	77	&	126	&	95	\\
32144	&	47	&	31	&	19	&	74	&	45	&	18	&	78	&	107	&	15	&	34	&	63	&	93	&	124	&	\nodata	\\
32165	&	26	&	15	&	9	&	58	&	27	&	\nodata	&	50	&	89	&	\nodata	&	19	&	38	&	77	&	113	&	87	\\
32169	&	110	&	\nodata	&	62	&	143	&	103	&	49	&	131	&	150	&	30	&	67	&	125	&	135	&	\nodata	&	\nodata	\\
32171	&	74	&	\nodata	&	26	&	108	&	67	&	28	&	99	&	\nodata	&	\nodata	&	46	&	97	&	108	&	152	&	\nodata	\\
33006	&	96	&	58	&	31	&	127	&	91	&	37	&	126	&	173	&	23	&	55	&	88	&	116	&	178	&	153	\\
33011	&	66	&	35	&	17	&	88	&	61	&	20	&	84	&	124	&	9	&	33	&	63	&	96	&	158	&	127	\\
33018	&	59	&	29	&	22	&	73	&	50	&	16	&	87	&	108	&	\nodata	&	29	&	54	&	82	&	\nodata	&	94	\\
33030	&	\nodata	&	\nodata	&	15	&	47	&	\nodata	&	\nodata	&	56	&	77	&	\nodata	&	\nodata	&	64	&	66	&	98	&	84	\\
33051	&	53	&	40	&	18	&	83	&	49	&	21	&	76	&	112	&	\nodata	&	26	&	63	&	85	&	135	&	116	\\
33064	&	32	&	22	&	\nodata	&	50	&	32	&	\nodata	&	50	&	81	&	\nodata	&	15	&	39	&	76	&	105	&	79	\\
33099	&	106	&	109	&	60	&	150	&	105	&	52	&	\nodata	&	156	&	\nodata	&	82	&	\nodata	&	148	&	\nodata	&	\nodata	\\
33114	&	88	&	62	&	34	&	122	&	85	&	34	&	114	&	170	&	21	&	52	&	83	&	119	&	178	&	157	\\
33115	&	54	&	65	&	37	&	\nodata	&	58	&	25	&	87	&	101	&	\nodata	&	31	&	79	&	96	&	129	&	\nodata	\\
33126	&	43	&	45	&	23	&	73	&	46	&	19	&	77	&	102	&	10	&	25	&	79	&	96	&	122	&	112	\\
33129	&	34	&	20	&	10	&	59	&	31	&	12	&	60	&	85	&	8	&	13	&	38	&	70	&	118	&	85	\\
33138	&	39	&	33	&	\nodata	&	62	&	38	&	\nodata	&	\nodata	&	92	&	\nodata	&	\nodata	&	52	&	82	&	118	&	96	\\
33145	&	16	&	9	&	\nodata	&	37	&	19	&	5	&	\nodata	&	70	&	6	&	\nodata	&	35	&	\nodata	&	\nodata	&	\nodata	\\
33154	&	\nodata	&	23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	67	&	\nodata	&	\nodata	&	\nodata	&	74	&	\nodata	&	\nodata	\\
33167	&	39	&	30	&	16	&	48	&	33	&	14	&	54	&	96	&	\nodata	&	21	&	67	&	80	&	114	&	88	\\
33177	&	40	&	22	&	\nodata	&	\nodata	&	\nodata	&	19	&	61	&	100	&	\nodata	&	\nodata	&	45	&	86	&	115	&	93	\\
34008	&	\nodata	&	38	&	\nodata	&	78	&	48	&	14	&	75	&	106	&	16	&	\nodata	&	61	&	86	&	135	&	109	\\
34029	&	98	&	87	&	52	&	134	&	97	&	54	&	122	&	168	&	33	&	75	&	105	&	138	&	187	&	\nodata	\\
34040	&	36	&	27	&	\nodata	&	67	&	36	&	13	&	61	&	91	&	\nodata	&	\nodata	&	52	&	83	&	121	&	97	\\
34056	&	\nodata	&	17	&	\nodata	&	\nodata	&	\nodata	&	17	&	43	&	71	&	\nodata	&	\nodata	&	33	&	55	&	\nodata	&	65	\\
34069	&	55	&	28	&	21	&	92	&	51	&	19	&	82	&	108	&	\nodata	&	31	&	59	&	91	&	132	&	109	\\
34075	&	81	&	59	&	34	&	113	&	85	&	34	&	109	&	144	&	19	&	49	&	85	&	112	&	\nodata	&	\nodata	\\
34081	&	49	&	35	&	17	&	77	&	44	&	22	&	73	&	98	&	10	&	25	&	54	&	86	&	131	&	109	\\
34129	&	21	&	11	&	7	&	42	&	30	&	\nodata	&	40	&	72	&	\nodata	&	\nodata	&	28	&	63	&	97	&	73	\\
34130	&	\nodata	&	\nodata	&	7	&	\nodata	&	17	&	\nodata	&	37	&	\nodata	&	\nodata	&	\nodata	&	28	&	44	&	\nodata	&	\nodata	\\
34134	&	77	&	41	&	25	&	109	&	71	&	23	&	102	&	124	&	13	&	41	&	74	&	110	&	\nodata	&	112	\\
34143	&	\nodata	&	\nodata	&	47	&	119	&	88	&	50	&	106	&	147	&	\nodata	&	60	&	103	&	136	&	188	&	\nodata	\\
34163	&	24	&	18	&	\nodata	&	49	&	\nodata	&	\nodata	&	48	&	81	&	\nodata	&	13	&	24	&	62	&	\nodata	&	\nodata	\\
34166	&	42	&	37	&	\nodata	&	81	&	\nodata	&	14	&	74	&	\nodata	&	\nodata	&	\nodata	&	60	&	83	&	123	&	\nodata	\\
34169	&	61	&	\nodata	&	24	&	88	&	53	&	22	&	83	&	111	&	8	&	38	&	84	&	100	&	132	&	127	\\
34175	&	87	&	62	&	24	&	127	&	84	&	30	&	113	&	152	&	\nodata	&	50	&	91	&	110	&	173	&	\nodata	\\
34180	&	121	&	\nodata	&	\nodata	&	156	&	123	&	85	&	\nodata	&	\nodata	&	77	&	\nodata	&	140	&	144	&	\nodata	&	\nodata	\\
34187	&	\nodata	&	22	&	\nodata	&	51	&	28	&	10	&	59	&	79	&	5	&	13	&	35	&	76	&	112	&	88	\\
34193	&	52	&	33	&	19	&	84	&	54	&	18	&	82	&	124	&	15	&	31	&	58	&	88	&	\nodata	&	115	\\
34207	&	65	&	55	&	27	&	97	&	73	&	29	&	96	&	135	&	15	&	44	&	72	&	106	&	154	&	124	\\
34214	&	13	&	\nodata	&	\nodata	&	29	&	\nodata	&	\nodata	&	27	&	65	&	\nodata	&	\nodata	&	\nodata	&	57	&	\nodata	&	64	\\
34225	&	\nodata	&	\nodata	&	55	&	134	&	93	&	51	&	126	&	145	&	\nodata	&	66	&	119	&	131	&	164	&	\nodata	\\
34229	&	23	&	21	&	11	&	51	&	25	&	\nodata	&	50	&	85	&	\nodata	&	11	&	32	&	71	&	117	&	86	\\
35029	&	32	&	24	&	15	&	53	&	34	&	12	&	\nodata	&	84	&	\nodata	&	22	&	39	&	72	&	105	&	82	\\
35035	&	24	&	18	&	\nodata	&	47	&	27	&	\nodata	&	47	&	80	&	4	&	10	&	37	&	63	&	102	&	81	\\
35046	&	46	&	35	&	15	&	79	&	45	&	15	&	72	&	112	&	12	&	24	&	54	&	79	&	132	&	\nodata	\\
35053	&	34	&	24	&	7	&	57	&	29	&	11	&	63	&	97	&	\nodata	&	20	&	38	&	76	&	117	&	95	\\
35056	&	96	&	61	&	42	&	129	&	81	&	32	&	122	&	154	&	\nodata	&	61	&	79	&	121	&	186	&	150	\\
35061	&	74	&	65	&	34	&	110	&	79	&	30	&	103	&	\nodata	&	18	&	44	&	85	&	114	&	166	&	\nodata	\\
35066	&	76	&	43	&	21	&	107	&	71	&	25	&	104	&	133	&	15	&	40	&	66	&	107	&	155	&	128	\\
35071	&	34	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	49	&	79	&	11	&	19	&	\nodata	&	55	&	92	&	\nodata	\\
35074	&	39	&	33	&	\nodata	&	66	&	36	&	12	&	59	&	96	&	\nodata	&	20	&	47	&	82	&	115	&	99	\\
35087	&	\nodata	&	19	&	11	&	39	&	27	&	7	&	40	&	79	&	\nodata	&	12	&	36	&	68	&	98	&	\nodata	\\
35090	&	94	&	\nodata	&	39	&	123	&	92	&	43	&	123	&	159	&	20	&	63	&	108	&	127	&	\nodata	&	\nodata	\\
35093	&	\nodata	&	\nodata	&	16	&	\nodata	&	23	&	13	&	31	&	46	&	\nodata	&	\nodata	&	\nodata	&	51	&	80	&	\nodata	\\
35124	&	50	&	51	&	26	&	79	&	54	&	21	&	83	&	94	&	15	&	33	&	66	&	96	&	127	&	\nodata	\\
35157	&	73	&	\nodata	&	36	&	116	&	78	&	34	&	96	&	121	&	\nodata	&	49	&	97	&	113	&	\nodata	&	\nodata	\\
35165	&	41	&	22	&	11	&	65	&	39	&	13	&	62	&	88	&	7	&	18	&	45	&	72	&	122	&	101	\\
35172	&	\nodata	&	\nodata	&	47	&	136	&	107	&	51	&	127	&	\nodata	&	\nodata	&	66	&	113	&	141	&	\nodata	&	\nodata	\\
35190	&	37	&	\nodata	&	13	&	63	&	33	&	19	&	57	&	98	&	7	&	24	&	49	&	70	&	118	&	85	\\
35201	&	\nodata	&	\nodata	&	58	&	135	&	102	&	52	&	120	&	\nodata	&	\nodata	&	67	&	112	&	125	&	\nodata	&	\nodata	\\
35204	&	15	&	20	&	\nodata	&	35	&	\nodata	&	12	&	37	&	65	&	\nodata	&	8	&	27	&	64	&	90	&	73	\\
35216	&	66	&	42	&	25	&	108	&	61	&	20	&	102	&	146	&	15	&	41	&	69	&	104	&	156	&	140	\\
35228	&	30	&	25	&	\nodata	&	60	&	24	&	15	&	55	&	87	&	\nodata	&	\nodata	&	48	&	77	&	112	&	92	\\
35230	&	52	&	29	&	\nodata	&	78	&	44	&	11	&	75	&	112	&	\nodata	&	24	&	53	&	93	&	147	&	116	\\
35235	&	67	&	41	&	20	&	93	&	59	&	24	&	101	&	115	&	\nodata	&	35	&	67	&	113	&	143	&	116	\\
35240	&	72	&	45	&	21	&	104	&	63	&	14	&	91	&	140	&	\nodata	&	28	&	69	&	104	&	144	&	\nodata	\\
35248	&	\nodata	&	28	&	10	&	59	&	28	&	10	&	57	&	87	&	7	&	20	&	41	&	83	&	115	&	\nodata	\\
35260	&	36	&	25	&	11	&	71	&	36	&	14	&	62	&	98	&	\nodata	&	16	&	47	&	87	&	\nodata	&	\nodata	\\
35261	&	49	&	41	&	20	&	69	&	43	&	15	&	72	&	97	&	\nodata	&	23	&	55	&	85	&	118	&	100	\\
36028	&	22	&	\nodata	&	9	&	58	&	\nodata	&	\nodata	&	43	&	77	&	\nodata	&	18	&	39	&	69	&	\nodata	&	\nodata	\\
36036	&	82	&	40	&	18	&	118	&	69	&	25	&	109	&	137	&	13	&	37	&	66	&	115	&	182	&	\nodata	\\
36048	&	27	&	23	&	\nodata	&	65	&	24	&	20	&	56	&	84	&	\nodata	&	\nodata	&	37	&	71	&	104	&	82	\\
36059	&	23	&	\nodata	&	\nodata	&	52	&	32	&	16	&	53	&	76	&	\nodata	&	14	&	42	&	62	&	105	&	74	\\
36061	&	53	&	51	&	21	&	85	&	61	&	24	&	87	&	108	&	9	&	34	&	74	&	97	&	132	&	\nodata	\\
36087	&	\nodata	&	18	&	\nodata	&	44	&	25	&	9	&	44	&	69	&	\nodata	&	15	&	29	&	65	&	102	&	78	\\
36106	&	39	&	30	&	11	&	65	&	\nodata	&	14	&	66	&	89	&	8	&	20	&	40	&	80	&	109	&	101	\\
36110	&	\nodata	&	12	&	\nodata	&	\nodata	&	24	&	\nodata	&	45	&	85	&	\nodata	&	\nodata	&	\nodata	&	60	&	98	&	70	\\
36113	&	32	&	27	&	\nodata	&	55	&	28	&	12	&	56	&	82	&	10	&	\nodata	&	\nodata	&	70	&	110	&	86	\\
36134	&	89	&	93	&	50	&	121	&	88	&	55	&	\nodata	&	\nodata	&	25	&	63	&	90	&	127	&	159	&	\nodata	\\
36156	&	55	&	27	&	19	&	92	&	53	&	16	&	82	&	110	&	7	&	26	&	59	&	84	&	140	&	122	\\
36179	&	\nodata	&	\nodata	&	64	&	148	&	110	&	56	&	137	&	178	&	\nodata	&	80	&	\nodata	&	146	&	\nodata	&	\nodata	\\
36182	&	69	&	52	&	26	&	103	&	64	&	27	&	93	&	120	&	\nodata	&	37	&	75	&	103	&	149	&	131	\\
36191	&	99	&	\nodata	&	63	&	145	&	117	&	60	&	123	&	151	&	\nodata	&	78	&	119	&	139	&	\nodata	&	\nodata	\\
36206	&	35	&	23	&	\nodata	&	71	&	37	&	16	&	67	&	97	&	\nodata	&	23	&	48	&	84	&	124	&	98	\\
36228	&	88	&	46	&	24	&	115	&	75	&	30	&	115	&	145	&	16	&	46	&	77	&	121	&	191	&	156	\\
36239	&	61	&	\nodata	&	\nodata	&	96	&	60	&	24	&	90	&	113	&	\nodata	&	31	&	80	&	106	&	142	&	\nodata	\\
36259	&	35	&	\nodata	&	11	&	68	&	36	&	11	&	60	&	99	&	\nodata	&	21	&	47	&	80	&	123	&	101	\\
36260	&	\nodata	&	52	&	\nodata	&	71	&	\nodata	&	17	&	66	&	87	&	\nodata	&	30	&	61	&	80	&	113	&	84	\\
36280	&	61	&	52	&	23	&	93	&	56	&	\nodata	&	87	&	118	&	9	&	38	&	70	&	94	&	\nodata	&	\nodata	\\
36282	&	36	&	20	&	\nodata	&	61	&	32	&	\nodata	&	59	&	95	&	6	&	15	&	40	&	73	&	119	&	93	\\
37022	&	\nodata	&	\nodata	&	12	&	57	&	31	&	\nodata	&	54	&	86	&	\nodata	&	15	&	40	&	70	&	114	&	\nodata	\\
37024	&	148	&	\nodata	&	\nodata	&	163	&	\nodata	&	101	&	\nodata	&	179	&	\nodata	&	\nodata	&	\nodata	&	134	&	\nodata	&	\nodata	\\
37051	&	22	&	14	&	10	&	37	&	25	&	\nodata	&	46	&	79	&	\nodata	&	\nodata	&	35	&	69	&	107	&	\nodata	\\
37052	&	46	&	28	&	16	&	66	&	27	&	15	&	62	&	93	&	\nodata	&	22	&	42	&	86	&	117	&	83	\\
37055	&	49	&	42	&	\nodata	&	79	&	47	&	\nodata	&	77	&	97	&	\nodata	&	31	&	65	&	90	&	122	&	107	\\
37062	&	78	&	\nodata	&	41	&	122	&	84	&	42	&	112	&	\nodata	&	\nodata	&	53	&	92	&	128	&	\nodata	&	\nodata	\\
37071	&	\nodata	&	\nodata	&	\nodata	&	51	&	\nodata	&	\nodata	&	45	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	102	&	78	\\
37082	&	21	&	\nodata	&	\nodata	&	41	&	\nodata	&	\nodata	&	38	&	75	&	\nodata	&	\nodata	&	32	&	62	&	98	&	72	\\
37087	&	34	&	26	&	10	&	70	&	37	&	\nodata	&	67	&	93	&	\nodata	&	\nodata	&	47	&	76	&	120	&	\nodata	\\
37094	&	27	&	18	&	10	&	53	&	25	&	13	&	48	&	74	&	\nodata	&	13	&	42	&	63	&	109	&	82	\\
37105	&	27	&	23	&	\nodata	&	51	&	22	&	11	&	44	&	73	&	8	&	\nodata	&	42	&	64	&	99	&	72	\\
37110	&	144	&	\nodata	&	90	&	194	&	148	&	74	&	170	&	244	&	48	&	111	&	164	&	172	&	231	&	\nodata	\\
37119	&	72	&	41	&	23	&	101	&	65	&	27	&	99	&	133	&	13	&	37	&	70	&	104	&	153	&	125	\\
37136	&	22	&	18	&	\nodata	&	46	&	\nodata	&	12	&	37	&	75	&	5	&	13	&	35	&	61	&	105	&	79	\\
37139	&	83	&	59	&	33	&	122	&	80	&	35	&	115	&	144	&	20	&	55	&	89	&	127	&	\nodata	&	\nodata	\\
37143	&	45	&	28	&	\nodata	&	66	&	39	&	14	&	69	&	90	&	11	&	25	&	53	&	81	&	118	&	101	\\
37147	&	71	&	68	&	30	&	102	&	78	&	34	&	98	&	121	&	19	&	46	&	79	&	106	&	150	&	\nodata	\\
37157	&	42	&	32	&	10	&	73	&	44	&	\nodata	&	68	&	99	&	7	&	20	&	49	&	78	&	118	&	95	\\
37169	&	\nodata	&	30	&	\nodata	&	45	&	33	&	\nodata	&	\nodata	&	80	&	\nodata	&	24	&	43	&	71	&	103	&	78	\\
37179	&	18	&	\nodata	&	11	&	42	&	\nodata	&	9	&	41	&	70	&	\nodata	&	8	&	\nodata	&	59	&	98	&	\nodata	\\
37184	&	40	&	24	&	12	&	65	&	37	&	12	&	62	&	96	&	10	&	16	&	48	&	78	&	133	&	105	\\
37196	&	35	&	21	&	12	&	56	&	28	&	12	&	58	&	87	&	\nodata	&	14	&	46	&	75	&	127	&	92	\\
37198	&	64	&	49	&	25	&	94	&	61	&	32	&	84	&	112	&	9	&	29	&	75	&	98	&	150	&	\nodata	\\
37215	&	29	&	\nodata	&	\nodata	&	41	&	\nodata	&	\nodata	&	38	&	66	&	\nodata	&	\nodata	&	24	&	58	&	100	&	\nodata	\\
37232	&	100	&	65	&	31	&	133	&	87	&	34	&	128	&	170	&	\nodata	&	56	&	92	&	119	&	192	&	163	\\
37247	&	57	&	28	&	10	&	69	&	39	&	\nodata	&	74	&	102	&	10	&	22	&	52	&	82	&	127	&	105	\\
37253	&	66	&	35	&	20	&	95	&	61	&	18	&	88	&	122	&	12	&	36	&	65	&	93	&	137	&	\nodata	\\
37271	&	71	&	44	&	\nodata	&	100	&	68	&	29	&	92	&	128	&	14	&	40	&	73	&	105	&	151	&	136	\\
37275	&	66	&	68	&	\nodata	&	94	&	65	&	28	&	92	&	\nodata	&	10	&	54	&	86	&	112	&	141	&	\nodata	\\
37318	&	125	&	\nodata	&	65	&	156	&	118	&	79	&	138	&	178	&	\nodata	&	\nodata	&	126	&	142	&	\nodata	&	\nodata	\\
37322	&	\nodata	&	10	&	\nodata	&	25	&	\nodata	&	4	&	\nodata	&	57	&	6	&	8	&	19	&	44	&	80	&	54	\\
37329	&	44	&	30	&	10	&	61	&	41	&	17	&	70	&	105	&	\nodata	&	19	&	56	&	75	&	124	&	97	\\
38011	&	87	&	\nodata	&	48	&	117	&	88	&	40	&	113	&	\nodata	&	\nodata	&	57	&	103	&	116	&	\nodata	&	\nodata	\\
38018	&	43	&	37	&	\nodata	&	71	&	35	&	13	&	61	&	96	&	\nodata	&	21	&	51	&	81	&	120	&	\nodata	\\
38049	&	82	&	44	&	22	&	113	&	71	&	23	&	109	&	129	&	11	&	48	&	69	&	112	&	185	&	142	\\
38052	&	74	&	47	&	22	&	103	&	73	&	27	&	105	&	135	&	15	&	42	&	75	&	107	&	158	&	139	\\
38056	&	30	&	24	&	\nodata	&	58	&	27	&	\nodata	&	55	&	84	&	\nodata	&	9	&	45	&	70	&	108	&	\nodata	\\
38057	&	73	&	64	&	27	&	85	&	56	&	\nodata	&	\nodata	&	111	&	22	&	\nodata	&	75	&	108	&	137	&	\nodata	\\
38059	&	113	&	\nodata	&	60	&	150	&	117	&	58	&	136	&	174	&	\nodata	&	82	&	\nodata	&	146	&	200	&	\nodata	\\
38061	&	13	&	16	&	9	&	27	&	\nodata	&	\nodata	&	34	&	66	&	\nodata	&	6	&	\nodata	&	40	&	76	&	60	\\
38096	&	37	&	33	&	\nodata	&	59	&	47	&	12	&	58	&	107	&	\nodata	&	\nodata	&	\nodata	&	77	&	127	&	90	\\
38097	&	105	&	78	&	57	&	123	&	96	&	59	&	117	&	165	&	36	&	77	&	107	&	127	&	181	&	169	\\
38105	&	39	&	\nodata	&	18	&	67	&	37	&	12	&	62	&	99	&	6	&	18	&	48	&	81	&	126	&	98	\\
38112	&	63	&	\nodata	&	27	&	100	&	51	&	32	&	93	&	\nodata	&	13	&	45	&	79	&	102	&	136	&	129	\\
38115	&	83	&	55	&	30	&	106	&	69	&	29	&	108	&	146	&	\nodata	&	52	&	94	&	101	&	163	&	\nodata	\\
38129	&	59	&	40	&	19	&	83	&	56	&	18	&	79	&	104	&	\nodata	&	32	&	64	&	92	&	132	&	112	\\
38147	&	61	&	\nodata	&	29	&	91	&	56	&	25	&	81	&	110	&	14	&	36	&	71	&	98	&	\nodata	&	119	\\
38149	&	105	&	\nodata	&	43	&	138	&	100	&	49	&	132	&	165	&	30	&	69	&	116	&	138	&	\nodata	&	\nodata	\\
38156	&	46	&	35	&	\nodata	&	76	&	46	&	18	&	74	&	107	&	\nodata	&	30	&	58	&	88	&	128	&	111	\\
38166	&	43	&	25	&	\nodata	&	71	&	41	&	12	&	64	&	98	&	7	&	18	&	50	&	76	&	124	&	102	\\
38168	&	102	&	83	&	43	&	128	&	89	&	40	&	115	&	148	&	\nodata	&	61	&	94	&	140	&	\nodata	&	\nodata	\\
38169	&	72	&	67	&	31	&	109	&	72	&	35	&	102	&	128	&	18	&	46	&	86	&	107	&	151	&	139	\\
38195	&	83	&	59	&	29	&	114	&	79	&	30	&	112	&	148	&	16	&	50	&	83	&	113	&	177	&	146	\\
38198	&	85	&	\nodata	&	28	&	110	&	77	&	39	&	106	&	\nodata	&	\nodata	&	49	&	98	&	112	&	\nodata	&	146	\\
38204	&	66	&	46	&	\nodata	&	101	&	63	&	18	&	90	&	130	&	\nodata	&	41	&	67	&	101	&	156	&	136	\\
38206	&	27	&	24	&	\nodata	&	53	&	26	&	12	&	54	&	80	&	8	&	\nodata	&	41	&	73	&	106	&	82	\\
38215	&	70	&	\nodata	&	49	&	109	&	77	&	48	&	92	&	120	&	18	&	53	&	94	&	112	&	\nodata	&	136	\\
38223	&	45	&	28	&	17	&	78	&	45	&	19	&	77	&	104	&	10	&	25	&	49	&	85	&	130	&	105	\\
38225	&	38	&	23	&	19	&	62	&	35	&	12	&	61	&	94	&	\nodata	&	23	&	49	&	85	&	121	&	95	\\
38226	&	50	&	38	&	\nodata	&	70	&	41	&	\nodata	&	61	&	97	&	\nodata	&	25	&	52	&	81	&	122	&	102	\\
38232	&	92	&	69	&	38	&	120	&	82	&	41	&	117	&	149	&	25	&	62	&	91	&	\nodata	&	161	&	154	\\
38255	&	79	&	85	&	39	&	126	&	83	&	42	&	106	&	124	&	\nodata	&	58	&	97	&	125	&	155	&	\nodata	\\
38262	&	62	&	28	&	\nodata	&	93	&	56	&	\nodata	&	91	&	123	&	11	&	35	&	70	&	92	&	\nodata	&	\nodata	\\
38276	&	73	&	43	&	24	&	99	&	67	&	23	&	96	&	125	&	18	&	40	&	74	&	102	&	164	&	117	\\
38303	&	64	&	\nodata	&	\nodata	&	98	&	58	&	22	&	91	&	\nodata	&	\nodata	&	34	&	76	&	97	&	153	&	\nodata	\\
38319	&	53	&	45	&	\nodata	&	80	&	47	&	21	&	89	&	110	&	\nodata	&	33	&	67	&	88	&	126	&	116	\\
38323	&	63	&	72	&	30	&	98	&	77	&	40	&	92	&	116	&	\nodata	&	41	&	91	&	110	&	138	&	\nodata	\\
38330	&	37	&	\nodata	&	\nodata	&	54	&	33	&	15	&	56	&	89	&	\nodata	&	17	&	40	&	72	&	110	&	90	\\
39026	&	84	&	\nodata	&	36	&	120	&	82	&	36	&	111	&	133	&	23	&	55	&	88	&	104	&	157	&	\nodata	\\
39033	&	18	&	\nodata	&	\nodata	&	40	&	\nodata	&	\nodata	&	39	&	69	&	\nodata	&	15	&	30	&	56	&	96	&	\nodata	\\
39034	&	47	&	24	&	\nodata	&	76	&	44	&	\nodata	&	71	&	100	&	14	&	33	&	51	&	87	&	130	&	97	\\
39037	&	75	&	40	&	19	&	100	&	65	&	24	&	98	&	125	&	\nodata	&	42	&	71	&	105	&	171	&	138	\\
39043	&	30	&	24	&	13	&	57	&	29	&	18	&	57	&	92	&	\nodata	&	18	&	41	&	75	&	\nodata	&	\nodata	\\
39044	&	52	&	31	&	15	&	76	&	48	&	17	&	68	&	104	&	\nodata	&	27	&	60	&	93	&	131	&	112	\\
39048	&	127	&	\nodata	&	\nodata	&	158	&	141	&	81	&	142	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
39056	&	28	&	\nodata	&	10	&	36	&	26	&	\nodata	&	50	&	76	&	\nodata	&	13	&	\nodata	&	60	&	94	&	74	\\
39063	&	19	&	\nodata	&	6	&	34	&	14	&	\nodata	&	31	&	51	&	\nodata	&	9	&	23	&	\nodata	&	\nodata	&	57	\\
39067	&	87	&	71	&	36	&	113	&	83	&	37	&	112	&	140	&	\nodata	&	49	&	92	&	111	&	165	&	\nodata	\\
39086	&	56	&	45	&	19	&	90	&	56	&	22	&	81	&	115	&	\nodata	&	32	&	67	&	96	&	141	&	117	\\
39088	&	45	&	29	&	10	&	79	&	41	&	\nodata	&	75	&	96	&	\nodata	&	22	&	49	&	80	&	122	&	\nodata	\\
39102	&	27	&	\nodata	&	13	&	51	&	35	&	\nodata	&	58	&	88	&	10	&	\nodata	&	48	&	78	&	\nodata	&	78	\\
39119	&	40	&	24	&	12	&	65	&	36	&	11	&	60	&	84	&	\nodata	&	\nodata	&	45	&	77	&	120	&	94	\\
39123	&	24	&	16	&	\nodata	&	45	&	22	&	8	&	44	&	74	&	\nodata	&	18	&	28	&	56	&	99	&	74	\\
39129	&	73	&	\nodata	&	\nodata	&	109	&	69	&	38	&	93	&	132	&	\nodata	&	45	&	93	&	116	&	\nodata	&	\nodata	\\
39141	&	64	&	34	&	17	&	88	&	54	&	18	&	88	&	117	&	11	&	28	&	65	&	96	&	152	&	120	\\
39149	&	94	&	\nodata	&	\nodata	&	129	&	97	&	50	&	127	&	152	&	\nodata	&	70	&	114	&	137	&	\nodata	&	\nodata	\\
39165	&	56	&	24	&	\nodata	&	88	&	49	&	\nodata	&	78	&	126	&	\nodata	&	27	&	53	&	85	&	141	&	\nodata	\\
39186	&	62	&	39	&	15	&	88	&	57	&	20	&	94	&	123	&	\nodata	&	30	&	62	&	99	&	\nodata	&	\nodata	\\
39187	&	55	&	\nodata	&	17	&	87	&	52	&	19	&	82	&	115	&	8	&	27	&	63	&	96	&	142	&	117	\\
39198	&	63	&	38	&	22	&	95	&	56	&	21	&	89	&	112	&	14	&	35	&	61	&	95	&	139	&	125	\\
39204	&	40	&	24	&	\nodata	&	60	&	42	&	\nodata	&	58	&	95	&	\nodata	&	\nodata	&	42	&	74	&	123	&	88	\\
39215	&	35	&	22	&	12	&	63	&	31	&	10	&	60	&	93	&	\nodata	&	17	&	45	&	75	&	117	&	93	\\
39216	&	36	&	\nodata	&	15	&	63	&	37	&	13	&	54	&	83	&	\nodata	&	20	&	52	&	71	&	113	&	91	\\
39225	&	27	&	33	&	14	&	60	&	38	&	12	&	54	&	87	&	\nodata	&	\nodata	&	40	&	82	&	109	&	81	\\
39235	&	68	&	64	&	26	&	100	&	72	&	31	&	91	&	126	&	13	&	45	&	72	&	108	&	145	&	\nodata	\\
39245	&	95	&	74	&	40	&	123	&	90	&	47	&	118	&	\nodata	&	25	&	66	&	92	&	115	&	177	&	164	\\
39257	&	103	&	\nodata	&	46	&	136	&	101	&	51	&	130	&	155	&	\nodata	&	76	&	106	&	129	&	188	&	\nodata	\\
39259	&	56	&	38	&	15	&	83	&	50	&	23	&	79	&	112	&	12	&	29	&	66	&	93	&	130	&	113	\\
39284	&	79	&	45	&	18	&	108	&	65	&	27	&	100	&	141	&	14	&	42	&	72	&	102	&	173	&	140	\\
39289	&	35	&	24	&	13	&	62	&	36	&	14	&	58	&	84	&	\nodata	&	21	&	43	&	71	&	110	&	86	\\
39298	&	\nodata	&	\nodata	&	8	&	48	&	12	&	\nodata	&	39	&	71	&	\nodata	&	\nodata	&	41	&	63	&	96	&	75	\\
39301	&	29	&	\nodata	&	13	&	64	&	32	&	12	&	57	&	76	&	\nodata	&	10	&	42	&	66	&	\nodata	&	82	\\
39306	&	57	&	34	&	\nodata	&	87	&	57	&	19	&	88	&	113	&	\nodata	&	28	&	60	&	95	&	140	&	111	\\
39325	&	108	&	\nodata	&	54	&	142	&	105	&	52	&	141	&	\nodata	&	\nodata	&	69	&	125	&	127	&	\nodata	&	\nodata	\\
39329	&	25	&	24	&	\nodata	&	47	&	28	&	11	&	59	&	90	&	\nodata	&	12	&	52	&	74	&	116	&	90	\\
39345	&	28	&	21	&	20	&	60	&	34	&	8	&	56	&	80	&	\nodata	&	\nodata	&	41	&	69	&	111	&	83	\\
39346	&	77	&	79	&	51	&	112	&	92	&	42	&	110	&	129	&	28	&	61	&	94	&	114	&	154	&	148	\\
39352	&	61	&	37	&	23	&	95	&	57	&	24	&	93	&	121	&	14	&	33	&	65	&	94	&	145	&	126	\\
39384	&	49	&	56	&	25	&	88	&	52	&	20	&	79	&	104	&	\nodata	&	26	&	60	&	96	&	127	&	107	\\
39392	&	109	&	109	&	65	&	143	&	107	&	54	&	131	&	157	&	39	&	76	&	134	&	151	&	\nodata	&	\nodata	\\
39401	&	65	&	\nodata	&	25	&	100	&	61	&	24	&	94	&	121	&	16	&	38	&	78	&	109	&	147	&	120	\\
39921	&	56	&	50	&	\nodata	&	81	&	58	&	22	&	84	&	109	&	12	&	32	&	65	&	95	&	\nodata	&	117	\\
40016	&	75	&	59	&	18	&	107	&	67	&	29	&	96	&	124	&	19	&	44	&	83	&	101	&	146	&	135	\\
40031	&	28	&	24	&	\nodata	&	60	&	31	&	10	&	53	&	92	&	\nodata	&	16	&	37	&	67	&	115	&	\nodata	\\
40041	&	45	&	\nodata	&	\nodata	&	74	&	48	&	23	&	\nodata	&	103	&	\nodata	&	\nodata	&	64	&	91	&	121	&	\nodata	\\
40108	&	31	&	16	&	15	&	41	&	28	&	\nodata	&	49	&	88	&	\nodata	&	16	&	28	&	67	&	100	&	77	\\
40123	&	107	&	\nodata	&	36	&	134	&	93	&	44	&	133	&	\nodata	&	29	&	63	&	101	&	\nodata	&	\nodata	&	\nodata	\\
40135	&	71	&	29	&	\nodata	&	94	&	61	&	18	&	90	&	127	&	7	&	31	&	71	&	99	&	155	&	127	\\
40139	&	92	&	\nodata	&	38	&	125	&	93	&	44	&	112	&	162	&	\nodata	&	65	&	102	&	129	&	182	&	165	\\
40162	&	45	&	46	&	\nodata	&	75	&	44	&	15	&	67	&	92	&	\nodata	&	27	&	60	&	83	&	118	&	\nodata	\\
40166	&	66	&	56	&	23	&	95	&	61	&	29	&	86	&	\nodata	&	\nodata	&	38	&	82	&	103	&	142	&	\nodata	\\
40168	&	39	&	\nodata	&	13	&	71	&	41	&	\nodata	&	62	&	87	&	\nodata	&	13	&	50	&	81	&	115	&	\nodata	\\
40170	&	41	&	28	&	8	&	62	&	33	&	11	&	62	&	92	&	\nodata	&	16	&	46	&	77	&	116	&	91	\\
40207	&	73	&	\nodata	&	30	&	104	&	74	&	33	&	109	&	137	&	\nodata	&	47	&	97	&	122	&	\nodata	&	\nodata	\\
40210	&	30	&	21	&	10	&	58	&	27	&	\nodata	&	52	&	79	&	7	&	17	&	40	&	61	&	104	&	82	\\
40216	&	78	&	55	&	29	&	104	&	68	&	27	&	101	&	145	&	15	&	46	&	81	&	101	&	154	&	132	\\
40220	&	48	&	\nodata	&	16	&	62	&	45	&	14	&	64	&	84	&	\nodata	&	22	&	46	&	70	&	100	&	95	\\
40232	&	118	&	\nodata	&	71	&	152	&	118	&	72	&	139	&	\nodata	&	42	&	94	&	128	&	139	&	212	&	\nodata	\\
40235	&	54	&	36	&	10	&	79	&	48	&	\nodata	&	78	&	110	&	5	&	22	&	57	&	87	&	130	&	114	\\
40237	&	57	&	\nodata	&	\nodata	&	94	&	58	&	27	&	87	&	115	&	\nodata	&	36	&	85	&	108	&	\nodata	&	\nodata	\\
40275	&	40	&	30	&	10	&	65	&	41	&	11	&	64	&	94	&	5	&	19	&	50	&	79	&	124	&	103	\\
40291	&	62	&	44	&	\nodata	&	96	&	54	&	22	&	89	&	119	&	\nodata	&	26	&	74	&	97	&	\nodata	&	\nodata	\\
40318	&	85	&	\nodata	&	\nodata	&	135	&	91	&	51	&	109	&	\nodata	&	18	&	64	&	92	&	139	&	\nodata	&	\nodata	\\
40339	&	113	&	\nodata	&	64	&	144	&	119	&	63	&	139	&	\nodata	&	\nodata	&	85	&	131	&	143	&	\nodata	&	\nodata	\\
40349	&	61	&	51	&	27	&	97	&	65	&	25	&	88	&	114	&	10	&	37	&	73	&	103	&	155	&	\nodata	\\
40358	&	\nodata	&	\nodata	&	74	&	154	&	105	&	67	&	139	&	\nodata	&	\nodata	&	91	&	135	&	149	&	203	&	\nodata	\\
40361	&	34	&	18	&	8	&	55	&	33	&	12	&	58	&	84	&	6	&	17	&	39	&	74	&	104	&	87	\\
40371	&	91	&	\nodata	&	41	&	122	&	87	&	41	&	116	&	146	&	\nodata	&	60	&	98	&	121	&	\nodata	&	\nodata	\\
40372	&	51	&	26	&	\nodata	&	77	&	43	&	19	&	78	&	111	&	6	&	26	&	48	&	82	&	129	&	111	\\
40373	&	41	&	31	&	\nodata	&	76	&	39	&	17	&	73	&	88	&	\nodata	&	19	&	50	&	82	&	121	&	\nodata	\\
40409	&	\nodata	&	14	&	12	&	54	&	\nodata	&	10	&	51	&	79	&	\nodata	&	\nodata	&	43	&	75	&	116	&	93	\\
40420	&	11	&	\nodata	&	\nodata	&	32	&	15	&	\nodata	&	33	&	47	&	\nodata	&	\nodata	&	26	&	44	&	75	&	\nodata	\\
40424	&	\nodata	&	\nodata	&	\nodata	&	49	&	\nodata	&	\nodata	&	64	&	91	&	\nodata	&	24	&	58	&	78	&	\nodata	&	89	\\
40472	&	92	&	55	&	27	&	122	&	82	&	38	&	118	&	159	&	11	&	54	&	80	&	113	&	183	&	\nodata	\\
40479	&	50	&	44	&	\nodata	&	84	&	44	&	24	&	73	&	94	&	\nodata	&	21	&	59	&	80	&	122	&	106	\\
41015	&	33	&	\nodata	&	\nodata	&	65	&	\nodata	&	14	&	57	&	91	&	10	&	24	&	49	&	78	&	122	&	85	\\
41025	&	\nodata	&	20	&	\nodata	&	46	&	38	&	15	&	60	&	95	&	\nodata	&	\nodata	&	42	&	64	&	111	&	87	\\
41033	&	\nodata	&	\nodata	&	74	&	156	&	120	&	71	&	139	&	\nodata	&	49	&	97	&	125	&	144	&	\nodata	&	\nodata	\\
41034	&	60	&	38	&	16	&	86	&	49	&	22	&	89	&	113	&	10	&	32	&	59	&	93	&	142	&	116	\\
41035	&	54	&	31	&	\nodata	&	\nodata	&	52	&	18	&	80	&	123	&	8	&	25	&	52	&	93	&	148	&	119	\\
41039	&	55	&	40	&	18	&	81	&	55	&	18	&	78	&	119	&	8	&	32	&	63	&	97	&	144	&	119	\\
41060	&	89	&	\nodata	&	42	&	130	&	93	&	44	&	113	&	149	&	19	&	63	&	92	&	120	&	\nodata	&	\nodata	\\
41061	&	73	&	57	&	29	&	95	&	64	&	28	&	100	&	128	&	14	&	45	&	71	&	99	&	143	&	\nodata	\\
41063	&	35	&	31	&	15	&	66	&	31	&	\nodata	&	59	&	98	&	7	&	\nodata	&	52	&	75	&	117	&	99	\\
41164	&	46	&	\nodata	&	18	&	77	&	51	&	18	&	74	&	100	&	\nodata	&	25	&	66	&	97	&	128	&	\nodata	\\
41186	&	45	&	29	&	13	&	74	&	45	&	15	&	73	&	99	&	11	&	24	&	50	&	84	&	123	&	107	\\
41201	&	17	&	\nodata	&	10	&	30	&	18	&	\nodata	&	21	&	64	&	\nodata	&	\nodata	&	\nodata	&	48	&	80	&	55	\\
41230	&	36	&	32	&	16	&	61	&	42	&	\nodata	&	63	&	88	&	\nodata	&	\nodata	&	46	&	84	&	109	&	95	\\
41232	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	60	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	80	&	\nodata	\\
41241	&	62	&	36	&	18	&	100	&	60	&	22	&	93	&	117	&	15	&	36	&	66	&	98	&	156	&	131	\\
41243	&	39	&	23	&	\nodata	&	66	&	35	&	14	&	64	&	93	&	8	&	\nodata	&	45	&	73	&	118	&	98	\\
41246	&	29	&	24	&	\nodata	&	65	&	38	&	12	&	56	&	93	&	\nodata	&	20	&	44	&	79	&	110	&	93	\\
41258	&	15	&	12	&	\nodata	&	40	&	19	&	\nodata	&	35	&	65	&	\nodata	&	11	&	31	&	51	&	96	&	72	\\
41259	&	60	&	31	&	\nodata	&	88	&	52	&	15	&	82	&	111	&	\nodata	&	31	&	59	&	89	&	142	&	114	\\
41262	&	24	&	\nodata	&	21	&	59	&	\nodata	&	16	&	\nodata	&	79	&	\nodata	&	14	&	\nodata	&	80	&	\nodata	&	73	\\
41310	&	46	&	39	&	16	&	\nodata	&	30	&	\nodata	&	67	&	88	&	9	&	22	&	38	&	71	&	113	&	90	\\
41312	&	19	&	14	&	\nodata	&	\nodata	&	17	&	9	&	50	&	49	&	\nodata	&	\nodata	&	29	&	47	&	71	&	58	\\
41313	&	56	&	38	&	\nodata	&	84	&	47	&	16	&	79	&	118	&	\nodata	&	25	&	62	&	88	&	136	&	116	\\
41321	&	45	&	23	&	\nodata	&	80	&	41	&	16	&	74	&	112	&	\nodata	&	22	&	55	&	88	&	142	&	114	\\
41348	&	51	&	40	&	\nodata	&	80	&	49	&	16	&	72	&	101	&	\nodata	&	31	&	61	&	\nodata	&	125	&	103	\\
41366	&	31	&	24	&	13	&	70	&	41	&	16	&	66	&	98	&	\nodata	&	25	&	61	&	84	&	115	&	88	\\
41375	&	79	&	58	&	22	&	121	&	78	&	32	&	109	&	166	&	12	&	40	&	85	&	119	&	\nodata	&	\nodata	\\
41380	&	118	&	\nodata	&	60	&	162	&	119	&	53	&	147	&	168	&	\nodata	&	98	&	107	&	150	&	195	&	\nodata	\\
41387	&	51	&	\nodata	&	\nodata	&	87	&	53	&	31	&	87	&	109	&	11	&	27	&	\nodata	&	91	&	\nodata	&	\nodata	\\
41389	&	39	&	24	&	16	&	62	&	25	&	12	&	53	&	83	&	\nodata	&	16	&	\nodata	&	70	&	121	&	85	\\
41402	&	42	&	17	&	\nodata	&	58	&	37	&	12	&	67	&	91	&	5	&	\nodata	&	44	&	75	&	121	&	90	\\
41435	&	84	&	63	&	34	&	110	&	77	&	35	&	103	&	139	&	18	&	39	&	79	&	117	&	151	&	146	\\
41455	&	132	&	104	&	60	&	170	&	117	&	61	&	158	&	200	&	\nodata	&	94	&	121	&	156	&	\nodata	&	\nodata	\\
41476	&	113	&	\nodata	&	\nodata	&	129	&	101	&	\nodata	&	\nodata	&	172	&	\nodata	&	\nodata	&	107	&	\nodata	&	\nodata	&	\nodata	\\
41494	&	46	&	48	&	21	&	69	&	51	&	25	&	68	&	94	&	12	&	27	&	62	&	92	&	127	&	\nodata	\\
42012	&	51	&	39	&	21	&	70	&	44	&	20	&	69	&	96	&	\nodata	&	27	&	57	&	84	&	122	&	\nodata	\\
42015	&	60	&	50	&	18	&	88	&	56	&	19	&	87	&	112	&	\nodata	&	32	&	64	&	96	&	133	&	119	\\
42023	&	55	&	31	&	17	&	85	&	51	&	17	&	82	&	116	&	9	&	30	&	60	&	95	&	\nodata	&	112	\\
42039	&	56	&	36	&	\nodata	&	90	&	54	&	16	&	82	&	120	&	\nodata	&	26	&	\nodata	&	90	&	143	&	110	\\
42049	&	69	&	\nodata	&	45	&	111	&	69	&	37	&	99	&	119	&	\nodata	&	47	&	81	&	108	&	164	&	\nodata	\\
42054	&	73	&	42	&	25	&	106	&	71	&	24	&	100	&	\nodata	&	\nodata	&	44	&	68	&	106	&	\nodata	&	138	\\
42056	&	15	&	\nodata	&	7	&	36	&	\nodata	&	9	&	36	&	67	&	\nodata	&	\nodata	&	25	&	54	&	\nodata	&	58	\\
42079	&	47	&	51	&	\nodata	&	83	&	53	&	28	&	70	&	102	&	\nodata	&	\nodata	&	73	&	89	&	126	&	109	\\
42084	&	64	&	\nodata	&	22	&	99	&	59	&	30	&	91	&	124	&	\nodata	&	39	&	77	&	112	&	\nodata	&	\nodata	\\
42106	&	58	&	\nodata	&	20	&	76	&	53	&	26	&	71	&	\nodata	&	\nodata	&	20	&	71	&	102	&	125	&	\nodata	\\
42114	&	62	&	57	&	26	&	97	&	62	&	26	&	90	&	120	&	\nodata	&	35	&	79	&	98	&	162	&	\nodata	\\
42120	&	45	&	46	&	24	&	78	&	51	&	23	&	71	&	95	&	\nodata	&	27	&	67	&	95	&	127	&	\nodata	\\
42134	&	\nodata	&	20	&	\nodata	&	55	&	\nodata	&	13	&	55	&	81	&	\nodata	&	\nodata	&	41	&	64	&	102	&	\nodata	\\
42161	&	67	&	37	&	15	&	99	&	62	&	19	&	93	&	129	&	12	&	36	&	66	&	96	&	155	&	130	\\
42162	&	103	&	\nodata	&	74	&	151	&	114	&	63	&	136	&	\nodata	&	\nodata	&	86	&	127	&	147	&	185	&	\nodata	\\
42169	&	74	&	\nodata	&	38	&	99	&	72	&	35	&	95	&	117	&	\nodata	&	47	&	85	&	104	&	138	&	\nodata	\\
42174	&	34	&	46	&	21	&	69	&	42	&	10	&	65	&	85	&	\nodata	&	21	&	56	&	97	&	111	&	\nodata	\\
42175	&	58	&	43	&	24	&	88	&	55	&	24	&	86	&	112	&	14	&	31	&	65	&	96	&	137	&	119	\\
42179	&	62	&	35	&	19	&	93	&	54	&	17	&	80	&	128	&	\nodata	&	34	&	61	&	91	&	148	&	128	\\
42182	&	22	&	22	&	13	&	52	&	26	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	60	&	\nodata	&	\nodata	\\
42187	&	59	&	49	&	\nodata	&	89	&	56	&	24	&	81	&	113	&	\nodata	&	31	&	71	&	101	&	147	&	128	\\
42196	&	\nodata	&	22	&	\nodata	&	63	&	23	&	7	&	57	&	71	&	\nodata	&	9	&	36	&	68	&	97	&	82	\\
42198	&	38	&	\nodata	&	11	&	69	&	34	&	16	&	54	&	96	&	\nodata	&	17	&	53	&	77	&	125	&	95	\\
42205	&	119	&	\nodata	&	60	&	151	&	114	&	57	&	143	&	193	&	\nodata	&	87	&	124	&	152	&	217	&	\nodata	\\
42221	&	37	&	23	&	11	&	58	&	30	&	15	&	58	&	85	&	\nodata	&	21	&	44	&	76	&	106	&	90	\\
42260	&	41	&	\nodata	&	\nodata	&	84	&	41	&	16	&	73	&	\nodata	&	\nodata	&	14	&	75	&	98	&	118	&	\nodata	\\
42271	&	25	&	14	&	\nodata	&	50	&	21	&	12	&	\nodata	&	74	&	\nodata	&	\nodata	&	38	&	62	&	\nodata	&	\nodata	\\
42302	&	90	&	45	&	28	&	115	&	75	&	30	&	112	&	145	&	15	&	50	&	79	&	107	&	171	&	146	\\
42303	&	63	&	\nodata	&	\nodata	&	89	&	51	&	25	&	77	&	108	&	15	&	34	&	\nodata	&	87	&	130	&	\nodata	\\
42309	&	74	&	76	&	58	&	116	&	84	&	47	&	98	&	131	&	\nodata	&	51	&	98	&	121	&	149	&	\nodata	\\
42339	&	70	&	\nodata	&	46	&	105	&	74	&	45	&	99	&	\nodata	&	21	&	53	&	\nodata	&	111	&	\nodata	&	\nodata	\\
42345	&	16	&	\nodata	&	\nodata	&	32	&	17	&	7	&	37	&	64	&	\nodata	&	\nodata	&	26	&	55	&	92	&	67	\\
42361	&	32	&	20	&	8	&	54	&	33	&	12	&	59	&	81	&	\nodata	&	\nodata	&	40	&	69	&	112	&	87	\\
42384	&	96	&	\nodata	&	40	&	123	&	94	&	44	&	109	&	\nodata	&	25	&	58	&	100	&	117	&	\nodata	&	159	\\
42385	&	38	&	27	&	11	&	61	&	31	&	\nodata	&	52	&	80	&	\nodata	&	14	&	40	&	66	&	107	&	86	\\
42407	&	45	&	\nodata	&	23	&	58	&	41	&	16	&	\nodata	&	77	&	\nodata	&	\nodata	&	59	&	85	&	97	&	\nodata	\\
42415	&	71	&	\nodata	&	28	&	97	&	68	&	31	&	94	&	124	&	\nodata	&	44	&	80	&	111	&	153	&	135	\\
42438	&	77	&	\nodata	&	38	&	102	&	68	&	36	&	96	&	124	&	\nodata	&	47	&	94	&	113	&	\nodata	&	\nodata	\\
42457	&	\nodata	&	\nodata	&	13	&	70	&	\nodata	&	18	&	71	&	86	&	\nodata	&	17	&	66	&	95	&	115	&	82	\\
42461	&	76	&	42	&	23	&	111	&	67	&	26	&	106	&	135	&	12	&	43	&	69	&	103	&	158	&	131	\\
42473	&	79	&	\nodata	&	34	&	114	&	83	&	42	&	103	&	139	&	\nodata	&	54	&	99	&	119	&	\nodata	&	\nodata	\\
42497	&	45	&	27	&	\nodata	&	70	&	40	&	13	&	63	&	101	&	\nodata	&	19	&	52	&	82	&	121	&	101	\\
42501	&	54	&	42	&	23	&	92	&	44	&	18	&	74	&	106	&	12	&	25	&	69	&	90	&	129	&	\nodata	\\
42503	&	46	&	32	&	15	&	65	&	52	&	24	&	62	&	90	&	\nodata	&	24	&	41	&	88	&	118	&	103	\\
42508	&	58	&	45	&	17	&	88	&	50	&	21	&	80	&	113	&	\nodata	&	24	&	63	&	88	&	136	&	120	\\
43010	&	35	&	\nodata	&	12	&	56	&	33	&	10	&	53	&	88	&	6	&	14	&	38	&	69	&	112	&	86	\\
43024	&	31	&	32	&	15	&	64	&	35	&	17	&	62	&	88	&	\nodata	&	20	&	46	&	75	&	113	&	90	\\
43036	&	71	&	\nodata	&	22	&	82	&	56	&	\nodata	&	89	&	116	&	20	&	47	&	71	&	98	&	129	&	126	\\
43040	&	36	&	38	&	14	&	77	&	36	&	15	&	59	&	88	&	\nodata	&	12	&	\nodata	&	74	&	105	&	92	\\
43060	&	40	&	39	&	11	&	72	&	40	&	\nodata	&	68	&	91	&	\nodata	&	20	&	52	&	81	&	113	&	\nodata	\\
43061	&	128	&	\nodata	&	\nodata	&	168	&	126	&	77	&	150	&	\nodata	&	63	&	\nodata	&	144	&	159	&	\nodata	&	\nodata	\\
43064	&	60	&	45	&	\nodata	&	91	&	54	&	20	&	85	&	127	&	15	&	38	&	68	&	99	&	149	&	\nodata	\\
43068	&	\nodata	&	56	&	26	&	99	&	58	&	33	&	82	&	119	&	\nodata	&	34	&	78	&	111	&	139	&	122	\\
43071	&	51	&	\nodata	&	\nodata	&	72	&	43	&	\nodata	&	74	&	90	&	\nodata	&	18	&	49	&	84	&	117	&	\nodata	\\
43079	&	\nodata	&	58	&	31	&	83	&	58	&	\nodata	&	84	&	109	&	\nodata	&	37	&	74	&	91	&	133	&	\nodata	\\
43087	&	\nodata	&	41	&	17	&	82	&	45	&	\nodata	&	79	&	110	&	9	&	28	&	66	&	93	&	139	&	\nodata	\\
43091	&	\nodata	&	64	&	22	&	101	&	71	&	35	&	102	&	122	&	21	&	41	&	82	&	105	&	149	&	130	\\
43095	&	63	&	31	&	20	&	84	&	57	&	20	&	83	&	120	&	12	&	22	&	65	&	90	&	144	&	118	\\
43096	&	95	&	51	&	28	&	133	&	86	&	35	&	117	&	\nodata	&	\nodata	&	55	&	88	&	129	&	193	&	150	\\
43099	&	115	&	\nodata	&	52	&	131	&	102	&	56	&	132	&	\nodata	&	\nodata	&	\nodata	&	121	&	130	&	\nodata	&	\nodata	\\
43101	&	43	&	25	&	10	&	72	&	40	&	\nodata	&	71	&	104	&	9	&	22	&	51	&	79	&	134	&	98	\\
43104	&	52	&	\nodata	&	\nodata	&	83	&	56	&	22	&	86	&	104	&	\nodata	&	31	&	69	&	97	&	139	&	\nodata	\\
43108	&	37	&	\nodata	&	24	&	50	&	36	&	11	&	\nodata	&	91	&	10	&	\nodata	&	46	&	84	&	102	&	\nodata	\\
43111	&	36	&	31	&	\nodata	&	66	&	40	&	18	&	65	&	97	&	\nodata	&	18	&	45	&	84	&	121	&	\nodata	\\
43134	&	20	&	\nodata	&	8	&	40	&	\nodata	&	9	&	\nodata	&	73	&	\nodata	&	9	&	31	&	\nodata	&	97	&	75	\\
43139	&	18	&	18	&	9	&	44	&	\nodata	&	15	&	\nodata	&	73	&	8	&	\nodata	&	32	&	57	&	\nodata	&	\nodata	\\
43158	&	41	&	25	&	\nodata	&	68	&	32	&	13	&	60	&	98	&	8	&	20	&	46	&	71	&	125	&	98	\\
43189	&	100	&	\nodata	&	50	&	141	&	100	&	48	&	\nodata	&	178	&	\nodata	&	73	&	111	&	148	&	193	&	\nodata	\\
43216	&	95	&	\nodata	&	50	&	135	&	96	&	46	&	126	&	\nodata	&	36	&	69	&	104	&	134	&	189	&	163	\\
43233	&	29	&	31	&	17	&	55	&	27	&	9	&	56	&	91	&	7	&	21	&	37	&	81	&	104	&	87	\\
43241	&	95	&	52	&	\nodata	&	143	&	80	&	28	&	120	&	161	&	\nodata	&	46	&	84	&	124	&	206	&	\nodata	\\
43258	&	39	&	27	&	\nodata	&	79	&	41	&	15	&	70	&	\nodata	&	\nodata	&	\nodata	&	58	&	84	&	142	&	113	\\
43261	&	69	&	44	&	23	&	106	&	67	&	23	&	99	&	146	&	\nodata	&	42	&	76	&	104	&	161	&	144	\\
43278	&	19	&	\nodata	&	\nodata	&	44	&	17	&	\nodata	&	\nodata	&	70	&	\nodata	&	7	&	\nodata	&	57	&	90	&	57	\\
43326	&	106	&	\nodata	&	55	&	151	&	113	&	57	&	131	&	162	&	\nodata	&	79	&	118	&	156	&	192	&	\nodata	\\
43330	&	65	&	49	&	\nodata	&	102	&	62	&	22	&	95	&	127	&	\nodata	&	37	&	66	&	104	&	159	&	132	\\
43351	&	127	&	123	&	\nodata	&	178	&	128	&	60	&	164	&	189	&	\nodata	&	79	&	144	&	166	&	215	&	\nodata	\\
43367	&	77	&	41	&	21	&	110	&	70	&	24	&	104	&	133	&	11	&	41	&	75	&	103	&	168	&	145	\\
43389	&	86	&	\nodata	&	38	&	115	&	86	&	44	&	111	&	148	&	28	&	58	&	99	&	119	&	\nodata	&	154	\\
43397	&	\nodata	&	\nodata	&	\nodata	&	32	&	18	&	\nodata	&	\nodata	&	63	&	\nodata	&	13	&	29	&	52	&	90	&	58	\\
43399	&	32	&	21	&	\nodata	&	61	&	30	&	\nodata	&	60	&	88	&	\nodata	&	14	&	49	&	70	&	104	&	89	\\
43412	&	74	&	44	&	20	&	101	&	64	&	24	&	97	&	134	&	\nodata	&	38	&	70	&	115	&	162	&	140	\\
43433	&	58	&	43	&	15	&	84	&	54	&	23	&	86	&	110	&	11	&	29	&	66	&	90	&	139	&	115	\\
43446	&	\nodata	&	36	&	\nodata	&	\nodata	&	\nodata	&	16	&	62	&	98	&	10	&	\nodata	&	\nodata	&	75	&	124	&	97	\\
43458	&	48	&	\nodata	&	30	&	87	&	56	&	24	&	74	&	97	&	\nodata	&	28	&	\nodata	&	103	&	117	&	106	\\
43463	&	28	&	12	&	11	&	53	&	23	&	7	&	47	&	84	&	\nodata	&	\nodata	&	35	&	71	&	117	&	83	\\
43475	&	\nodata	&	\nodata	&	58	&	130	&	\nodata	&	71	&	133	&	147	&	\nodata	&	60	&	110	&	141	&	174	&	\nodata	\\
43485	&	52	&	31	&	18	&	80	&	41	&	28	&	75	&	100	&	14	&	28	&	63	&	88	&	127	&	101	\\
43539	&	48	&	48	&	24	&	86	&	54	&	22	&	77	&	114	&	\nodata	&	25	&	61	&	85	&	129	&	98	\\
44026	&	80	&	\nodata	&	40	&	120	&	90	&	48	&	110	&	136	&	\nodata	&	58	&	108	&	126	&	\nodata	&	\nodata	\\
44042	&	48	&	27	&	15	&	77	&	43	&	\nodata	&	66	&	108	&	9	&	22	&	51	&	82	&	130	&	106	\\
44056	&	50	&	49	&	23	&	87	&	52	&	17	&	84	&	98	&	\nodata	&	39	&	63	&	86	&	145	&	109	\\
44065	&	38	&	34	&	10	&	71	&	36	&	17	&	62	&	102	&	\nodata	&	23	&	48	&	88	&	126	&	99	\\
44067	&	22	&	\nodata	&	\nodata	&	43	&	20	&	\nodata	&	46	&	70	&	\nodata	&	8	&	27	&	53	&	99	&	72	\\
44115	&	83	&	48	&	25	&	111	&	73	&	29	&	115	&	144	&	\nodata	&	45	&	75	&	116	&	153	&	\nodata	\\
44120	&	22	&	23	&	\nodata	&	42	&	\nodata	&	8	&	48	&	76	&	\nodata	&	15	&	\nodata	&	55	&	98	&	\nodata	\\
44143	&	48	&	27	&	11	&	67	&	46	&	15	&	68	&	105	&	7	&	28	&	57	&	84	&	134	&	108	\\
44163	&	51	&	35	&	18	&	84	&	46	&	19	&	79	&	100	&	\nodata	&	30	&	61	&	93	&	133	&	119	\\
44188	&	62	&	\nodata	&	\nodata	&	72	&	44	&	28	&	86	&	116	&	\nodata	&	27	&	\nodata	&	85	&	126	&	108	\\
44189	&	73	&	\nodata	&	40	&	109	&	72	&	29	&	94	&	123	&	\nodata	&	49	&	100	&	101	&	\nodata	&	\nodata	\\
44198	&	46	&	28	&	9	&	73	&	42	&	19	&	69	&	109	&	\nodata	&	\nodata	&	47	&	88	&	142	&	109	\\
44219	&	59	&	38	&	15	&	82	&	47	&	17	&	84	&	111	&	\nodata	&	25	&	56	&	96	&	145	&	117	\\
44231	&	51	&	46	&	21	&	79	&	52	&	29	&	82	&	98	&	14	&	36	&	68	&	86	&	117	&	\nodata	\\
44253	&	63	&	51	&	\nodata	&	84	&	61	&	25	&	90	&	113	&	19	&	31	&	71	&	99	&	137	&	124	\\
44271	&	\nodata	&	\nodata	&	11	&	45	&	34	&	8	&	\nodata	&	75	&	\nodata	&	\nodata	&	\nodata	&	65	&	102	&	76	\\
44277	&	134	&	76	&	66	&	\nodata	&	120	&	\nodata	&	133	&	168	&	\nodata	&	109	&	108	&	\nodata	&	212	&	\nodata	\\
44304	&	45	&	\nodata	&	13	&	81	&	53	&	33	&	75	&	105	&	\nodata	&	25	&	64	&	88	&	121	&	112	\\
44313	&	64	&	46	&	\nodata	&	82	&	55	&	22	&	85	&	122	&	8	&	\nodata	&	65	&	103	&	149	&	126	\\
44327	&	58	&	27	&	16	&	82	&	52	&	21	&	75	&	115	&	\nodata	&	31	&	59	&	89	&	138	&	113	\\
44337	&	58	&	33	&	18	&	89	&	51	&	17	&	82	&	112	&	\nodata	&	26	&	54	&	91	&	138	&	110	\\
44343	&	49	&	36	&	17	&	82	&	51	&	20	&	81	&	114	&	\nodata	&	30	&	59	&	93	&	129	&	108	\\
44380	&	26	&	\nodata	&	\nodata	&	40	&	14	&	\nodata	&	50	&	76	&	\nodata	&	\nodata	&	\nodata	&	59	&	76	&	66	\\
44424	&	32	&	14	&	\nodata	&	44	&	21	&	19	&	46	&	77	&	\nodata	&	\nodata	&	\nodata	&	69	&	106	&	74	\\
44426	&	66	&	60	&	31	&	101	&	62	&	30	&	93	&	121	&	\nodata	&	44	&	82	&	110	&	144	&	133	\\
44435	&	64	&	56	&	25	&	97	&	63	&	29	&	88	&	117	&	\nodata	&	35	&	72	&	106	&	139	&	125	\\
44446	&	35	&	\nodata	&	\nodata	&	73	&	33	&	14	&	60	&	95	&	\nodata	&	\nodata	&	43	&	82	&	102	&	87	\\
44449	&	122	&	\nodata	&	60	&	153	&	118	&	44	&	153	&	184	&	\nodata	&	68	&	\nodata	&	155	&	212	&	\nodata	\\
44462	&	107	&	89	&	52	&	129	&	101	&	54	&	125	&	\nodata	&	40	&	84	&	113	&	127	&	\nodata	&	\nodata	\\
44488	&	20	&	19	&	\nodata	&	43	&	29	&	10	&	32	&	66	&	5	&	14	&	\nodata	&	\nodata	&	\nodata	&	69	\\
44493	&	34	&	21	&	\nodata	&	59	&	35	&	15	&	57	&	88	&	\nodata	&	25	&	40	&	81	&	111	&	\nodata	\\
45082	&	40	&	25	&	\nodata	&	63	&	32	&	11	&	59	&	92	&	\nodata	&	23	&	44	&	77	&	114	&	94	\\
45089	&	32	&	20	&	\nodata	&	63	&	31	&	12	&	63	&	104	&	\nodata	&	\nodata	&	40	&	80	&	130	&	\nodata	\\
45092	&	81	&	\nodata	&	41	&	110	&	73	&	45	&	97	&	129	&	\nodata	&	54	&	93	&	109	&	161	&	143	\\
45093	&	37	&	22	&	\nodata	&	55	&	28	&	\nodata	&	59	&	78	&	\nodata	&	15	&	38	&	\nodata	&	98	&	\nodata	\\
45126	&	39	&	25	&	21	&	66	&	38	&	15	&	64	&	91	&	6	&	\nodata	&	50	&	81	&	126	&	97	\\
45177	&	73	&	41	&	20	&	100	&	60	&	21	&	87	&	123	&	\nodata	&	39	&	65	&	108	&	167	&	131	\\
45180	&	57	&	40	&	17	&	79	&	47	&	21	&	76	&	109	&	\nodata	&	26	&	60	&	86	&	122	&	107	\\
45206	&	33	&	\nodata	&	10	&	47	&	\nodata	&	\nodata	&	58	&	88	&	\nodata	&	24	&	39	&	67	&	107	&	85	\\
45215	&	93	&	\nodata	&	59	&	110	&	91	&	55	&	114	&	140	&	42	&	82	&	102	&	\nodata	&	\nodata	&	155	\\
45232	&	98	&	40	&	26	&	124	&	79	&	31	&	120	&	174	&	\nodata	&	62	&	77	&	114	&	192	&	156	\\
45235	&	28	&	29	&	\nodata	&	53	&	\nodata	&	15	&	39	&	84	&	\nodata	&	\nodata	&	40	&	66	&	107	&	82	\\
45238	&	58	&	46	&	23	&	88	&	56	&	21	&	85	&	118	&	\nodata	&	37	&	66	&	100	&	145	&	117	\\
45240	&	\nodata	&	\nodata	&	\nodata	&	82	&	53	&	25	&	70	&	\nodata	&	16	&	35	&	62	&	87	&	134	&	119	\\
45246	&	84	&	\nodata	&	40	&	118	&	80	&	41	&	108	&	138	&	\nodata	&	51	&	96	&	121	&	\nodata	&	156	\\
45249	&	77	&	64	&	33	&	117	&	77	&	37	&	107	&	133	&	21	&	46	&	90	&	113	&	164	&	149	\\
45272	&	79	&	66	&	36	&	115	&	77	&	31	&	102	&	132	&	\nodata	&	48	&	94	&	111	&	154	&	\nodata	\\
45285	&	83	&	86	&	\nodata	&	126	&	91	&	\nodata	&	\nodata	&	128	&	\nodata	&	64	&	104	&	121	&	\nodata	&	\nodata	\\
45292	&	58	&	56	&	21	&	99	&	64	&	31	&	82	&	107	&	15	&	37	&	73	&	88	&	\nodata	&	117	\\
45309	&	23	&	\nodata	&	12	&	45	&	22	&	7	&	44	&	74	&	\nodata	&	13	&	33	&	66	&	106	&	64	\\
45322	&	93	&	\nodata	&	48	&	130	&	76	&	38	&	115	&	157	&	\nodata	&	62	&	101	&	126	&	177	&	167	\\
45326	&	58	&	48	&	22	&	83	&	53	&	\nodata	&	80	&	\nodata	&	\nodata	&	29	&	63	&	90	&	126	&	109	\\
45342	&	90	&	86	&	56	&	137	&	109	&	60	&	110	&	\nodata	&	20	&	70	&	120	&	134	&	\nodata	&	\nodata	\\
45343	&	59	&	34	&	19	&	84	&	50	&	22	&	77	&	110	&	\nodata	&	25	&	60	&	95	&	145	&	96	\\
45359	&	53	&	36	&	23	&	84	&	50	&	20	&	80	&	116	&	7	&	31	&	62	&	94	&	133	&	112	\\
45373	&	76	&	\nodata	&	28	&	101	&	76	&	37	&	97	&	128	&	\nodata	&	47	&	89	&	107	&	162	&	\nodata	\\
45377	&	47	&	37	&	22	&	78	&	54	&	27	&	76	&	105	&	\nodata	&	30	&	58	&	88	&	125	&	104	\\
45389	&	\nodata	&	41	&	21	&	88	&	53	&	17	&	84	&	106	&	10	&	34	&	63	&	95	&	142	&	113	\\
45410	&	33	&	18	&	\nodata	&	61	&	\nodata	&	10	&	58	&	72	&	\nodata	&	18	&	50	&	70	&	104	&	93	\\
45418	&	58	&	55	&	\nodata	&	81	&	49	&	28	&	76	&	110	&	18	&	27	&	60	&	94	&	118	&	112	\\
45453	&	67	&	\nodata	&	17	&	98	&	62	&	30	&	91	&	130	&	\nodata	&	37	&	85	&	101	&	152	&	144	\\
45454	&	97	&	55	&	30	&	135	&	84	&	\nodata	&	122	&	166	&	\nodata	&	50	&	78	&	131	&	178	&	\nodata	\\
45463	&	66	&	62	&	25	&	98	&	67	&	\nodata	&	96	&	126	&	19	&	46	&	84	&	102	&	151	&	\nodata	\\
45482	&	\nodata	&	\nodata	&	25	&	84	&	\nodata	&	20	&	72	&	96	&	\nodata	&	30	&	69	&	97	&	122	&	\nodata	\\
46024	&	84	&	55	&	25	&	113	&	76	&	30	&	100	&	\nodata	&	\nodata	&	46	&	87	&	121	&	178	&	\nodata	\\
46055	&	58	&	54	&	18	&	84	&	56	&	19	&	81	&	107	&	\nodata	&	27	&	68	&	95	&	129	&	120	\\
46062	&	99	&	67	&	30	&	131	&	90	&	34	&	120	&	164	&	\nodata	&	54	&	91	&	123	&	183	&	\nodata	\\
46073	&	98	&	\nodata	&	54	&	141	&	106	&	57	&	127	&	160	&	\nodata	&	79	&	\nodata	&	148	&	\nodata	&	\nodata	\\
46090	&	23	&	\nodata	&	6	&	34	&	\nodata	&	6	&	43	&	61	&	\nodata	&	\nodata	&	\nodata	&	50	&	99	&	\nodata	\\
46092	&	114	&	\nodata	&	49	&	148	&	112	&	52	&	145	&	164	&	32	&	74	&	110	&	136	&	\nodata	&	\nodata	\\
46121	&	129	&	\nodata	&	\nodata	&	147	&	127	&	81	&	\nodata	&	\nodata	&	61	&	108	&	137	&	\nodata	&	\nodata	&	\nodata	\\
46140	&	46	&	35	&	22	&	82	&	47	&	19	&	73	&	109	&	8	&	28	&	56	&	87	&	140	&	116	\\
46150	&	102	&	86	&	44	&	129	&	97	&	50	&	129	&	164	&	33	&	67	&	98	&	121	&	197	&	\nodata	\\
46166	&	42	&	\nodata	&	23	&	75	&	43	&	25	&	67	&	99	&	\nodata	&	17	&	55	&	82	&	119	&	101	\\
46172	&	76	&	\nodata	&	\nodata	&	107	&	67	&	24	&	104	&	120	&	20	&	43	&	89	&	111	&	\nodata	&	124	\\
46194	&	65	&	43	&	22	&	94	&	62	&	24	&	87	&	121	&	10	&	35	&	71	&	98	&	\nodata	&	128	\\
46196	&	\nodata	&	8	&	9	&	\nodata	&	16	&	\nodata	&	\nodata	&	69	&	\nodata	&	\nodata	&	\nodata	&	53	&	75	&	65	\\
46223	&	70	&	64	&	35	&	105	&	74	&	37	&	98	&	125	&	\nodata	&	41	&	89	&	109	&	\nodata	&	\nodata	\\
46248	&	67	&	43	&	18	&	97	&	63	&	22	&	87	&	114	&	\nodata	&	40	&	64	&	102	&	143	&	123	\\
46279	&	\nodata	&	17	&	\nodata	&	48	&	26	&	\nodata	&	43	&	72	&	\nodata	&	\nodata	&	\nodata	&	63	&	91	&	67	\\
46289	&	48	&	35	&	18	&	81	&	42	&	\nodata	&	74	&	111	&	\nodata	&	24	&	57	&	84	&	129	&	108	\\
46301	&	44	&	25	&	13	&	77	&	40	&	18	&	77	&	105	&	\nodata	&	28	&	54	&	83	&	121	&	109	\\
46318	&	38	&	23	&	11	&	68	&	30	&	9	&	61	&	88	&	\nodata	&	17	&	42	&	80	&	111	&	91	\\
46323	&	55	&	36	&	21	&	85	&	47	&	19	&	78	&	108	&	12	&	28	&	60	&	96	&	151	&	122	\\
46325	&	33	&	23	&	8	&	61	&	33	&	10	&	53	&	94	&	\nodata	&	\nodata	&	45	&	66	&	124	&	86	\\
46348	&	33	&	\nodata	&	11	&	61	&	37	&	11	&	62	&	96	&	\nodata	&	17	&	46	&	83	&	123	&	94	\\
46350	&	81	&	70	&	31	&	121	&	80	&	36	&	110	&	149	&	\nodata	&	43	&	88	&	118	&	161	&	159	\\
46381	&	66	&	56	&	32	&	99	&	66	&	34	&	90	&	127	&	\nodata	&	31	&	81	&	102	&	\nodata	&	129	\\
46388	&	32	&	19	&	8	&	57	&	28	&	\nodata	&	55	&	84	&	\nodata	&	\nodata	&	40	&	74	&	113	&	86	\\
46391	&	51	&	44	&	\nodata	&	84	&	52	&	28	&	79	&	119	&	\nodata	&	31	&	63	&	91	&	140	&	117	\\
46398	&	\nodata	&	\nodata	&	12	&	28	&	\nodata	&	8	&	\nodata	&	59	&	\nodata	&	\nodata	&	28	&	\nodata	&	85	&	\nodata	\\
46405	&	32	&	15	&	\nodata	&	\nodata	&	\nodata	&	10	&	45	&	65	&	\nodata	&	\nodata	&	41	&	70	&	84	&	\nodata	\\
46438	&	22	&	\nodata	&	14	&	58	&	\nodata	&	\nodata	&	44	&	73	&	\nodata	&	\nodata	&	37	&	60	&	106	&	\nodata	\\
47012	&	76	&	51	&	30	&	109	&	70	&	26	&	100	&	139	&	23	&	42	&	81	&	105	&	145	&	141	\\
47039	&	38	&	\nodata	&	9	&	58	&	33	&	11	&	58	&	87	&	10	&	16	&	45	&	78	&	113	&	90	\\
47055	&	26	&	\nodata	&	\nodata	&	59	&	\nodata	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	51	&	70	&	107	&	93	\\
47074	&	\nodata	&	21	&	15	&	53	&	\nodata	&	\nodata	&	60	&	82	&	\nodata	&	18	&	36	&	79	&	106	&	88	\\
47096	&	65	&	68	&	33	&	92	&	62	&	34	&	\nodata	&	109	&	11	&	40	&	85	&	111	&	141	&	\nodata	\\
47107	&	73	&	53	&	22	&	112	&	70	&	27	&	94	&	152	&	15	&	40	&	73	&	114	&	175	&	147	\\
47110	&	46	&	37	&	22	&	80	&	45	&	15	&	76	&	108	&	9	&	27	&	56	&	89	&	130	&	106	\\
47146	&	83	&	\nodata	&	44	&	114	&	91	&	39	&	117	&	163	&	20	&	54	&	106	&	115	&	167	&	153	\\
47150	&	84	&	\nodata	&	40	&	117	&	86	&	42	&	115	&	\nodata	&	\nodata	&	57	&	98	&	131	&	\nodata	&	\nodata	\\
47151	&	\nodata	&	\nodata	&	\nodata	&	51	&	31	&	9	&	51	&	70	&	\nodata	&	\nodata	&	43	&	65	&	99	&	\nodata	\\
47153	&	138	&	\nodata	&	65	&	170	&	131	&	58	&	144	&	189	&	\nodata	&	95	&	134	&	168	&	232	&	\nodata	\\
47176	&	62	&	49	&	27	&	95	&	67	&	22	&	91	&	120	&	\nodata	&	35	&	76	&	105	&	142	&	128	\\
47186	&	112	&	102	&	54	&	146	&	116	&	58	&	139	&	\nodata	&	38	&	86	&	118	&	150	&	199	&	\nodata	\\
47187	&	92	&	\nodata	&	52	&	125	&	96	&	45	&	119	&	136	&	\nodata	&	61	&	117	&	122	&	\nodata	&	\nodata	\\
47199	&	84	&	47	&	24	&	116	&	70	&	27	&	92	&	150	&	15	&	46	&	76	&	116	&	157	&	\nodata	\\
47269	&	67	&	\nodata	&	33	&	95	&	69	&	31	&	97	&	121	&	12	&	41	&	85	&	111	&	140	&	\nodata	\\
47299	&	\nodata	&	19	&	9	&	\nodata	&	\nodata	&	\nodata	&	55	&	98	&	\nodata	&	21	&	45	&	\nodata	&	120	&	90	\\
47307	&	74	&	45	&	23	&	112	&	70	&	31	&	108	&	150	&	\nodata	&	44	&	79	&	112	&	169	&	138	\\
47331	&	\nodata	&	16	&	\nodata	&	29	&	\nodata	&	\nodata	&	33	&	81	&	\nodata	&	12	&	\nodata	&	63	&	90	&	52	\\
47338	&	53	&	45	&	15	&	80	&	55	&	13	&	75	&	106	&	\nodata	&	26	&	57	&	82	&	132	&	114	\\
47339	&	\nodata	&	\nodata	&	\nodata	&	68	&	39	&	18	&	62	&	88	&	\nodata	&	20	&	55	&	83	&	110	&	94	\\
47348	&	73	&	53	&	32	&	102	&	69	&	30	&	90	&	123	&	\nodata	&	42	&	82	&	102	&	150	&	139	\\
47354	&	87	&	\nodata	&	57	&	132	&	103	&	56	&	120	&	140	&	\nodata	&	80	&	124	&	131	&	\nodata	&	\nodata	\\
47387	&	61	&	41	&	21	&	86	&	52	&	21	&	85	&	115	&	14	&	31	&	63	&	100	&	143	&	120	\\
47399	&	108	&	82	&	42	&	141	&	99	&	51	&	125	&	169	&	31	&	78	&	99	&	120	&	187	&	178	\\
47400	&	75	&	69	&	27	&	107	&	75	&	36	&	102	&	128	&	17	&	51	&	93	&	119	&	149	&	144	\\
47405	&	66	&	30	&	20	&	95	&	60	&	21	&	93	&	133	&	\nodata	&	38	&	62	&	97	&	171	&	138	\\
47420	&	64	&	51	&	\nodata	&	84	&	54	&	26	&	76	&	109	&	16	&	37	&	70	&	92	&	134	&	111	\\
47443	&	28	&	24	&	8	&	44	&	24	&	\nodata	&	44	&	76	&	\nodata	&	21	&	34	&	49	&	108	&	75	\\
47450	&	37	&	\nodata	&	\nodata	&	69	&	35	&	15	&	56	&	80	&	11	&	11	&	45	&	70	&	110	&	92	\\
48028	&	56	&	35	&	16	&	85	&	48	&	17	&	82	&	117	&	\nodata	&	27	&	58	&	92	&	144	&	113	\\
48036	&	38	&	31	&	14	&	65	&	\nodata	&	\nodata	&	\nodata	&	78	&	\nodata	&	\nodata	&	58	&	82	&	111	&	93	\\
48049	&	90	&	52	&	32	&	122	&	78	&	34	&	122	&	166	&	22	&	56	&	84	&	107	&	190	&	154	\\
48060	&	89	&	49	&	20	&	126	&	76	&	31	&	113	&	165	&	\nodata	&	48	&	90	&	117	&	203	&	\nodata	\\
48067	&	56	&	\nodata	&	22	&	90	&	58	&	27	&	92	&	108	&	\nodata	&	35	&	73	&	102	&	137	&	\nodata	\\
48083	&	73	&	82	&	33	&	113	&	70	&	33	&	96	&	132	&	\nodata	&	47	&	95	&	120	&	158	&	\nodata	\\
48099	&	141	&	\nodata	&	\nodata	&	150	&	127	&	92	&	\nodata	&	172	&	\nodata	&	\nodata	&	129	&	\nodata	&	\nodata	&	\nodata	\\
48116	&	\nodata	&	\nodata	&	\nodata	&	165	&	127	&	84	&	\nodata	&	\nodata	&	76	&	\nodata	&	147	&	\nodata	&	\nodata	&	\nodata	\\
48120	&	115	&	73	&	43	&	140	&	101	&	55	&	140	&	161	&	\nodata	&	\nodata	&	107	&	135	&	198	&	\nodata	\\
48150	&	130	&	\nodata	&	77	&	164	&	115	&	70	&	\nodata	&	194	&	53	&	\nodata	&	120	&	147	&	227	&	\nodata	\\
48151	&	36	&	18	&	12	&	54	&	35	&	11	&	58	&	86	&	\nodata	&	19	&	51	&	69	&	120	&	97	\\
48186	&	32	&	20	&	\nodata	&	57	&	21	&	\nodata	&	62	&	92	&	\nodata	&	15	&	51	&	75	&	115	&	85	\\
48197	&	\nodata	&	\nodata	&	11	&	56	&	\nodata	&	13	&	65	&	82	&	16	&	17	&	44	&	74	&	111	&	82	\\
48221	&	73	&	75	&	33	&	111	&	74	&	41	&	108	&	119	&	\nodata	&	50	&	84	&	114	&	\nodata	&	\nodata	\\
48228	&	40	&	28	&	\nodata	&	69	&	36	&	16	&	66	&	102	&	\nodata	&	\nodata	&	49	&	86	&	125	&	106	\\
48235	&	96	&	81	&	36	&	124	&	87	&	40	&	118	&	141	&	\nodata	&	82	&	96	&	123	&	174	&	163	\\
48247	&	44	&	41	&	19	&	76	&	45	&	16	&	68	&	100	&	\nodata	&	27	&	58	&	86	&	129	&	105	\\
48259	&	37	&	24	&	13	&	63	&	26	&	\nodata	&	53	&	93	&	9	&	16	&	42	&	81	&	119	&	97	\\
48281	&	\nodata	&	\nodata	&	29	&	85	&	56	&	\nodata	&	80	&	110	&	\nodata	&	28	&	68	&	97	&	139	&	\nodata	\\
48305	&	108	&	\nodata	&	60	&	144	&	112	&	62	&	131	&	168	&	42	&	\nodata	&	117	&	\nodata	&	189	&	\nodata	\\
48323	&	129	&	\nodata	&	96	&	160	&	126	&	83	&	\nodata	&	\nodata	&	\nodata	&	130	&	153	&	167	&	\nodata	&	\nodata	\\
48367	&	98	&	61	&	27	&	134	&	88	&	34	&	132	&	171	&	25	&	57	&	89	&	131	&	186	&	160	\\
48370	&	77	&	71	&	38	&	115	&	80	&	34	&	106	&	142	&	\nodata	&	43	&	87	&	119	&	\nodata	&	\nodata	\\
48392	&	69	&	51	&	20	&	104	&	67	&	28	&	95	&	125	&	\nodata	&	39	&	73	&	109	&	164	&	131	\\
48409	&	31	&	14	&	\nodata	&	46	&	23	&	7	&	45	&	78	&	6	&	\nodata	&	31	&	63	&	106	&	77	\\
49013	&	68	&	52	&	25	&	100	&	56	&	28	&	93	&	119	&	16	&	37	&	76	&	105	&	153	&	\nodata	\\
49022	&	38	&	20	&	\nodata	&	68	&	34	&	\nodata	&	65	&	93	&	5	&	19	&	38	&	68	&	109	&	89	\\
49037	&	32	&	18	&	10	&	48	&	\nodata	&	6	&	57	&	82	&	\nodata	&	15	&	39	&	71	&	\nodata	&	\nodata	\\
49056	&	143	&	\nodata	&	90	&	178	&	146	&	81	&	173	&	207	&	56	&	123	&	152	&	174	&	\nodata	&	\nodata	\\
49072	&	44	&	23	&	15	&	60	&	42	&	\nodata	&	65	&	87	&	\nodata	&	\nodata	&	47	&	78	&	124	&	88	\\
49088	&	36	&	22	&	12	&	59	&	36	&	18	&	66	&	88	&	\nodata	&	24	&	45	&	78	&	112	&	83	\\
49111	&	72	&	\nodata	&	55	&	111	&	85	&	45	&	102	&	\nodata	&	25	&	58	&	97	&	114	&	\nodata	&	\nodata	\\
49123	&	69	&	24	&	16	&	105	&	62	&	20	&	97	&	148	&	\nodata	&	35	&	60	&	97	&	169	&	131	\\
49134	&	70	&	53	&	24	&	101	&	65	&	29	&	96	&	124	&	18	&	36	&	80	&	108	&	142	&	133	\\
49148	&	91	&	77	&	46	&	118	&	91	&	48	&	116	&	147	&	26	&	64	&	89	&	115	&	171	&	158	\\
49177	&	66	&	65	&	34	&	100	&	68	&	34	&	94	&	121	&	\nodata	&	37	&	86	&	115	&	152	&	\nodata	\\
49179	&	28	&	\nodata	&	10	&	62	&	37	&	\nodata	&	60	&	84	&	6	&	9	&	44	&	73	&	109	&	92	\\
49188	&	21	&	20	&	\nodata	&	35	&	\nodata	&	\nodata	&	\nodata	&	55	&	\nodata	&	\nodata	&	\nodata	&	51	&	79	&	54	\\
49193	&	74	&	56	&	23	&	115	&	79	&	31	&	102	&	132	&	\nodata	&	39	&	83	&	110	&	167	&	\nodata	\\
49205	&	41	&	27	&	13	&	77	&	44	&	10	&	68	&	94	&	\nodata	&	26	&	55	&	79	&	115	&	94	\\
49212	&	118	&	\nodata	&	69	&	161	&	120	&	70	&	140	&	178	&	\nodata	&	80	&	140	&	147	&	\nodata	&	\nodata	\\
49238	&	45	&	31	&	21	&	76	&	43	&	14	&	76	&	99	&	\nodata	&	23	&	52	&	92	&	132	&	107	\\
49249	&	87	&	70	&	38	&	114	&	80	&	38	&	110	&	135	&	21	&	48	&	88	&	113	&	155	&	148	\\
49252	&	39	&	38	&	\nodata	&	49	&	48	&	23	&	59	&	92	&	12	&	24	&	\nodata	&	73	&	108	&	\nodata	\\
49255	&	26	&	14	&	8	&	41	&	\nodata	&	14	&	53	&	82	&	\nodata	&	12	&	33	&	64	&	99	&	86	\\
49293	&	76	&	72	&	\nodata	&	113	&	80	&	39	&	101	&	127	&	\nodata	&	48	&	83	&	109	&	140	&	135	\\
49322	&	34	&	25	&	14	&	58	&	37	&	11	&	57	&	93	&	\nodata	&	14	&	40	&	69	&	117	&	98	\\
49333	&	34	&	20	&	7	&	60	&	29	&	22	&	55	&	79	&	6	&	11	&	39	&	74	&	115	&	98	\\
50022	&	\nodata	&	29	&	\nodata	&	64	&	35	&	\nodata	&	67	&	98	&	14	&	27	&	40	&	69	&	111	&	80	\\
50037	&	49	&	47	&	19	&	79	&	47	&	24	&	76	&	104	&	\nodata	&	29	&	67	&	96	&	140	&	116	\\
50046	&	32	&	34	&	19	&	57	&	\nodata	&	\nodata	&	60	&	77	&	\nodata	&	\nodata	&	49	&	92	&	113	&	87	\\
50066	&	60	&	64	&	34	&	93	&	81	&	35	&	90	&	128	&	\nodata	&	44	&	89	&	113	&	153	&	\nodata	\\
50078	&	63	&	44	&	\nodata	&	96	&	62	&	25	&	93	&	125	&	\nodata	&	31	&	70	&	96	&	160	&	129	\\
50108	&	67	&	59	&	23	&	100	&	63	&	28	&	83	&	111	&	16	&	40	&	79	&	102	&	137	&	130	\\
50109	&	47	&	23	&	\nodata	&	65	&	41	&	\nodata	&	67	&	97	&	\nodata	&	23	&	41	&	81	&	123	&	93	\\
50133	&	76	&	44	&	\nodata	&	103	&	64	&	23	&	99	&	142	&	\nodata	&	39	&	73	&	104	&	155	&	\nodata	\\
50163	&	23	&	16	&	\nodata	&	48	&	23	&	\nodata	&	30	&	67	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	96	&	\nodata	\\
50167	&	57	&	45	&	14	&	87	&	51	&	21	&	83	&	116	&	\nodata	&	34	&	64	&	99	&	147	&	118	\\
50172	&	59	&	53	&	20	&	87	&	54	&	21	&	77	&	104	&	\nodata	&	25	&	72	&	104	&	134	&	\nodata	\\
50187	&	105	&	\nodata	&	52	&	137	&	107	&	59	&	134	&	\nodata	&	43	&	88	&	113	&	146	&	\nodata	&	\nodata	\\
50191	&	45	&	51	&	22	&	78	&	48	&	23	&	72	&	98	&	\nodata	&	25	&	62	&	92	&	121	&	\nodata	\\
50193	&	111	&	\nodata	&	59	&	154	&	115	&	57	&	138	&	175	&	\nodata	&	90	&	134	&	154	&	\nodata	&	\nodata	\\
50198	&	55	&	61	&	\nodata	&	90	&	\nodata	&	22	&	92	&	100	&	15	&	31	&	79	&	99	&	145	&	119	\\
50218	&	84	&	\nodata	&	35	&	115	&	86	&	40	&	105	&	136	&	21	&	56	&	98	&	118	&	161	&	\nodata	\\
50228	&	58	&	35	&	\nodata	&	85	&	59	&	23	&	83	&	110	&	16	&	24	&	68	&	95	&	138	&	121	\\
50245	&	44	&	33	&	\nodata	&	80	&	49	&	19	&	79	&	104	&	\nodata	&	31	&	47	&	90	&	135	&	111	\\
50253	&	67	&	45	&	\nodata	&	104	&	70	&	26	&	102	&	126	&	\nodata	&	37	&	74	&	103	&	\nodata	&	132	\\
50259	&	119	&	\nodata	&	49	&	154	&	113	&	55	&	142	&	169	&	40	&	80	&	113	&	143	&	\nodata	&	\nodata	\\
50267	&	60	&	35	&	20	&	85	&	60	&	25	&	85	&	120	&	9	&	26	&	\nodata	&	91	&	135	&	121	\\
50291	&	60	&	30	&	12	&	72	&	56	&	\nodata	&	80	&	94	&	8	&	36	&	59	&	88	&	136	&	\nodata	\\
50293	&	49	&	46	&	28	&	83	&	56	&	28	&	87	&	111	&	11	&	35	&	64	&	96	&	138	&	117	\\
50294	&	28	&	25	&	18	&	58	&	40	&	\nodata	&	63	&	81	&	9	&	15	&	44	&	84	&	112	&	89	\\
50304	&	37	&	37	&	14	&	70	&	42	&	16	&	55	&	98	&	12	&	17	&	51	&	88	&	131	&	102	\\
51021	&	102	&	77	&	49	&	135	&	101	&	48	&	147	&	169	&	29	&	70	&	100	&	\nodata	&	214	&	\nodata	\\
51024	&	61	&	57	&	34	&	94	&	61	&	27	&	92	&	127	&	14	&	51	&	89	&	102	&	139	&	124	\\
51074	&	106	&	\nodata	&	55	&	149	&	118	&	56	&	134	&	161	&	\nodata	&	82	&	132	&	142	&	\nodata	&	\nodata	\\
51079	&	74	&	68	&	37	&	106	&	69	&	33	&	96	&	128	&	\nodata	&	46	&	90	&	110	&	151	&	146	\\
51080	&	94	&	\nodata	&	46	&	124	&	95	&	50	&	119	&	154	&	30	&	63	&	101	&	127	&	175	&	\nodata	\\
51091	&	46	&	22	&	8	&	74	&	36	&	15	&	64	&	111	&	\nodata	&	\nodata	&	48	&	81	&	135	&	105	\\
51121	&	32	&	29	&	\nodata	&	64	&	36	&	\nodata	&	63	&	105	&	\nodata	&	19	&	46	&	74	&	120	&	89	\\
51132	&	117	&	\nodata	&	70	&	150	&	121	&	65	&	151	&	179	&	50	&	89	&	\nodata	&	151	&	\nodata	&	181	\\
51136	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	10	&	\nodata	&	78	&	\nodata	&	12	&	39	&	65	&	\nodata	&	61	\\
51156	&	62	&	51	&	22	&	98	&	60	&	26	&	95	&	123	&	\nodata	&	34	&	72	&	100	&	153	&	\nodata	\\
51254	&	81	&	\nodata	&	34	&	98	&	75	&	34	&	101	&	129	&	\nodata	&	54	&	95	&	127	&	153	&	\nodata	\\
51257	&	26	&	19	&	8	&	48	&	26	&	9	&	51	&	79	&	\nodata	&	11	&	30	&	66	&	102	&	80	\\
51259	&	44	&	32	&	13	&	73	&	37	&	12	&	63	&	96	&	\nodata	&	23	&	51	&	87	&	122	&	\nodata	\\
52017	&	91	&	52	&	28	&	122	&	78	&	34	&	119	&	158	&	16	&	54	&	85	&	117	&	174	&	161	\\
52035	&	101	&	70	&	30	&	149	&	93	&	36	&	135	&	177	&	\nodata	&	56	&	96	&	141	&	207	&	\nodata	\\
52039	&	\nodata	&	12	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	57	&	7	&	\nodata	&	27	&	58	&	\nodata	&	\nodata	\\
52103	&	103	&	\nodata	&	55	&	129	&	101	&	61	&	137	&	157	&	33	&	72	&	109	&	128	&	181	&	176	\\
52105	&	39	&	39	&	\nodata	&	69	&	\nodata	&	\nodata	&	67	&	103	&	\nodata	&	16	&	57	&	86	&	117	&	104	\\
52106	&	\nodata	&	34	&	18	&	75	&	56	&	27	&	\nodata	&	\nodata	&	\nodata	&	32	&	61	&	92	&	122	&	108	\\
52109	&	51	&	29	&	11	&	81	&	45	&	\nodata	&	78	&	111	&	13	&	22	&	55	&	90	&	144	&	119	\\
52110	&	38	&	\nodata	&	13	&	50	&	26	&	\nodata	&	51	&	76	&	\nodata	&	\nodata	&	35	&	69	&	90	&	\nodata	\\
52111	&	140	&	\nodata	&	\nodata	&	159	&	133	&	87	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	132	&	159	&	\nodata	&	\nodata	\\
52133	&	\nodata	&	36	&	12	&	46	&	\nodata	&	\nodata	&	\nodata	&	91	&	\nodata	&	18	&	46	&	78	&	\nodata	&	94	\\
52139	&	105	&	85	&	63	&	131	&	111	&	59	&	139	&	158	&	44	&	89	&	105	&	123	&	177	&	158	\\
52151	&	37	&	21	&	\nodata	&	66	&	34	&	16	&	64	&	96	&	\nodata	&	\nodata	&	45	&	81	&	110	&	\nodata	\\
52154	&	14	&	\nodata	&	6	&	29	&	13	&	\nodata	&	42	&	67	&	6	&	\nodata	&	\nodata	&	53	&	92	&	\nodata	\\
52167	&	71	&	35	&	18	&	86	&	58	&	20	&	92	&	134	&	11	&	35	&	68	&	94	&	143	&	\nodata	\\
52180	&	51	&	\nodata	&	\nodata	&	78	&	46	&	20	&	74	&	107	&	\nodata	&	31	&	60	&	98	&	129	&	109	\\
52192	&	59	&	46	&	\nodata	&	82	&	61	&	23	&	93	&	120	&	\nodata	&	32	&	75	&	97	&	151	&	121	\\
52204	&	\nodata	&	\nodata	&	9	&	\nodata	&	\nodata	&	\nodata	&	32	&	52	&	\nodata	&	\nodata	&	\nodata	&	55	&	\nodata	&	60	\\
52222	&	41	&	\nodata	&	\nodata	&	61	&	32	&	14	&	52	&	101	&	8	&	22	&	42	&	73	&	118	&	90	\\
53012	&	28	&	16	&	\nodata	&	57	&	32	&	15	&	53	&	90	&	\nodata	&	14	&	44	&	75	&	114	&	89	\\
53054	&	31	&	24	&	7	&	61	&	32	&	10	&	62	&	97	&	\nodata	&	19	&	39	&	80	&	116	&	84	\\
53058	&	40	&	27	&	9	&	65	&	40	&	14	&	66	&	95	&	7	&	\nodata	&	47	&	75	&	121	&	\nodata	\\
53067	&	64	&	37	&	19	&	93	&	55	&	23	&	86	&	117	&	12	&	32	&	58	&	94	&	140	&	121	\\
53076	&	62	&	\nodata	&	23	&	92	&	68	&	37	&	96	&	117	&	\nodata	&	38	&	82	&	103	&	140	&	123	\\
53114	&	96	&	82	&	43	&	129	&	95	&	45	&	121	&	145	&	\nodata	&	68	&	104	&	115	&	190	&	164	\\
53119	&	23	&	18	&	\nodata	&	52	&	31	&	16	&	44	&	81	&	\nodata	&	\nodata	&	41	&	\nodata	&	105	&	70	\\
53132	&	43	&	38	&	\nodata	&	76	&	42	&	16	&	68	&	102	&	6	&	27	&	54	&	87	&	128	&	109	\\
53178	&	41	&	22	&	11	&	67	&	39	&	12	&	64	&	99	&	9	&	16	&	46	&	83	&	112	&	100	\\
53185	&	80	&	45	&	22	&	110	&	68	&	28	&	102	&	138	&	18	&	47	&	74	&	110	&	166	&	130	\\
53203	&	29	&	26	&	13	&	57	&	32	&	12	&	56	&	88	&	\nodata	&	14	&	38	&	77	&	110	&	82	\\
54018	&	53	&	50	&	19	&	78	&	54	&	23	&	73	&	100	&	\nodata	&	28	&	63	&	95	&	120	&	\nodata	\\
54022	&	127	&	\nodata	&	88	&	164	&	141	&	81	&	157	&	183	&	\nodata	&	115	&	133	&	157	&	\nodata	&	\nodata	\\
54031	&	107	&	\nodata	&	67	&	136	&	112	&	61	&	125	&	161	&	45	&	89	&	119	&	130	&	\nodata	&	183	\\
54064	&	\nodata	&	20	&	\nodata	&	\nodata	&	26	&	12	&	46	&	\nodata	&	6	&	\nodata	&	41	&	66	&	104	&	79	\\
54073	&	24	&	\nodata	&	\nodata	&	51	&	\nodata	&	\nodata	&	50	&	90	&	8	&	20	&	38	&	76	&	\nodata	&	80	\\
54084	&	30	&	31	&	14	&	60	&	\nodata	&	12	&	51	&	91	&	7	&	16	&	\nodata	&	70	&	\nodata	&	\nodata	\\
54095	&	33	&	23	&	16	&	64	&	24	&	10	&	63	&	91	&	\nodata	&	\nodata	&	\nodata	&	74	&	111	&	\nodata	\\
54105	&	\nodata	&	\nodata	&	78	&	147	&	113	&	60	&	140	&	178	&	\nodata	&	88	&	138	&	155	&	\nodata	&	\nodata	\\
54132	&	52	&	34	&	23	&	77	&	41	&	17	&	77	&	101	&	16	&	30	&	63	&	89	&	131	&	104	\\
54148	&	90	&	64	&	29	&	123	&	86	&	31	&	110	&	151	&	22	&	58	&	89	&	110	&	182	&	151	\\
54154	&	25	&	23	&	9	&	47	&	24	&	9	&	49	&	73	&	\nodata	&	\nodata	&	36	&	71	&	105	&	77	\\
55028	&	98	&	\nodata	&	49	&	128	&	103	&	54	&	125	&	\nodata	&	40	&	77	&	110	&	124	&	178	&	172	\\
55029	&	83	&	\nodata	&	35	&	113	&	80	&	39	&	107	&	137	&	17	&	56	&	108	&	118	&	158	&	152	\\
55056	&	35	&	35	&	\nodata	&	62	&	39	&	\nodata	&	51	&	89	&	10	&	\nodata	&	61	&	77	&	106	&	\nodata	\\
55063	&	80	&	72	&	32	&	114	&	77	&	35	&	105	&	138	&	20	&	50	&	89	&	112	&	160	&	\nodata	\\
55071	&	150	&	\nodata	&	99	&	182	&	142	&	75	&	156	&	195	&	\nodata	&	120	&	140	&	160	&	\nodata	&	\nodata	\\
55089	&	46	&	28	&	13	&	74	&	44	&	13	&	78	&	112	&	\nodata	&	21	&	53	&	95	&	145	&	110	\\
55101	&	105	&	\nodata	&	66	&	143	&	111	&	58	&	137	&	\nodata	&	\nodata	&	85	&	120	&	142	&	\nodata	&	\nodata	\\
55102	&	58	&	52	&	15	&	86	&	54	&	24	&	85	&	118	&	\nodata	&	30	&	73	&	105	&	144	&	\nodata	\\
55111	&	95	&	70	&	38	&	121	&	87	&	42	&	124	&	147	&	24	&	57	&	96	&	119	&	172	&	156	\\
55114	&	114	&	\nodata	&	47	&	146	&	111	&	59	&	135	&	169	&	38	&	87	&	109	&	129	&	\nodata	&	181	\\
55121	&	137	&	\nodata	&	80	&	178	&	142	&	72	&	163	&	205	&	\nodata	&	111	&	\nodata	&	167	&	\nodata	&	\nodata	\\
55122	&	90	&	\nodata	&	45	&	119	&	82	&	48	&	108	&	135	&	\nodata	&	63	&	101	&	117	&	\nodata	&	156	\\
55131	&	50	&	\nodata	&	12	&	57	&	\nodata	&	\nodata	&	52	&	84	&	11	&	\nodata	&	47	&	80	&	104	&	89	\\
55142	&	116	&	\nodata	&	79	&	157	&	121	&	66	&	141	&	176	&	\nodata	&	85	&	137	&	148	&	\nodata	&	\nodata	\\
55149	&	110	&	\nodata	&	62	&	139	&	114	&	61	&	135	&	\nodata	&	\nodata	&	83	&	124	&	138	&	\nodata	&	\nodata	\\
55152	&	\nodata	&	49	&	15	&	91	&	65	&	21	&	80	&	128	&	\nodata	&	\nodata	&	80	&	95	&	\nodata	&	115	\\
55165	&	44	&	29	&	14	&	74	&	42	&	\nodata	&	67	&	95	&	\nodata	&	29	&	49	&	78	&	128	&	104	\\
56024	&	76	&	\nodata	&	\nodata	&	98	&	74	&	33	&	96	&	119	&	17	&	35	&	91	&	106	&	150	&	\nodata	\\
56028	&	36	&	24	&	\nodata	&	63	&	35	&	\nodata	&	59	&	92	&	\nodata	&	16	&	46	&	73	&	119	&	95	\\
56040	&	42	&	26	&	\nodata	&	76	&	44	&	\nodata	&	68	&	101	&	7	&	\nodata	&	54	&	90	&	128	&	105	\\
56056	&	27	&	\nodata	&	14	&	51	&	22	&	8	&	52	&	81	&	\nodata	&	17	&	34	&	69	&	88	&	61	\\
56070	&	67	&	\nodata	&	30	&	91	&	64	&	29	&	81	&	111	&	14	&	36	&	80	&	101	&	\nodata	&	118	\\
56087	&	92	&	48	&	28	&	119	&	82	&	27	&	109	&	153	&	\nodata	&	47	&	81	&	113	&	182	&	155	\\
56106	&	43	&	27	&	11	&	67	&	38	&	17	&	67	&	96	&	\nodata	&	20	&	55	&	80	&	125	&	94	\\
56114	&	52	&	47	&	20	&	87	&	56	&	21	&	81	&	107	&	18	&	33	&	58	&	90	&	133	&	108	\\
56118	&	35	&	27	&	\nodata	&	70	&	38	&	19	&	63	&	96	&	8	&	17	&	44	&	81	&	116	&	94	\\
56128	&	42	&	28	&	\nodata	&	62	&	40	&	\nodata	&	60	&	89	&	\nodata	&	25	&	\nodata	&	79	&	117	&	\nodata	\\
57010	&	84	&	67	&	29	&	112	&	80	&	32	&	107	&	143	&	\nodata	&	69	&	93	&	110	&	170	&	143	\\
57029	&	\nodata	&	17	&	\nodata	&	36	&	\nodata	&	\nodata	&	32	&	68	&	\nodata	&	14	&	26	&	58	&	97	&	\nodata	\\
57054	&	119	&	94	&	53	&	150	&	109	&	48	&	132	&	172	&	35	&	85	&	105	&	139	&	200	&	\nodata	\\
57058	&	26	&	24	&	12	&	63	&	37	&	9	&	58	&	86	&	\nodata	&	\nodata	&	51	&	71	&	\nodata	&	84	\\
57067	&	53	&	\nodata	&	13	&	75	&	39	&	23	&	72	&	107	&	\nodata	&	23	&	\nodata	&	88	&	129	&	100	\\
57073	&	35	&	32	&	12	&	68	&	42	&	15	&	62	&	93	&	\nodata	&	19	&	49	&	78	&	122	&	92	\\
57076	&	49	&	\nodata	&	\nodata	&	78	&	55	&	19	&	70	&	111	&	\nodata	&	22	&	57	&	90	&	127	&	110	\\
57083	&	30	&	\nodata	&	9	&	49	&	26	&	11	&	49	&	79	&	\nodata	&	\nodata	&	40	&	62	&	110	&	79	\\
57085	&	31	&	19	&	\nodata	&	56	&	28	&	8	&	54	&	78	&	8	&	16	&	33	&	63	&	106	&	79	\\
57091	&	53	&	59	&	30	&	79	&	52	&	30	&	85	&	116	&	\nodata	&	32	&	76	&	103	&	126	&	\nodata	\\
57114	&	39	&	21	&	12	&	58	&	38	&	\nodata	&	56	&	76	&	\nodata	&	9	&	43	&	67	&	107	&	91	\\
57127	&	40	&	27	&	14	&	63	&	\nodata	&	\nodata	&	55	&	91	&	\nodata	&	11	&	48	&	77	&	112	&	\nodata	\\
58043	&	27	&	19	&	11	&	54	&	28	&	12	&	55	&	89	&	\nodata	&	16	&	\nodata	&	71	&	109	&	83	\\
58059	&	18	&	\nodata	&	10	&	51	&	24	&	\nodata	&	52	&	73	&	\nodata	&	\nodata	&	35	&	66	&	108	&	80	\\
58077	&	\nodata	&	\nodata	&	\nodata	&	38	&	\nodata	&	10	&	44	&	81	&	\nodata	&	\nodata	&	36	&	63	&	102	&	\nodata	\\
58087	&	61	&	33	&	22	&	90	&	57	&	19	&	84	&	116	&	9	&	31	&	\nodata	&	89	&	127	&	122	\\
59016	&	\nodata	&	13	&	9	&	37	&	\nodata	&	\nodata	&	39	&	73	&	\nodata	&	12	&	34	&	55	&	98	&	70	\\
59024	&	153	&	\nodata	&	91	&	201	&	157	&	\nodata	&	182	&	260	&	\nodata	&	125	&	177	&	182	&	\nodata	&	\nodata	\\
59036	&	52	&	41	&	20	&	82	&	46	&	16	&	76	&	111	&	\nodata	&	\nodata	&	54	&	96	&	127	&	\nodata	\\
59047	&	83	&	\nodata	&	39	&	119	&	93	&	35	&	100	&	126	&	13	&	51	&	78	&	119	&	156	&	137	\\
59085	&	66	&	37	&	18	&	86	&	60	&	\nodata	&	92	&	128	&	\nodata	&	\nodata	&	74	&	92	&	162	&	\nodata	\\
59089	&	62	&	55	&	30	&	97	&	61	&	27	&	92	&	125	&	19	&	43	&	74	&	95	&	138	&	128	\\
59090	&	54	&	39	&	13	&	87	&	54	&	20	&	83	&	116	&	13	&	34	&	65	&	95	&	139	&	112	\\
59094	&	26	&	\nodata	&	6	&	50	&	29	&	11	&	\nodata	&	78	&	\nodata	&	\nodata	&	34	&	61	&	105	&	77	\\
60034	&	24	&	\nodata	&	\nodata	&	40	&	28	&	\nodata	&	55	&	74	&	\nodata	&	7	&	41	&	\nodata	&	109	&	79	\\
60058	&	130	&	\nodata	&	\nodata	&	167	&	137	&	95	&	156	&	\nodata	&	\nodata	&	131	&	163	&	154	&	\nodata	&	\nodata	\\
60059	&	36	&	\nodata	&	9	&	48	&	\nodata	&	\nodata	&	44	&	75	&	\nodata	&	\nodata	&	\nodata	&	68	&	110	&	75	\\
60064	&	30	&	23	&	11	&	47	&	21	&	10	&	45	&	82	&	\nodata	&	21	&	43	&	65	&	109	&	\nodata	\\
60065	&	53	&	\nodata	&	13	&	79	&	43	&	19	&	71	&	100	&	12	&	26	&	55	&	95	&	136	&	110	\\
60066	&	68	&	\nodata	&	31	&	107	&	69	&	39	&	94	&	121	&	\nodata	&	52	&	100	&	114	&	141	&	\nodata	\\
60067	&	14	&	\nodata	&	12	&	55	&	15	&	\nodata	&	40	&	72	&	\nodata	&	14	&	31	&	61	&	105	&	68	\\
60069	&	44	&	53	&	28	&	74	&	42	&	23	&	66	&	98	&	\nodata	&	\nodata	&	57	&	101	&	132	&	99	\\
60073	&	128	&	\nodata	&	86	&	169	&	135	&	79	&	146	&	\nodata	&	\nodata	&	117	&	156	&	\nodata	&	\nodata	&	\nodata	\\
60088	&	42	&	\nodata	&	\nodata	&	69	&	32	&	17	&	66	&	95	&	\nodata	&	31	&	56	&	81	&	117	&	97	\\
60101	&	40	&	23	&	8	&	67	&	40	&	13	&	62	&	95	&	\nodata	&	21	&	53	&	77	&	119	&	87	\\
61015	&	114	&	71	&	36	&	140	&	98	&	37	&	127	&	189	&	22	&	69	&	97	&	123	&	191	&	170	\\
61026	&	34	&	\nodata	&	11	&	65	&	38	&	\nodata	&	46	&	86	&	\nodata	&	17	&	36	&	66	&	117	&	87	\\
61042	&	71	&	52	&	26	&	102	&	67	&	27	&	89	&	124	&	\nodata	&	39	&	68	&	100	&	149	&	\nodata	\\
61046	&	32	&	16	&	\nodata	&	61	&	31	&	17	&	55	&	88	&	\nodata	&	\nodata	&	39	&	69	&	115	&	85	\\
61050	&	108	&	\nodata	&	51	&	146	&	109	&	51	&	128	&	158	&	\nodata	&	73	&	113	&	137	&	192	&	183	\\
61067	&	125	&	\nodata	&	66	&	153	&	123	&	79	&	144	&	182	&	56	&	110	&	\nodata	&	154	&	\nodata	&	\nodata	\\
61070	&	65	&	40	&	21	&	98	&	56	&	27	&	96	&	\nodata	&	11	&	29	&	73	&	102	&	148	&	\nodata	\\
61075	&	30	&	\nodata	&	6	&	47	&	21	&	\nodata	&	51	&	74	&	\nodata	&	\nodata	&	\nodata	&	63	&	105	&	\nodata	\\
61085	&	127	&	\nodata	&	63	&	169	&	130	&	63	&	148	&	194	&	\nodata	&	93	&	146	&	158	&	\nodata	&	\nodata	\\
62018	&	17	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	64	&	\nodata	&	\nodata	&	28	&	54	&	93	&	\nodata	\\
62058	&	75	&	\nodata	&	\nodata	&	108	&	70	&	36	&	90	&	122	&	\nodata	&	38	&	77	&	109	&	144	&	\nodata	\\
63021	&	60	&	52	&	26	&	90	&	59	&	\nodata	&	82	&	113	&	\nodata	&	38	&	72	&	98	&	133	&	114	\\
63027	&	38	&	22	&	15	&	62	&	\nodata	&	11	&	51	&	90	&	\nodata	&	20	&	52	&	75	&	113	&	90	\\
63052	&	53	&	50	&	18	&	88	&	55	&	23	&	80	&	118	&	\nodata	&	25	&	71	&	95	&	136	&	117	\\
64023	&	14	&	\nodata	&	13	&	\nodata	&	15	&	\nodata	&	\nodata	&	56	&	\nodata	&	\nodata	&	\nodata	&	55	&	92	&	\nodata	\\
64049	&	63	&	42	&	26	&	85	&	52	&	24	&	84	&	121	&	\nodata	&	33	&	71	&	89	&	139	&	\nodata	\\
64057	&	\nodata	&	18	&	\nodata	&	44	&	\nodata	&	\nodata	&	50	&	66	&	\nodata	&	13	&	36	&	66	&	90	&	\nodata	\\
64064	&	27	&	\nodata	&	\nodata	&	38	&	18	&	14	&	\nodata	&	76	&	\nodata	&	\nodata	&	32	&	60	&	101	&	71	\\
64067	&	\nodata	&	\nodata	&	18	&	81	&	51	&	29	&	85	&	110	&	\nodata	&	36	&	59	&	91	&	132	&	114	\\
64074	&	32	&	30	&	18	&	62	&	39	&	12	&	54	&	85	&	\nodata	&	\nodata	&	49	&	77	&	112	&	93	\\
65042	&	18	&	16	&	\nodata	&	34	&	\nodata	&	\nodata	&	38	&	\nodata	&	\nodata	&	\nodata	&	31	&	56	&	\nodata	&	\nodata	\\
65046	&	29	&	16	&	7	&	55	&	29	&	\nodata	&	50	&	80	&	6	&	\nodata	&	\nodata	&	67	&	108	&	78	\\
65057	&	\nodata	&	45	&	11	&	58	&	\nodata	&	\nodata	&	73	&	82	&	\nodata	&	15	&	47	&	73	&	105	&	102	\\
66015	&	21	&	\nodata	&	\nodata	&	49	&	24	&	10	&	53	&	82	&	\nodata	&	15	&	48	&	68	&	102	&	81	\\
66026	&	39	&	31	&	\nodata	&	68	&	34	&	14	&	65	&	96	&	9	&	21	&	49	&	80	&	125	&	97	\\
66047	&	87	&	81	&	45	&	124	&	89	&	42	&	106	&	143	&	27	&	58	&	97	&	117	&	165	&	149	\\
66054	&	54	&	39	&	\nodata	&	88	&	50	&	22	&	81	&	115	&	\nodata	&	31	&	65	&	98	&	139	&	122	\\
67049	&	32	&	22	&	\nodata	&	48	&	\nodata	&	\nodata	&	60	&	87	&	\nodata	&	\nodata	&	\nodata	&	78	&	105	&	80	\\
67063	&	70	&	52	&	33	&	111	&	80	&	40	&	110	&	137	&	\nodata	&	49	&	87	&	130	&	160	&	\nodata	\\
68044	&	\nodata	&	28	&	10	&	56	&	28	&	18	&	54	&	\nodata	&	\nodata	&	11	&	52	&	70	&	107	&	81	\\
69007	&	21	&	\nodata	&	\nodata	&	47	&	29	&	12	&	50	&	72	&	\nodata	&	15	&	39	&	67	&	\nodata	&	\nodata	\\
69012	&	67	&	36	&	19	&	97	&	58	&	24	&	90	&	130	&	15	&	35	&	63	&	96	&	150	&	132	\\
69027	&	116	&	\nodata	&	77	&	155	&	120	&	74	&	138	&	\nodata	&	44	&	109	&	141	&	150	&	\nodata	&	\nodata	\\
70032	&	41	&	32	&	15	&	71	&	38	&	15	&	66	&	95	&	12	&	27	&	54	&	80	&	114	&	97	\\
70035	&	71	&	45	&	\nodata	&	97	&	69	&	27	&	98	&	137	&	\nodata	&	44	&	76	&	103	&	157	&	127	\\
70041	&	42	&	34	&	19	&	62	&	44	&	11	&	57	&	88	&	\nodata	&	13	&	51	&	81	&	114	&	90	\\
70049	&	67	&	\nodata	&	\nodata	&	79	&	\nodata	&	39	&	79	&	108	&	25	&	\nodata	&	78	&	99	&	144	&	\nodata	\\
71013	&	17	&	\nodata	&	10	&	25	&	13	&	\nodata	&	26	&	57	&	5	&	9	&	24	&	50	&	\nodata	&	56	\\
73025	&	122	&	\nodata	&	53	&	159	&	118	&	56	&	155	&	186	&	\nodata	&	87	&	140	&	146	&	218	&	\nodata	\\
75021	&	44	&	31	&	14	&	74	&	39	&	13	&	68	&	98	&	8	&	25	&	50	&	83	&	120	&	101	\\
76027	&	61	&	47	&	19	&	91	&	62	&	25	&	90	&	116	&	11	&	33	&	71	&	97	&	139	&	122	\\
76038	&	100	&	\nodata	&	48	&	129	&	104	&	59	&	127	&	162	&	32	&	81	&	109	&	\nodata	&	\nodata	&	169	\\
77025	&	75	&	52	&	27	&	104	&	70	&	30	&	99	&	130	&	16	&	43	&	76	&	106	&	157	&	\nodata	\\
77030	&	36	&	25	&	12	&	60	&	37	&	19	&	64	&	91	&	9	&	22	&	48	&	77	&	122	&	94	\\
80026	&	29	&	\nodata	&	\nodata	&	61	&	\nodata	&	\nodata	&	57	&	102	&	\nodata	&	16	&	39	&	68	&	120	&	91	\\
80029	&	66	&	44	&	\nodata	&	92	&	62	&	20	&	86	&	119	&	\nodata	&	37	&	76	&	98	&	143	&	124	\\
81018	&	51	&	31	&	13	&	74	&	42	&	11	&	71	&	105	&	\nodata	&	22	&	54	&	89	&	127	&	106	\\
81019	&	49	&	43	&	18	&	71	&	46	&	15	&	73	&	106	&	\nodata	&	22	&	66	&	89	&	115	&	107	\\
81028	&	28	&	26	&	\nodata	&	49	&	20	&	\nodata	&	48	&	75	&	5	&	10	&	37	&	73	&	101	&	77	\\
82015	&	28	&	\nodata	&	7	&	42	&	21	&	12	&	48	&	81	&	\nodata	&	10	&	39	&	69	&	100	&	72	\\
82029	&	\nodata	&	14	&	9	&	28	&	\nodata	&	\nodata	&	\nodata	&	52	&	\nodata	&	\nodata	&	\nodata	&	39	&	77	&	55	\\
85027	&	72	&	56	&	29	&	102	&	65	&	26	&	102	&	120	&	\nodata	&	41	&	77	&	97	&	153	&	\nodata	\\
85031	&	58	&	36	&	\nodata	&	73	&	45	&	17	&	75	&	104	&	\nodata	&	28	&	62	&	84	&	135	&	113	\\
89009	&	42	&	18	&	\nodata	&	57	&	51	&	16	&	72	&	98	&	9	&	\nodata	&	54	&	79	&	133	&	99	\\
\enddata

\end{deluxetable}

\clearpage
\pagestyle{empty}
\setlength{\voffset}{1in}

\tablenum{3b}
\tablecolumns{15}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Fe Atomic Parameters, Equivalent Widths, and Solar Abundances}
\tablehead{
\colhead{Wavelength (\AA)}	&
\colhead{6270.23}       &
\colhead{6271.28}       &
\colhead{6290.97}       &
\colhead{6297.79}       &
\colhead{6301.50}       &
\colhead{6302.49}       &
\colhead{6311.50}       &
\colhead{6315.81}       &
\colhead{6322.69}       &
\colhead{6335.33}       &
\colhead{6336.83}       &
\colhead{6344.15}       &
\colhead{6149.24}	&
\colhead{6247.56}	\\
\colhead{Ion}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe I}  &
\colhead{Fe II}	&
\colhead{Fe II}	\\
\colhead{E.P. (eV)}  &
\colhead{2.86}  &
\colhead{3.33}  &
\colhead{4.73}  &
\colhead{2.22}  &
\colhead{3.65}  &
\colhead{3.69}  &
\colhead{2.83}  &
\colhead{4.07}  &
\colhead{2.59}  &
\colhead{2.20}  &
\colhead{3.69}  &
\colhead{2.43}  &
\colhead{3.89}	&
\colhead{3.89}	\\
\colhead{Log gf}	&
\colhead{$-$2.62} &
\colhead{$-$2.74} &
\colhead{$-$0.72} &
\colhead{$-$2.74} &
\colhead{$-$0.68} &
\colhead{$-$1.11} &
\colhead{$-$3.17} &
\colhead{$-$1.69} &
\colhead{$-$2.41} &
\colhead{$-$2.22} &
\colhead{$-$0.78} &
\colhead{$-$2.92} &
\colhead{$-$2.78}	&
\colhead{$-$2.43}	\\
\colhead{Log $\epsilon$$_{\rm \odot}$}	&
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}  &
\colhead{7.52}	\\
\hline
\colhead{Star (LEID)}	&
\multicolumn{14}{c}{Equivalent Widths (m\AA)}
}
\startdata
9	&	67	&	\nodata	&	\nodata	&	109	&	\nodata	&	\nodata	&	42	&	29	&	103	&	156	&	109	&	88	&	30	&	49	\\
5009	&	34	&	\nodata	&	\nodata	&	81	&	81	&	44	&	\nodata	&	11	&	57	&	101	&	66	&	43	&	13	&	29	\\
6017	&	101	&	44	&	\nodata	&	142	&	135	&	110	&	\nodata	&	40	&	131	&	172	&	136	&	\nodata	&	34	&	40	\\
8014	&	\nodata	&	\nodata	&	\nodata	&	72	&	81	&	45	&	17	&	9	&	62	&	97	&	63	&	48	&	9	&	29	\\
9013	&	26	&	\nodata	&	\nodata	&	68	&	72	&	37	&	14	&	9	&	55	&	101	&	63	&	39	&	18	&	45	\\
10009	&	68	&	23	&	\nodata	&	111	&	106	&	\nodata	&	34	&	24	&	87	&	134	&	102	&	91	&	24	&	41	\\
10012	&	102	&	31	&	40	&	\nodata	&	132	&	115	&	71	&	42	&	137	&	185	&	129	&	\nodata	&	\nodata	&	35	\\
11019	&	57	&	\nodata	&	\nodata	&	108	&	102	&	71	&	39	&	23	&	90	&	131	&	94	&	85	&	17	&	34	\\
11021	&	68	&	\nodata	&	\nodata	&	127	&	126	&	75	&	38	&	31	&	98	&	147	&	102	&	101	&	18	&	37	\\
11024	&	56	&	19	&	\nodata	&	109	&	97	&	67	&	34	&	23	&	93	&	141	&	88	&	77	&	17	&	35	\\
12013	&	83	&	\nodata	&	49	&	149	&	133	&	100	&	68	&	40	&	115	&	164	&	115	&	115	&	26	&	46	\\
12014	&	19	&	\nodata	&	\nodata	&	68	&	92	&	60	&	15	&	\nodata	&	45	&	103	&	54	&	37	&	20	&	32	\\
14010	&	\nodata	&	\nodata	&	\nodata	&	55	&	54	&	\nodata	&	\nodata	&	\nodata	&	41	&	83	&	43	&	27	&	15	&	31	\\
15022	&	35	&	\nodata	&	\nodata	&	\nodata	&	85	&	55	&	\nodata	&	18	&	82	&	\nodata	&	71	&	55	&	22	&	37	\\
15023	&	38	&	12	&	\nodata	&	94	&	92	&	46	&	20	&	11	&	70	&	120	&	69	&	50	&	16	&	39	\\
15026	&	93	&	\nodata	&	\nodata	&	142	&	135	&	92	&	64	&	32	&	117	&	162	&	124	&	\nodata	&	33	&	41	\\
16009	&	41	&	12	&	\nodata	&	93	&	90	&	51	&	20	&	10	&	85	&	118	&	78	&	61	&	\nodata	&	34	\\
16015	&	26	&	\nodata	&	\nodata	&	79	&	77	&	39	&	\nodata	&	10	&	60	&	102	&	59	&	42	&	18	&	30	\\
16019	&	26	&	\nodata	&	9	&	64	&	70	&	43	&	\nodata	&	\nodata	&	61	&	95	&	58	&	38	&	16	&	32	\\
16027	&	\nodata	&	\nodata	&	\nodata	&	55	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	41	&	78	&	51	&	20	&	17	&	23	\\
17014	&	67	&	\nodata	&	\nodata	&	119	&	114	&	69	&	\nodata	&	34	&	90	&	148	&	95	&	97	&	18	&	36	\\
17015	&	31	&	9	&	\nodata	&	84	&	81	&	51	&	\nodata	&	16	&	67	&	112	&	70	&	50	&	15	&	39	\\
17027	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	47	&	\nodata	&	\nodata	&	\nodata	&	19	&	57	&	35	&	12	&	10	&	27	\\
17029	&	14	&	\nodata	&	6	&	38	&	47	&	\nodata	&	\nodata	&	8	&	35	&	74	&	50	&	\nodata	&	10	&	23	\\
17032	&	58	&	\nodata	&	\nodata	&	106	&	99	&	68	&	34	&	14	&	81	&	121	&	96	&	79	&	17	&	37	\\
17046	&	\nodata	&	\nodata	&	\nodata	&	40	&	45	&	\nodata	&	\nodata	&	9	&	26	&	\nodata	&	39	&	\nodata	&	10	&	37	\\
18017	&	27	&	\nodata	&	\nodata	&	66	&	71	&	39	&	9	&	\nodata	&	50	&	98	&	57	&	29	&	18	&	37	\\
18020	&	59	&	\nodata	&	16	&	106	&	\nodata	&	\nodata	&	33	&	19	&	94	&	142	&	94	&	87	&	22	&	34	\\
18035	&	33	&	14	&	\nodata	&	80	&	88	&	46	&	13	&	13	&	58	&	97	&	69	&	41	&	\nodata	&	36	\\
18040	&	82	&	\nodata	&	\nodata	&	134	&	120	&	91	&	\nodata	&	31	&	105	&	139	&	107	&	105	&	24	&	39	\\
18047	&	33	&	\nodata	&	\nodata	&	78	&	76	&	51	&	11	&	15	&	73	&	99	&	62	&	40	&	15	&	31	\\
19022	&	13	&	\nodata	&	\nodata	&	48	&	59	&	\nodata	&	5	&	9	&	32	&	77	&	49	&	18	&	15	&	33	\\
19062	&	37	&	8	&	\nodata	&	87	&	90	&	47	&	\nodata	&	8	&	73	&	112	&	78	&	58	&	13	&	32	\\
20018	&	49	&	\nodata	&	\nodata	&	88	&	87	&	\nodata	&	\nodata	&	\nodata	&	66	&	109	&	87	&	49	&	11	&	35	\\
20037	&	51	&	\nodata	&	23	&	101	&	95	&	64	&	\nodata	&	21	&	83	&	128	&	87	&	79	&	13	&	35	\\
20042	&	14	&	\nodata	&	\nodata	&	57	&	56	&	\nodata	&	\nodata	&	6	&	38	&	82	&	50	&	27	&	15	&	\nodata	\\
20049	&	30	&	\nodata	&	\nodata	&	72	&	83	&	40	&	13	&	9	&	58	&	98	&	66	&	43	&	13	&	29	\\
21032	&	64	&	\nodata	&	\nodata	&	132	&	114	&	82	&	47	&	32	&	112	&	148	&	103	&	100	&	24	&	36	\\
21035	&	37	&	\nodata	&	\nodata	&	85	&	83	&	50	&	\nodata	&	10	&	65	&	110	&	67	&	42	&	15	&	29	\\
21042	&	41	&	\nodata	&	\nodata	&	94	&	94	&	53	&	20	&	13	&	75	&	113	&	75	&	59	&	14	&	36	\\
21063	&	20	&	\nodata	&	\nodata	&	63	&	64	&	28	&	\nodata	&	\nodata	&	50	&	87	&	56	&	37	&	\nodata	&	24	\\
22023	&	63	&	\nodata	&	\nodata	&	107	&	103	&	69	&	\nodata	&	28	&	84	&	117	&	100	&	\nodata	&	27	&	41	\\
22037	&	30	&	5	&	\nodata	&	92	&	85	&	50	&	21	&	15	&	67	&	115	&	73	&	46	&	23	&	33	\\
22042	&	34	&	\nodata	&	\nodata	&	80	&	76	&	\nodata	&	\nodata	&	\nodata	&	62	&	114	&	66	&	48	&	15	&	39	\\
22049	&	22	&	\nodata	&	\nodata	&	60	&	76	&	36	&	\nodata	&	13	&	54	&	89	&	59	&	40	&	9	&	24	\\
22063	&	28	&	\nodata	&	9	&	57	&	64	&	40	&	\nodata	&	9	&	51	&	92	&	58	&	35	&	17	&	26	\\
23022	&	22	&	\nodata	&	\nodata	&	55	&	57	&	30	&	10	&	\nodata	&	39	&	81	&	\nodata	&	\nodata	&	12	&	19	\\
23033	&	40	&	\nodata	&	\nodata	&	77	&	80	&	52	&	\nodata	&	\nodata	&	64	&	101	&	72	&	45	&	13	&	30	\\
23042	&	26	&	\nodata	&	\nodata	&	62	&	65	&	\nodata	&	\nodata	&	\nodata	&	48	&	97	&	54	&	41	&	17	&	26	\\
23050	&	25	&	\nodata	&	\nodata	&	58	&	68	&	32	&	8	&	\nodata	&	46	&	92	&	56	&	35	&	15	&	29	\\
23061	&	38	&	\nodata	&	\nodata	&	90	&	93	&	\nodata	&	20	&	14	&	68	&	115	&	73	&	54	&	18	&	36	\\
23068	&	74	&	23	&	28	&	139	&	126	&	85	&	43	&	27	&	114	&	161	&	106	&	98	&	18	&	35	\\
24013	&	85	&	\nodata	&	\nodata	&	153	&	125	&	\nodata	&	65	&	32	&	136	&	188	&	117	&	\nodata	&	16	&	26	\\
24027	&	43	&	13	&	\nodata	&	82	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	68	&	107	&	81	&	60	&	20	&	36	\\
24040	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	26	&	\nodata	&	\nodata	&	33	&	72	&	47	&	24	&	24	&	29	\\
24046	&	53	&	\nodata	&	\nodata	&	98	&	\nodata	&	\nodata	&	27	&	17	&	91	&	136	&	88	&	73	&	21	&	38	\\
24056	&	35	&	\nodata	&	\nodata	&	81	&	82	&	50	&	13	&	\nodata	&	66	&	106	&	68	&	44	&	14	&	40	\\
24062	&	68	&	\nodata	&	\nodata	&	120	&	113	&	83	&	48	&	31	&	100	&	143	&	101	&	100	&	18	&	39	\\
25006	&	15	&	\nodata	&	\nodata	&	40	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	44	&	\nodata	&	16	&	33	\\
25026	&	23	&	\nodata	&	\nodata	&	69	&	68	&	43	&	\nodata	&	7	&	49	&	97	&	58	&	33	&	16	&	27	\\
25043	&	90	&	\nodata	&	33	&	132	&	120	&	89	&	62	&	38	&	122	&	175	&	122	&	126	&	22	&	36	\\
25062	&	85	&	28	&	\nodata	&	\nodata	&	136	&	\nodata	&	53	&	35	&	130	&	190	&	\nodata	&	114	&	22	&	35	\\
25065	&	111	&	66	&	\nodata	&	\nodata	&	158	&	132	&	\nodata	&	51	&	157	&	202	&	157	&	\nodata	&	\nodata	&	30	\\
25068	&	63	&	16	&	24	&	123	&	116	&	\nodata	&	33	&	\nodata	&	105	&	159	&	94	&	79	&	\nodata	&	36	\\
26010	&	23	&	\nodata	&	\nodata	&	42	&	\nodata	&	\nodata	&	\nodata	&	7	&	34	&	81	&	41	&	\nodata	&	24	&	30	\\
26014	&	23	&	5	&	\nodata	&	69	&	73	&	31	&	\nodata	&	\nodata	&	53	&	99	&	57	&	40	&	\nodata	&	27	\\
26022	&	29	&	\nodata	&	\nodata	&	\nodata	&	69	&	\nodata	&	\nodata	&	\nodata	&	48	&	89	&	62	&	\nodata	&	\nodata	&	29	\\
26025	&	80	&	25	&	\nodata	&	158	&	139	&	\nodata	&	44	&	27	&	125	&	191	&	\nodata	&	112	&	24	&	38	\\
26030	&	17	&	\nodata	&	\nodata	&	41	&	52	&	\nodata	&	\nodata	&	\nodata	&	42	&	83	&	60	&	26	&	12	&	17	\\
26069	&	22	&	\nodata	&	\nodata	&	57	&	58	&	\nodata	&	10	&	\nodata	&	43	&	77	&	49	&	22	&	14	&	26	\\
26072	&	35	&	\nodata	&	\nodata	&	69	&	75	&	49	&	\nodata	&	\nodata	&	73	&	116	&	\nodata	&	56	&	22	&	37	\\
26086	&	102	&	\nodata	&	\nodata	&	\nodata	&	138	&	121	&	\nodata	&	71	&	129	&	171	&	150	&	\nodata	&	26	&	\nodata	\\
26088	&	62	&	23	&	\nodata	&	107	&	104	&	78	&	33	&	\nodata	&	99	&	144	&	94	&	87	&	26	&	38	\\
27048	&	67	&	\nodata	&	\nodata	&	113	&	102	&	78	&	41	&	26	&	88	&	125	&	97	&	78	&	24	&	40	\\
27050	&	\nodata	&	\nodata	&	\nodata	&	49	&	57	&	32	&	\nodata	&	\nodata	&	36	&	81	&	46	&	\nodata	&	\nodata	&	\nodata	\\
27073	&	39	&	\nodata	&	\nodata	&	89	&	85	&	\nodata	&	\nodata	&	17	&	63	&	110	&	73	&	60	&	18	&	30	\\
27094	&	\nodata	&	\nodata	&	\nodata	&	55	&	64	&	36	&	\nodata	&	\nodata	&	54	&	\nodata	&	63	&	35	&	\nodata	&	\nodata	\\
27095	&	84	&	\nodata	&	\nodata	&	137	&	121	&	98	&	\nodata	&	28	&	112	&	\nodata	&	117	&	\nodata	&	24	&	42	\\
28016	&	38	&	15	&	\nodata	&	73	&	83	&	47	&	\nodata	&	15	&	62	&	106	&	67	&	53	&	12	&	26	\\
28020	&	21	&	\nodata	&	\nodata	&	67	&	72	&	38	&	\nodata	&	12	&	45	&	94	&	58	&	\nodata	&	\nodata	&	31	\\
28044	&	49	&	\nodata	&	\nodata	&	93	&	87	&	\nodata	&	22	&	16	&	80	&	119	&	82	&	67	&	17	&	38	\\
28069	&	49	&	12	&	\nodata	&	99	&	91	&	62	&	29	&	17	&	80	&	130	&	81	&	60	&	20	&	30	\\
28084	&	38	&	\nodata	&	\nodata	&	75	&	79	&	62	&	11	&	\nodata	&	67	&	112	&	\nodata	&	57	&	16	&	40	\\
28092	&	45	&	\nodata	&	\nodata	&	100	&	97	&	62	&	19	&	19	&	80	&	124	&	82	&	67	&	17	&	38	\\
29029	&	47	&	\nodata	&	\nodata	&	92	&	88	&	\nodata	&	21	&	22	&	74	&	113	&	85	&	65	&	20	&	35	\\
29031	&	\nodata	&	\nodata	&	\nodata	&	56	&	63	&	\nodata	&	\nodata	&	7	&	44	&	93	&	54	&	\nodata	&	19	&	38	\\
29037	&	21	&	\nodata	&	\nodata	&	60	&	71	&	\nodata	&	\nodata	&	\nodata	&	48	&	\nodata	&	56	&	\nodata	&	14	&	33	\\
29059	&	49	&	\nodata	&	\nodata	&	96	&	94	&	\nodata	&	\nodata	&	\nodata	&	71	&	117	&	87	&	68	&	\nodata	&	39	\\
29067	&	100	&	55	&	\nodata	&	155	&	\nodata	&	\nodata	&	\nodata	&	35	&	134	&	198	&	132	&	140	&	\nodata	&	25	\\
29069	&	69	&	\nodata	&	\nodata	&	128	&	112	&	82	&	43	&	28	&	101	&	145	&	108	&	97	&	20	&	37	\\
29072	&	30	&	\nodata	&	\nodata	&	66	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	61	&	101	&	\nodata	&	38	&	19	&	29	\\
29085	&	34	&	9	&	\nodata	&	77	&	84	&	44	&	\nodata	&	\nodata	&	56	&	95	&	67	&	44	&	21	&	34	\\
29089	&	\nodata	&	\nodata	&	\nodata	&	59	&	70	&	\nodata	&	\nodata	&	\nodata	&	46	&	91	&	53	&	\nodata	&	\nodata	&	\nodata	\\
29099	&	75	&	\nodata	&	\nodata	&	\nodata	&	126	&	86	&	\nodata	&	33	&	109	&	151	&	110	&	112	&	17	&	31	\\
29106	&	45	&	15	&	\nodata	&	83	&	81	&	58	&	16	&	\nodata	&	72	&	126	&	76	&	55	&	8	&	35	\\
30013	&	81	&	\nodata	&	\nodata	&	\nodata	&	120	&	93	&	\nodata	&	\nodata	&	96	&	132	&	115	&	\nodata	&	22	&	47	\\
30019	&	56	&	\nodata	&	26	&	93	&	\nodata	&	\nodata	&	32	&	16	&	87	&	119	&	90	&	71	&	20	&	35	\\
30022	&	20	&	\nodata	&	\nodata	&	50	&	71	&	\nodata	&	11	&	\nodata	&	42	&	88	&	57	&	\nodata	&	18	&	36	\\
30031	&	86	&	22	&	34	&	135	&	123	&	95	&	60	&	30	&	126	&	178	&	116	&	124	&	22	&	35	\\
30069	&	\nodata	&	\nodata	&	\nodata	&	35	&	\nodata	&	18	&	\nodata	&	\nodata	&	22	&	57	&	32	&	15	&	7	&	25	\\
30094	&	55	&	19	&	21	&	87	&	96	&	66	&	\nodata	&	\nodata	&	89	&	128	&	90	&	82	&	\nodata	&	35	\\
30124	&	45	&	\nodata	&	\nodata	&	86	&	85	&	\nodata	&	24	&	16	&	76	&	107	&	76	&	52	&	18	&	37	\\
31016	&	22	&	\nodata	&	\nodata	&	58	&	\nodata	&	36	&	\nodata	&	\nodata	&	47	&	93	&	50	&	\nodata	&	\nodata	&	26	\\
31041	&	40	&	\nodata	&	\nodata	&	85	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	65	&	106	&	74	&	53	&	21	&	34	\\
31047	&	18	&	\nodata	&	\nodata	&	48	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	40	&	81	&	57	&	\nodata	&	\nodata	&	31	\\
31048	&	17	&	\nodata	&	\nodata	&	49	&	61	&	\nodata	&	\nodata	&	\nodata	&	48	&	85	&	54	&	31	&	\nodata	&	43	\\
31075	&	29	&	\nodata	&	\nodata	&	58	&	66	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	86	&	62	&	\nodata	&	\nodata	&	\nodata	\\
31079	&	30	&	11	&	15	&	87	&	86	&	\nodata	&	\nodata	&	12	&	71	&	115	&	\nodata	&	46	&	16	&	36	\\
31094	&	33	&	\nodata	&	\nodata	&	78	&	81	&	47	&	\nodata	&	11	&	60	&	108	&	67	&	45	&	20	&	39	\\
31095	&	31	&	\nodata	&	\nodata	&	70	&	\nodata	&	\nodata	&	13	&	12	&	51	&	96	&	\nodata	&	41	&	10	&	33	\\
31104	&	19	&	\nodata	&	\nodata	&	51	&	51	&	\nodata	&	\nodata	&	\nodata	&	34	&	69	&	40	&	17	&	14	&	34	\\
31109	&	51	&	\nodata	&	\nodata	&	82	&	104	&	61	&	\nodata	&	\nodata	&	69	&	106	&	77	&	\nodata	&	22	&	\nodata	\\
31110	&	86	&	29	&	26	&	124	&	\nodata	&	96	&	57	&	34	&	121	&	164	&	118	&	119	&	21	&	33	\\
31119	&	75	&	\nodata	&	34	&	120	&	\nodata	&	81	&	47	&	25	&	108	&	153	&	104	&	106	&	\nodata	&	30	\\
31133	&	\nodata	&	\nodata	&	\nodata	&	37	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	25	&	71	&	44	&	\nodata	&	\nodata	&	25	\\
31139	&	34	&	\nodata	&	\nodata	&	70	&	75	&	\nodata	&	\nodata	&	12	&	65	&	105	&	65	&	43	&	20	&	35	\\
31141	&	45	&	\nodata	&	\nodata	&	96	&	95	&	58	&	\nodata	&	22	&	75	&	115	&	81	&	65	&	22	&	37	\\
31147	&	\nodata	&	\nodata	&	\nodata	&	83	&	86	&	65	&	\nodata	&	\nodata	&	62	&	94	&	64	&	\nodata	&	\nodata	&	\nodata	\\
31152	&	\nodata	&	\nodata	&	\nodata	&	57	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	72	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
32014	&	16	&	10	&	\nodata	&	61	&	\nodata	&	43	&	\nodata	&	10	&	67	&	102	&	65	&	42	&	21	&	32	\\
32026	&	55	&	\nodata	&	\nodata	&	83	&	92	&	\nodata	&	27	&	14	&	76	&	124	&	95	&	\nodata	&	26	&	37	\\
32027	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	79	&	\nodata	&	\nodata	&	\nodata	&	64	&	108	&	60	&	35	&	11	&	34	\\
32043	&	20	&	\nodata	&	\nodata	&	62	&	58	&	\nodata	&	\nodata	&	\nodata	&	34	&	88	&	47	&	\nodata	&	\nodata	&	30	\\
32063	&	43	&	11	&	\nodata	&	89	&	\nodata	&	61	&	22	&	14	&	79	&	116	&	81	&	63	&	16	&	34	\\
32069	&	12	&	\nodata	&	\nodata	&	29	&	47	&	\nodata	&	\nodata	&	\nodata	&	38	&	73	&	\nodata	&	\nodata	&	\nodata	&	30	\\
32100	&	25	&	\nodata	&	12	&	66	&	75	&	\nodata	&	\nodata	&	11	&	53	&	\nodata	&	61	&	42	&	17	&	32	\\
32101	&	40	&	\nodata	&	\nodata	&	99	&	94	&	\nodata	&	\nodata	&	19	&	73	&	119	&	93	&	64	&	20	&	31	\\
32125	&	52	&	\nodata	&	\nodata	&	97	&	93	&	57	&	24	&	14	&	73	&	125	&	77	&	74	&	15	&	43	\\
32130	&	20	&	\nodata	&	\nodata	&	\nodata	&	53	&	\nodata	&	\nodata	&	\nodata	&	28	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	33	\\
32138	&	77	&	22	&	\nodata	&	136	&	\nodata	&	\nodata	&	41	&	20	&	118	&	176	&	\nodata	&	95	&	\nodata	&	32	\\
32140	&	38	&	\nodata	&	\nodata	&	86	&	83	&	\nodata	&	10	&	18	&	62	&	105	&	\nodata	&	52	&	\nodata	&	33	\\
32144	&	50	&	\nodata	&	\nodata	&	96	&	100	&	56	&	\nodata	&	31	&	80	&	120	&	84	&	61	&	21	&	42	\\
32165	&	25	&	\nodata	&	\nodata	&	73	&	\nodata	&	\nodata	&	\nodata	&	9	&	44	&	94	&	\nodata	&	\nodata	&	\nodata	&	27	\\
32169	&	100	&	\nodata	&	\nodata	&	158	&	143	&	129	&	\nodata	&	51	&	138	&	181	&	136	&	\nodata	&	\nodata	&	43	\\
32171	&	80	&	\nodata	&	30	&	\nodata	&	120	&	88	&	\nodata	&	35	&	101	&	150	&	109	&	\nodata	&	32	&	34	\\
33006	&	81	&	27	&	25	&	132	&	119	&	\nodata	&	50	&	28	&	127	&	166	&	\nodata	&	111	&	18	&	41	\\
33011	&	52	&	12	&	\nodata	&	113	&	99	&	\nodata	&	24	&	17	&	88	&	132	&	\nodata	&	65	&	21	&	36	\\
33018	&	45	&	\nodata	&	\nodata	&	85	&	98	&	57	&	23	&	\nodata	&	72	&	128	&	81	&	\nodata	&	\nodata	&	27	\\
33030	&	18	&	\nodata	&	\nodata	&	66	&	84	&	50	&	\nodata	&	\nodata	&	54	&	\nodata	&	68	&	\nodata	&	13	&	31	\\
33051	&	41	&	\nodata	&	\nodata	&	91	&	\nodata	&	59	&	24	&	\nodata	&	83	&	116	&	80	&	61	&	26	&	37	\\
33064	&	22	&	\nodata	&	\nodata	&	65	&	77	&	\nodata	&	\nodata	&	\nodata	&	45	&	83	&	62	&	40	&	\nodata	&	26	\\
33099	&	107	&	\nodata	&	\nodata	&	182	&	130	&	115	&	\nodata	&	39	&	144	&	170	&	137	&	\nodata	&	38	&	46	\\
33114	&	73	&	24	&	\nodata	&	\nodata	&	\nodata	&	89	&	44	&	29	&	120	&	159	&	106	&	111	&	24	&	33	\\
33115	&	\nodata	&	\nodata	&	\nodata	&	93	&	92	&	64	&	\nodata	&	\nodata	&	78	&	117	&	87	&	\nodata	&	\nodata	&	39	\\
33126	&	55	&	\nodata	&	\nodata	&	102	&	87	&	\nodata	&	\nodata	&	\nodata	&	88	&	118	&	90	&	64	&	\nodata	&	34	\\
33129	&	27	&	\nodata	&	\nodata	&	70	&	75	&	41	&	15	&	\nodata	&	53	&	106	&	61	&	44	&	16	&	41	\\
33138	&	30	&	\nodata	&	\nodata	&	72	&	77	&	50	&	\nodata	&	12	&	57	&	112	&	82	&	\nodata	&	\nodata	&	\nodata	\\
33145	&	\nodata	&	\nodata	&	\nodata	&	49	&	\nodata	&	30	&	\nodata	&	\nodata	&	37	&	83	&	39	&	\nodata	&	\nodata	&	\nodata	\\
33154	&	29	&	\nodata	&	\nodata	&	\nodata	&	60	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	37	\\
33167	&	\nodata	&	\nodata	&	\nodata	&	68	&	84	&	51	&	18	&	\nodata	&	59	&	92	&	74	&	\nodata	&	21	&	40	\\
33177	&	31	&	\nodata	&	\nodata	&	78	&	92	&	51	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	38	&	\nodata	&	31	\\
34008	&	38	&	12	&	\nodata	&	90	&	95	&	\nodata	&	26	&	17	&	78	&	119	&	77	&	59	&	16	&	28	\\
34029	&	93	&	37	&	\nodata	&	140	&	\nodata	&	\nodata	&	70	&	42	&	130	&	177	&	124	&	\nodata	&	26	&	36	\\
34040	&	36	&	\nodata	&	\nodata	&	73	&	\nodata	&	\nodata	&	15	&	14	&	65	&	103	&	74	&	56	&	\nodata	&	32	\\
34056	&	\nodata	&	\nodata	&	\nodata	&	52	&	62	&	\nodata	&	\nodata	&	\nodata	&	43	&	79	&	\nodata	&	\nodata	&	21	&	32	\\
34069	&	46	&	12	&	17	&	87	&	86	&	61	&	22	&	\nodata	&	84	&	127	&	79	&	63	&	24	&	44	\\
34075	&	75	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	85	&	45	&	23	&	99	&	142	&	104	&	96	&	25	&	38	\\
34081	&	50	&	\nodata	&	\nodata	&	98	&	91	&	58	&	\nodata	&	\nodata	&	79	&	113	&	80	&	57	&	\nodata	&	33	\\
34129	&	\nodata	&	\nodata	&	\nodata	&	57	&	64	&	\nodata	&	\nodata	&	\nodata	&	44	&	87	&	55	&	29	&	19	&	\nodata	\\
34130	&	\nodata	&	\nodata	&	\nodata	&	43	&	62	&	\nodata	&	\nodata	&	\nodata	&	30	&	\nodata	&	42	&	\nodata	&	13	&	38	\\
34134	&	63	&	17	&	\nodata	&	119	&	100	&	76	&	38	&	21	&	101	&	149	&	94	&	85	&	\nodata	&	36	\\
34143	&	93	&	\nodata	&	\nodata	&	134	&	\nodata	&	106	&	\nodata	&	48	&	118	&	151	&	133	&	\nodata	&	23	&	46	\\
34163	&	\nodata	&	\nodata	&	\nodata	&	47	&	46	&	31	&	\nodata	&	\nodata	&	48	&	95	&	46	&	\nodata	&	17	&	39	\\
34166	&	31	&	\nodata	&	\nodata	&	82	&	95	&	53	&	\nodata	&	\nodata	&	73	&	120	&	89	&	\nodata	&	19	&	35	\\
34169	&	64	&	\nodata	&	\nodata	&	110	&	104	&	65	&	\nodata	&	23	&	85	&	126	&	95	&	\nodata	&	\nodata	&	37	\\
34175	&	78	&	25	&	\nodata	&	114	&	111	&	83	&	40	&	23	&	107	&	165	&	105	&	109	&	18	&	46	\\
34180	&	115	&	\nodata	&	85	&	\nodata	&	154	&	124	&	\nodata	&	64	&	165	&	232	&	177	&	\nodata	&	\nodata	&	\nodata	\\
34187	&	31	&	\nodata	&	\nodata	&	62	&	75	&	40	&	\nodata	&	\nodata	&	52	&	97	&	\nodata	&	41	&	10	&	40	\\
34193	&	50	&	12	&	\nodata	&	104	&	94	&	62	&	26	&	24	&	90	&	129	&	82	&	67	&	18	&	36	\\
34207	&	59	&	21	&	\nodata	&	112	&	106	&	72	&	33	&	32	&	91	&	138	&	96	&	\nodata	&	28	&	43	\\
34214	&	17	&	\nodata	&	\nodata	&	48	&	57	&	\nodata	&	9	&	10	&	\nodata	&	75	&	41	&	\nodata	&	17	&	\nodata	\\
34225	&	99	&	\nodata	&	\nodata	&	127	&	131	&	110	&	\nodata	&	\nodata	&	127	&	\nodata	&	\nodata	&	\nodata	&	25	&	\nodata	\\
34229	&	26	&	\nodata	&	\nodata	&	78	&	76	&	\nodata	&	\nodata	&	\nodata	&	52	&	98	&	64	&	42	&	13	&	39	\\
35029	&	30	&	\nodata	&	\nodata	&	75	&	78	&	\nodata	&	12	&	10	&	59	&	102	&	70	&	47	&	19	&	34	\\
35035	&	27	&	\nodata	&	\nodata	&	62	&	67	&	35	&	\nodata	&	11	&	47	&	87	&	54	&	28	&	10	&	28	\\
35046	&	44	&	\nodata	&	\nodata	&	90	&	88	&	52	&	19	&	13	&	74	&	118	&	76	&	59	&	18	&	\nodata	\\
35053	&	32	&	\nodata	&	\nodata	&	79	&	74	&	42	&	\nodata	&	9	&	64	&	110	&	69	&	44	&	\nodata	&	34	\\
35056	&	73	&	\nodata	&	\nodata	&	152	&	\nodata	&	\nodata	&	47	&	\nodata	&	118	&	168	&	108	&	105	&	\nodata	&	\nodata	\\
35061	&	83	&	\nodata	&	\nodata	&	131	&	116	&	79	&	\nodata	&	26	&	104	&	142	&	110	&	105	&	23	&	\nodata	\\
35066	&	58	&	19	&	18	&	105	&	\nodata	&	74	&	32	&	17	&	102	&	149	&	90	&	83	&	22	&	32	\\
35071	&	18	&	\nodata	&	\nodata	&	61	&	\nodata	&	52	&	\nodata	&	\nodata	&	55	&	\nodata	&	58	&	\nodata	&	\nodata	&	37	\\
35074	&	35	&	\nodata	&	\nodata	&	91	&	88	&	49	&	\nodata	&	16	&	61	&	105	&	75	&	58	&	17	&	39	\\
35087	&	25	&	\nodata	&	\nodata	&	63	&	74	&	\nodata	&	\nodata	&	\nodata	&	49	&	87	&	58	&	\nodata	&	\nodata	&	33	\\
35090	&	85	&	\nodata	&	47	&	150	&	127	&	95	&	67	&	40	&	125	&	169	&	120	&	\nodata	&	26	&	43	\\
35093	&	\nodata	&	\nodata	&	\nodata	&	51	&	58	&	\nodata	&	\nodata	&	\nodata	&	38	&	63	&	53	&	\nodata	&	20	&	\nodata	\\
35124	&	60	&	\nodata	&	\nodata	&	93	&	80	&	66	&	\nodata	&	\nodata	&	\nodata	&	116	&	77	&	\nodata	&	\nodata	&	39	\\
35157	&	83	&	\nodata	&	\nodata	&	\nodata	&	116	&	93	&	\nodata	&	47	&	100	&	134	&	123	&	\nodata	&	\nodata	&	\nodata	\\
35165	&	39	&	10	&	22	&	78	&	85	&	45	&	\nodata	&	14	&	66	&	107	&	69	&	47	&	16	&	37	\\
35172	&	112	&	\nodata	&	\nodata	&	161	&	\nodata	&	119	&	\nodata	&	39	&	136	&	\nodata	&	149	&	\nodata	&	\nodata	&	40	\\
35190	&	36	&	\nodata	&	\nodata	&	79	&	76	&	47	&	16	&	14	&	68	&	108	&	67	&	52	&	16	&	25	\\
35201	&	99	&	\nodata	&	\nodata	&	142	&	\nodata	&	104	&	\nodata	&	45	&	121	&	\nodata	&	138	&	\nodata	&	37	&	51	\\
35204	&	12	&	\nodata	&	\nodata	&	61	&	71	&	33	&	\nodata	&	\nodata	&	\nodata	&	84	&	49	&	\nodata	&	\nodata	&	\nodata	\\
35216	&	63	&	\nodata	&	13	&	117	&	\nodata	&	74	&	28	&	21	&	85	&	152	&	88	&	87	&	17	&	35	\\
35228	&	42	&	\nodata	&	\nodata	&	67	&	75	&	\nodata	&	\nodata	&	17	&	57	&	96	&	64	&	42	&	\nodata	&	\nodata	\\
35230	&	42	&	\nodata	&	\nodata	&	106	&	90	&	\nodata	&	19	&	\nodata	&	71	&	133	&	73	&	58	&	\nodata	&	\nodata	\\
35235	&	57	&	\nodata	&	\nodata	&	122	&	118	&	76	&	36	&	19	&	90	&	142	&	87	&	78	&	16	&	34	\\
35240	&	61	&	\nodata	&	\nodata	&	121	&	104	&	63	&	\nodata	&	\nodata	&	108	&	136	&	88	&	\nodata	&	19	&	\nodata	\\
35248	&	34	&	\nodata	&	11	&	73	&	78	&	\nodata	&	10	&	\nodata	&	58	&	107	&	70	&	51	&	18	&	\nodata	\\
35260	&	33	&	\nodata	&	\nodata	&	70	&	75	&	45	&	\nodata	&	13	&	62	&	115	&	70	&	43	&	21	&	38	\\
35261	&	48	&	\nodata	&	\nodata	&	75	&	81	&	66	&	24	&	19	&	70	&	115	&	79	&	62	&	13	&	39	\\
36028	&	21	&	8	&	\nodata	&	58	&	61	&	\nodata	&	\nodata	&	\nodata	&	44	&	\nodata	&	56	&	\nodata	&	23	&	38	\\
36036	&	64	&	21	&	\nodata	&	126	&	115	&	\nodata	&	31	&	22	&	103	&	171	&	94	&	93	&	\nodata	&	\nodata	\\
36048	&	31	&	\nodata	&	\nodata	&	65	&	72	&	43	&	\nodata	&	\nodata	&	57	&	97	&	68	&	47	&	14	&	32	\\
36059	&	\nodata	&	\nodata	&	\nodata	&	63	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	54	&	\nodata	&	64	&	\nodata	&	13	&	28	\\
36061	&	61	&	\nodata	&	29	&	102	&	92	&	66	&	\nodata	&	27	&	87	&	126	&	99	&	\nodata	&	\nodata	&	42	\\
36087	&	22	&	\nodata	&	\nodata	&	55	&	59	&	34	&	\nodata	&	8	&	45	&	87	&	55	&	28	&	\nodata	&	28	\\
36106	&	37	&	\nodata	&	14	&	77	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	56	&	106	&	76	&	59	&	\nodata	&	\nodata	\\
36110	&	\nodata	&	\nodata	&	\nodata	&	65	&	76	&	35	&	\nodata	&	\nodata	&	50	&	85	&	56	&	\nodata	&	\nodata	&	\nodata	\\
36113	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	75	&	\nodata	&	\nodata	&	17	&	64	&	\nodata	&	71	&	\nodata	&	19	&	38	\\
36134	&	99	&	\nodata	&	\nodata	&	142	&	\nodata	&	\nodata	&	\nodata	&	49	&	123	&	158	&	133	&	\nodata	&	\nodata	&	\nodata	\\
36156	&	43	&	\nodata	&	\nodata	&	97	&	84	&	58	&	18	&	14	&	83	&	126	&	77	&	64	&	13	&	30	\\
36179	&	117	&	\nodata	&	70	&	\nodata	&	149	&	117	&	\nodata	&	55	&	153	&	\nodata	&	153	&	\nodata	&	\nodata	&	\nodata	\\
36182	&	57	&	13	&	\nodata	&	104	&	\nodata	&	71	&	28	&	20	&	87	&	141	&	98	&	91	&	22	&	32	\\
36191	&	112	&	\nodata	&	\nodata	&	\nodata	&	143	&	123	&	\nodata	&	58	&	138	&	171	&	147	&	\nodata	&	39	&	\nodata	\\
36206	&	35	&	\nodata	&	\nodata	&	87	&	84	&	47	&	\nodata	&	11	&	69	&	111	&	71	&	57	&	\nodata	&	\nodata	\\
36228	&	69	&	18	&	\nodata	&	129	&	\nodata	&	82	&	41	&	22	&	114	&	168	&	103	&	102	&	17	&	35	\\
36239	&	67	&	\nodata	&	\nodata	&	103	&	104	&	84	&	34	&	15	&	88	&	130	&	97	&	\nodata	&	\nodata	&	38	\\
36259	&	35	&	\nodata	&	\nodata	&	69	&	73	&	51	&	\nodata	&	10	&	68	&	108	&	70	&	49	&	15	&	34	\\
36260	&	39	&	\nodata	&	\nodata	&	83	&	\nodata	&	78	&	15	&	\nodata	&	67	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
36280	&	56	&	13	&	\nodata	&	94	&	94	&	75	&	26	&	17	&	86	&	133	&	91	&	76	&	\nodata	&	32	\\
36282	&	26	&	\nodata	&	\nodata	&	72	&	75	&	40	&	11	&	\nodata	&	62	&	110	&	66	&	43	&	16	&	33	\\
37022	&	39	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	53	&	97	&	68	&	\nodata	&	17	&	\nodata	\\
37024	&	101	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	54	&	157	&	226	&	163	&	\nodata	&	\nodata	&	\nodata	\\
37051	&	\nodata	&	\nodata	&	\nodata	&	58	&	60	&	36	&	\nodata	&	\nodata	&	53	&	93	&	60	&	\nodata	&	\nodata	&	\nodata	\\
37052	&	30	&	\nodata	&	17	&	82	&	90	&	52	&	10	&	24	&	64	&	\nodata	&	85	&	\nodata	&	\nodata	&	37	\\
37055	&	55	&	\nodata	&	22	&	91	&	93	&	77	&	\nodata	&	18	&	79	&	119	&	87	&	\nodata	&	21	&	42	\\
37062	&	84	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	87	&	\nodata	&	43	&	106	&	\nodata	&	\nodata	&	\nodata	&	37	&	50	\\
37071	&	24	&	\nodata	&	\nodata	&	58	&	68	&	\nodata	&	10	&	\nodata	&	40	&	91	&	51	&	35	&	\nodata	&	32	\\
37082	&	\nodata	&	\nodata	&	\nodata	&	46	&	60	&	\nodata	&	\nodata	&	\nodata	&	48	&	81	&	\nodata	&	33	&	\nodata	&	28	\\
37087	&	\nodata	&	\nodata	&	\nodata	&	71	&	77	&	\nodata	&	\nodata	&	8	&	64	&	110	&	69	&	47	&	14	&	31	\\
37094	&	\nodata	&	\nodata	&	\nodata	&	69	&	73	&	43	&	\nodata	&	\nodata	&	47	&	87	&	\nodata	&	47	&	11	&	26	\\
37105	&	32	&	\nodata	&	\nodata	&	57	&	64	&	44	&	6	&	\nodata	&	42	&	81	&	59	&	\nodata	&	21	&	39	\\
37110	&	130	&	\nodata	&	\nodata	&	\nodata	&	185	&	151	&	\nodata	&	\nodata	&	183	&	240	&	184	&	\nodata	&	\nodata	&	47	\\
37119	&	62	&	20	&	\nodata	&	112	&	103	&	76	&	31	&	16	&	97	&	140	&	92	&	85	&	15	&	37	\\
37136	&	15	&	\nodata	&	\nodata	&	55	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	48	&	\nodata	&	51	&	36	&	\nodata	&	\nodata	\\
37139	&	75	&	30	&	31	&	122	&	\nodata	&	\nodata	&	40	&	33	&	115	&	157	&	112	&	103	&	26	&	48	\\
37143	&	39	&	\nodata	&	\nodata	&	71	&	75	&	45	&	\nodata	&	14	&	60	&	101	&	69	&	45	&	13	&	30	\\
37147	&	66	&	23	&	34	&	119	&	112	&	77	&	44	&	32	&	102	&	130	&	98	&	97	&	24	&	37	\\
37157	&	41	&	\nodata	&	\nodata	&	72	&	75	&	49	&	\nodata	&	13	&	69	&	110	&	72	&	49	&	15	&	29	\\
37169	&	29	&	\nodata	&	\nodata	&	55	&	80	&	\nodata	&	\nodata	&	\nodata	&	50	&	93	&	59	&	\nodata	&	7	&	23	\\
37179	&	27	&	\nodata	&	\nodata	&	62	&	71	&	35	&	9	&	12	&	47	&	95	&	64	&	\nodata	&	11	&	\nodata	\\
37184	&	34	&	\nodata	&	\nodata	&	79	&	79	&	\nodata	&	\nodata	&	9	&	69	&	114	&	65	&	46	&	18	&	37	\\
37196	&	15	&	\nodata	&	\nodata	&	59	&	70	&	\nodata	&	11	&	\nodata	&	59	&	92	&	69	&	\nodata	&	\nodata	&	\nodata	\\
37198	&	61	&	\nodata	&	\nodata	&	116	&	111	&	77	&	\nodata	&	\nodata	&	80	&	122	&	97	&	85	&	15	&	38	\\
37215	&	20	&	\nodata	&	\nodata	&	40	&	59	&	25	&	\nodata	&	9	&	36	&	83	&	48	&	\nodata	&	\nodata	&	\nodata	\\
37232	&	79	&	25	&	\nodata	&	129	&	\nodata	&	\nodata	&	41	&	39	&	120	&	189	&	112	&	120	&	20	&	37	\\
37247	&	35	&	8	&	\nodata	&	82	&	86	&	56	&	\nodata	&	19	&	71	&	105	&	73	&	\nodata	&	\nodata	&	\nodata	\\
37253	&	48	&	\nodata	&	\nodata	&	112	&	106	&	67	&	30	&	19	&	90	&	133	&	86	&	79	&	12	&	36	\\
37271	&	62	&	15	&	16	&	98	&	101	&	75	&	34	&	16	&	96	&	138	&	94	&	87	&	18	&	33	\\
37275	&	82	&	\nodata	&	\nodata	&	95	&	\nodata	&	88	&	\nodata	&	23	&	115	&	152	&	111	&	98	&	\nodata	&	\nodata	\\
37318	&	108	&	\nodata	&	68	&	\nodata	&	154	&	119	&	\nodata	&	67	&	152	&	200	&	151	&	\nodata	&	\nodata	&	32	\\
37322	&	10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	32	&	73	&	39	&	\nodata	&	\nodata	&	\nodata	\\
37329	&	41	&	\nodata	&	\nodata	&	85	&	74	&	53	&	23	&	\nodata	&	67	&	119	&	74	&	57	&	18	&	37	\\
38011	&	84	&	33	&	\nodata	&	135	&	118	&	92	&	\nodata	&	44	&	112	&	153	&	122	&	\nodata	&	20	&	49	\\
38018	&	44	&	\nodata	&	\nodata	&	72	&	79	&	55	&	\nodata	&	\nodata	&	59	&	104	&	75	&	60	&	22	&	\nodata	\\
38049	&	61	&	\nodata	&	25	&	97	&	\nodata	&	76	&	34	&	16	&	96	&	153	&	97	&	83	&	20	&	40	\\
38052	&	65	&	\nodata	&	\nodata	&	\nodata	&	102	&	\nodata	&	30	&	16	&	102	&	142	&	94	&	84	&	18	&	38	\\
38056	&	31	&	\nodata	&	\nodata	&	70	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	52	&	100	&	71	&	39	&	19	&	30	\\
38057	&	69	&	\nodata	&	48	&	108	&	108	&	\nodata	&	\nodata	&	\nodata	&	95	&	108	&	99	&	\nodata	&	\nodata	&	45	\\
38059	&	114	&	\nodata	&	\nodata	&	\nodata	&	142	&	118	&	\nodata	&	57	&	143	&	199	&	149	&	\nodata	&	\nodata	&	\nodata	\\
38061	&	\nodata	&	\nodata	&	\nodata	&	39	&	48	&	\nodata	&	\nodata	&	\nodata	&	32	&	64	&	36	&	\nodata	&	\nodata	&	31	\\
38096	&	27	&	\nodata	&	\nodata	&	59	&	74	&	48	&	14	&	\nodata	&	54	&	110	&	74	&	\nodata	&	\nodata	&	\nodata	\\
38097	&	90	&	44	&	55	&	138	&	126	&	97	&	63	&	44	&	128	&	173	&	115	&	126	&	25	&	34	\\
38105	&	36	&	\nodata	&	\nodata	&	78	&	92	&	49	&	\nodata	&	\nodata	&	65	&	111	&	71	&	47	&	16	&	35	\\
38112	&	61	&	\nodata	&	22	&	110	&	104	&	73	&	35	&	26	&	85	&	\nodata	&	96	&	\nodata	&	21	&	32	\\
38115	&	72	&	24	&	\nodata	&	130	&	114	&	81	&	\nodata	&	\nodata	&	116	&	157	&	112	&	104	&	26	&	42	\\
38129	&	52	&	\nodata	&	\nodata	&	91	&	84	&	68	&	\nodata	&	19	&	83	&	127	&	83	&	71	&	22	&	35	\\
38147	&	56	&	\nodata	&	\nodata	&	107	&	100	&	\nodata	&	\nodata	&	25	&	88	&	130	&	96	&	\nodata	&	\nodata	&	40	\\
38149	&	99	&	\nodata	&	46	&	156	&	131	&	109	&	65	&	42	&	118	&	172	&	136	&	\nodata	&	31	&	46	\\
38156	&	40	&	\nodata	&	\nodata	&	87	&	93	&	68	&	\nodata	&	16	&	75	&	114	&	75	&	60	&	13	&	36	\\
38166	&	39	&	13	&	\nodata	&	88	&	88	&	50	&	\nodata	&	\nodata	&	70	&	109	&	76	&	56	&	16	&	29	\\
38168	&	92	&	\nodata	&	\nodata	&	143	&	136	&	93	&	64	&	46	&	122	&	175	&	121	&	128	&	\nodata	&	42	\\
38169	&	61	&	\nodata	&	30	&	120	&	110	&	82	&	39	&	30	&	98	&	141	&	101	&	\nodata	&	16	&	35	\\
38195	&	68	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	43	&	35	&	112	&	158	&	106	&	107	&	13	&	30	\\
38198	&	76	&	\nodata	&	\nodata	&	135	&	124	&	81	&	53	&	33	&	105	&	\nodata	&	106	&	\nodata	&	27	&	40	\\
38204	&	61	&	\nodata	&	\nodata	&	117	&	106	&	70	&	\nodata	&	13	&	92	&	144	&	94	&	85	&	\nodata	&	33	\\
38206	&	\nodata	&	\nodata	&	\nodata	&	50	&	\nodata	&	\nodata	&	\nodata	&	10	&	52	&	95	&	57	&	\nodata	&	25	&	41	\\
38215	&	78	&	\nodata	&	49	&	119	&	113	&	97	&	\nodata	&	\nodata	&	111	&	144	&	112	&	\nodata	&	24	&	46	\\
38223	&	34	&	\nodata	&	\nodata	&	89	&	82	&	\nodata	&	\nodata	&	11	&	72	&	113	&	82	&	52	&	21	&	34	\\
38225	&	38	&	8	&	\nodata	&	68	&	82	&	51	&	\nodata	&	\nodata	&	60	&	100	&	65	&	43	&	25	&	35	\\
38226	&	47	&	\nodata	&	\nodata	&	84	&	84	&	51	&	\nodata	&	\nodata	&	70	&	107	&	81	&	\nodata	&	15	&	38	\\
38232	&	81	&	36	&	40	&	135	&	122	&	93	&	63	&	37	&	119	&	169	&	113	&	116	&	17	&	34	\\
38255	&	83	&	\nodata	&	\nodata	&	137	&	123	&	89	&	\nodata	&	42	&	111	&	158	&	127	&	\nodata	&	21	&	36	\\
38262	&	59	&	20	&	\nodata	&	94	&	92	&	65	&	32	&	18	&	89	&	142	&	84	&	74	&	\nodata	&	39	\\
38276	&	66	&	\nodata	&	\nodata	&	116	&	127	&	81	&	36	&	24	&	96	&	143	&	95	&	92	&	19	&	36	\\
38303	&	66	&	\nodata	&	\nodata	&	118	&	110	&	69	&	\nodata	&	19	&	91	&	133	&	103	&	\nodata	&	\nodata	&	35	\\
38319	&	44	&	\nodata	&	\nodata	&	104	&	99	&	65	&	\nodata	&	\nodata	&	81	&	117	&	80	&	65	&	\nodata	&	43	\\
38323	&	71	&	\nodata	&	52	&	114	&	\nodata	&	85	&	\nodata	&	47	&	99	&	137	&	111	&	\nodata	&	31	&	\nodata	\\
38330	&	33	&	\nodata	&	\nodata	&	70	&	77	&	\nodata	&	13	&	\nodata	&	57	&	96	&	77	&	50	&	\nodata	&	31	\\
39026	&	79	&	34	&	\nodata	&	120	&	111	&	\nodata	&	55	&	33	&	107	&	152	&	115	&	\nodata	&	17	&	35	\\
39033	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	66	&	\nodata	&	\nodata	&	\nodata	&	45	&	85	&	50	&	28	&	\nodata	&	25	\\
39034	&	33	&	\nodata	&	\nodata	&	91	&	88	&	53	&	\nodata	&	\nodata	&	68	&	103	&	72	&	63	&	\nodata	&	37	\\
39037	&	62	&	17	&	\nodata	&	112	&	104	&	68	&	\nodata	&	14	&	99	&	142	&	90	&	85	&	26	&	41	\\
39043	&	38	&	\nodata	&	\nodata	&	83	&	80	&	\nodata	&	\nodata	&	\nodata	&	60	&	107	&	72	&	41	&	21	&	46	\\
39044	&	46	&	16	&	\nodata	&	99	&	95	&	64	&	\nodata	&	\nodata	&	82	&	127	&	\nodata	&	62	&	18	&	33	\\
39048	&	117	&	\nodata	&	\nodata	&	\nodata	&	169	&	138	&	\nodata	&	74	&	156	&	204	&	171	&	\nodata	&	\nodata	&	\nodata	\\
39056	&	\nodata	&	\nodata	&	\nodata	&	53	&	60	&	\nodata	&	9	&	\nodata	&	41	&	84	&	61	&	\nodata	&	15	&	19	\\
39063	&	\nodata	&	\nodata	&	\nodata	&	37	&	53	&	25	&	\nodata	&	7	&	29	&	75	&	45	&	\nodata	&	17	&	29	\\
39067	&	78	&	34	&	\nodata	&	134	&	119	&	85	&	59	&	30	&	113	&	147	&	108	&	\nodata	&	25	&	31	\\
39086	&	57	&	\nodata	&	\nodata	&	104	&	99	&	\nodata	&	29	&	21	&	85	&	120	&	89	&	71	&	24	&	34	\\
39088	&	38	&	\nodata	&	12	&	72	&	83	&	\nodata	&	\nodata	&	13	&	75	&	113	&	75	&	52	&	15	&	41	\\
39102	&	29	&	\nodata	&	16	&	69	&	80	&	50	&	\nodata	&	18	&	60	&	92	&	68	&	\nodata	&	\nodata	&	30	\\
39119	&	27	&	8	&	\nodata	&	70	&	81	&	43	&	\nodata	&	10	&	58	&	97	&	62	&	\nodata	&	19	&	38	\\
39123	&	20	&	\nodata	&	\nodata	&	63	&	68	&	\nodata	&	\nodata	&	11	&	38	&	95	&	54	&	28	&	\nodata	&	38	\\
39129	&	80	&	\nodata	&	\nodata	&	\nodata	&	117	&	83	&	\nodata	&	28	&	101	&	135	&	116	&	102	&	\nodata	&	\nodata	\\
39141	&	51	&	\nodata	&	\nodata	&	103	&	\nodata	&	62	&	25	&	12	&	89	&	126	&	84	&	68	&	17	&	35	\\
39149	&	98	&	\nodata	&	\nodata	&	134	&	\nodata	&	103	&	\nodata	&	49	&	111	&	156	&	142	&	\nodata	&	33	&	47	\\
39165	&	42	&	\nodata	&	\nodata	&	103	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	82	&	136	&	\nodata	&	63	&	\nodata	&	\nodata	\\
39186	&	51	&	\nodata	&	\nodata	&	\nodata	&	102	&	\nodata	&	24	&	\nodata	&	83	&	133	&	\nodata	&	77	&	\nodata	&	41	\\
39187	&	43	&	\nodata	&	\nodata	&	92	&	94	&	62	&	\nodata	&	10	&	80	&	124	&	84	&	75	&	\nodata	&	\nodata	\\
39198	&	51	&	\nodata	&	15	&	92	&	\nodata	&	59	&	23	&	\nodata	&	94	&	136	&	87	&	73	&	21	&	37	\\
39204	&	26	&	11	&	\nodata	&	83	&	76	&	\nodata	&	10	&	\nodata	&	64	&	119	&	89	&	\nodata	&	15	&	33	\\
39215	&	32	&	\nodata	&	\nodata	&	72	&	75	&	56	&	\nodata	&	\nodata	&	60	&	107	&	71	&	\nodata	&	\nodata	&	\nodata	\\
39216	&	29	&	\nodata	&	24	&	66	&	82	&	41	&	\nodata	&	\nodata	&	60	&	111	&	75	&	\nodata	&	\nodata	&	\nodata	\\
39225	&	27	&	\nodata	&	\nodata	&	70	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	54	&	100	&	68	&	\nodata	&	\nodata	&	\nodata	\\
39235	&	71	&	\nodata	&	24	&	116	&	107	&	79	&	\nodata	&	\nodata	&	95	&	133	&	99	&	\nodata	&	21	&	43	\\
39245	&	82	&	37	&	\nodata	&	151	&	129	&	97	&	\nodata	&	44	&	125	&	169	&	110	&	125	&	22	&	29	\\
39257	&	97	&	\nodata	&	\nodata	&	142	&	\nodata	&	\nodata	&	\nodata	&	32	&	131	&	178	&	121	&	\nodata	&	23	&	27	\\
39259	&	51	&	\nodata	&	17	&	99	&	87	&	68	&	21	&	\nodata	&	77	&	119	&	84	&	74	&	14	&	39	\\
39284	&	68	&	\nodata	&	\nodata	&	129	&	109	&	72	&	33	&	21	&	96	&	151	&	95	&	89	&	23	&	33	\\
39289	&	32	&	\nodata	&	\nodata	&	74	&	74	&	50	&	\nodata	&	11	&	60	&	98	&	63	&	38	&	13	&	29	\\
39298	&	19	&	\nodata	&	\nodata	&	52	&	67	&	40	&	\nodata	&	\nodata	&	38	&	77	&	44	&	\nodata	&	\nodata	&	\nodata	\\
39301	&	41	&	\nodata	&	\nodata	&	72	&	74	&	44	&	\nodata	&	\nodata	&	61	&	97	&	66	&	\nodata	&	14	&	22	\\
39306	&	49	&	10	&	\nodata	&	88	&	90	&	67	&	\nodata	&	\nodata	&	86	&	125	&	81	&	65	&	17	&	39	\\
39325	&	\nodata	&	\nodata	&	\nodata	&	173	&	133	&	111	&	\nodata	&	44	&	143	&	181	&	129	&	\nodata	&	\nodata	&	31	\\
39329	&	\nodata	&	\nodata	&	\nodata	&	65	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	57	&	110	&	72	&	\nodata	&	11	&	\nodata	\\
39345	&	\nodata	&	\nodata	&	\nodata	&	63	&	65	&	58	&	10	&	14	&	58	&	103	&	71	&	44	&	18	&	30	\\
39346	&	73	&	35	&	49	&	129	&	128	&	92	&	65	&	41	&	125	&	148	&	122	&	\nodata	&	\nodata	&	\nodata	\\
39352	&	51	&	10	&	\nodata	&	112	&	101	&	\nodata	&	31	&	15	&	84	&	139	&	84	&	71	&	17	&	33	\\
39384	&	49	&	\nodata	&	\nodata	&	97	&	106	&	64	&	\nodata	&	\nodata	&	74	&	120	&	91	&	\nodata	&	29	&	46	\\
39392	&	99	&	51	&	71	&	165	&	152	&	120	&	\nodata	&	82	&	136	&	179	&	169	&	\nodata	&	\nodata	&	55	\\
39401	&	66	&	\nodata	&	\nodata	&	107	&	109	&	\nodata	&	\nodata	&	\nodata	&	97	&	134	&	102	&	\nodata	&	20	&	41	\\
39921	&	59	&	17	&	\nodata	&	86	&	91	&	70	&	26	&	25	&	83	&	115	&	90	&	79	&	27	&	41	\\
40016	&	64	&	20	&	28	&	104	&	100	&	79	&	\nodata	&	22	&	99	&	137	&	93	&	92	&	27	&	36	\\
40031	&	27	&	\nodata	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	67	&	41	&	\nodata	&	32	\\
40041	&	55	&	\nodata	&	\nodata	&	\nodata	&	98	&	\nodata	&	\nodata	&	\nodata	&	65	&	114	&	96	&	\nodata	&	17	&	36	\\
40108	&	\nodata	&	\nodata	&	11	&	56	&	67	&	40	&	\nodata	&	9	&	51	&	93	&	60	&	\nodata	&	\nodata	&	24	\\
40123	&	94	&	44	&	\nodata	&	155	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	144	&	174	&	121	&	123	&	\nodata	&	\nodata	\\
40135	&	59	&	\nodata	&	19	&	109	&	99	&	62	&	17	&	\nodata	&	94	&	150	&	98	&	\nodata	&	16	&	\nodata	\\
40139	&	86	&	28	&	27	&	129	&	\nodata	&	\nodata	&	\nodata	&	30	&	117	&	161	&	126	&	\nodata	&	27	&	43	\\
40162	&	\nodata	&	\nodata	&	\nodata	&	89	&	86	&	\nodata	&	25	&	12	&	70	&	111	&	82	&	59	&	14	&	32	\\
40166	&	67	&	\nodata	&	29	&	109	&	106	&	75	&	\nodata	&	23	&	92	&	\nodata	&	101	&	87	&	24	&	42	\\
40168	&	37	&	\nodata	&	\nodata	&	67	&	79	&	\nodata	&	\nodata	&	\nodata	&	69	&	105	&	64	&	45	&	\nodata	&	36	\\
40170	&	36	&	9	&	\nodata	&	79	&	76	&	\nodata	&	\nodata	&	14	&	67	&	108	&	74	&	55	&	11	&	33	\\
40207	&	84	&	\nodata	&	\nodata	&	129	&	\nodata	&	84	&	\nodata	&	31	&	105	&	154	&	116	&	\nodata	&	26	&	38	\\
40210	&	27	&	\nodata	&	\nodata	&	65	&	81	&	38	&	\nodata	&	7	&	50	&	86	&	53	&	37	&	9	&	33	\\
40216	&	64	&	24	&	\nodata	&	117	&	105	&	79	&	\nodata	&	27	&	103	&	144	&	98	&	98	&	18	&	38	\\
40220	&	45	&	\nodata	&	\nodata	&	82	&	86	&	50	&	\nodata	&	\nodata	&	69	&	\nodata	&	\nodata	&	\nodata	&	21	&	29	\\
40232	&	103	&	\nodata	&	54	&	154	&	\nodata	&	\nodata	&	\nodata	&	74	&	\nodata	&	200	&	163	&	\nodata	&	\nodata	&	\nodata	\\
40235	&	53	&	7	&	15	&	97	&	\nodata	&	55	&	\nodata	&	10	&	77	&	119	&	80	&	63	&	\nodata	&	34	\\
40237	&	72	&	\nodata	&	\nodata	&	110	&	100	&	78	&	\nodata	&	13	&	87	&	\nodata	&	106	&	\nodata	&	25	&	39	\\
40275	&	34	&	\nodata	&	\nodata	&	78	&	85	&	44	&	\nodata	&	\nodata	&	73	&	107	&	68	&	50	&	17	&	35	\\
40291	&	63	&	19	&	\nodata	&	105	&	98	&	71	&	\nodata	&	22	&	91	&	139	&	92	&	83	&	22	&	38	\\
40318	&	\nodata	&	37	&	\nodata	&	140	&	126	&	99	&	\nodata	&	49	&	109	&	153	&	138	&	\nodata	&	\nodata	&	\nodata	\\
40339	&	120	&	\nodata	&	48	&	173	&	146	&	125	&	\nodata	&	57	&	138	&	218	&	154	&	\nodata	&	\nodata	&	\nodata	\\
40349	&	66	&	19	&	\nodata	&	102	&	101	&	77	&	25	&	24	&	90	&	\nodata	&	94	&	79	&	22	&	33	\\
40358	&	106	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	66	&	146	&	201	&	161	&	\nodata	&	\nodata	&	\nodata	\\
40361	&	27	&	\nodata	&	\nodata	&	68	&	66	&	42	&	\nodata	&	\nodata	&	54	&	91	&	57	&	36	&	9	&	31	\\
40371	&	83	&	\nodata	&	\nodata	&	129	&	121	&	92	&	\nodata	&	39	&	114	&	164	&	120	&	\nodata	&	20	&	34	\\
40372	&	36	&	\nodata	&	\nodata	&	85	&	83	&	\nodata	&	\nodata	&	10	&	72	&	117	&	75	&	57	&	16	&	29	\\
40373	&	\nodata	&	\nodata	&	\nodata	&	84	&	77	&	50	&	16	&	12	&	69	&	103	&	69	&	55	&	\nodata	&	29	\\
40409	&	26	&	\nodata	&	\nodata	&	79	&	73	&	\nodata	&	\nodata	&	\nodata	&	53	&	\nodata	&	68	&	40	&	18	&	36	\\
40420	&	9	&	\nodata	&	\nodata	&	\nodata	&	53	&	\nodata	&	\nodata	&	\nodata	&	38	&	55	&	40	&	\nodata	&	\nodata	&	\nodata	\\
40424	&	36	&	\nodata	&	\nodata	&	75	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	61	&	\nodata	&	71	&	\nodata	&	\nodata	&	\nodata	\\
40472	&	80	&	24	&	\nodata	&	131	&	\nodata	&	81	&	41	&	\nodata	&	116	&	165	&	101	&	104	&	20	&	33	\\
40479	&	47	&	\nodata	&	30	&	96	&	\nodata	&	63	&	\nodata	&	20	&	79	&	111	&	88	&	67	&	\nodata	&	33	\\
41015	&	39	&	\nodata	&	\nodata	&	77	&	71	&	\nodata	&	\nodata	&	13	&	62	&	102	&	66	&	38	&	15	&	40	\\
41025	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	86	&	57	&	19	&	\nodata	&	68	&	104	&	63	&	\nodata	&	20	&	37	\\
41033	&	113	&	\nodata	&	50	&	181	&	160	&	119	&	\nodata	&	68	&	158	&	197	&	162	&	\nodata	&	\nodata	&	\nodata	\\
41034	&	48	&	\nodata	&	\nodata	&	98	&	102	&	66	&	24	&	20	&	84	&	127	&	89	&	68	&	23	&	37	\\
41035	&	39	&	12	&	12	&	84	&	\nodata	&	59	&	23	&	\nodata	&	76	&	117	&	74	&	55	&	14	&	39	\\
41039	&	52	&	\nodata	&	\nodata	&	101	&	105	&	57	&	\nodata	&	16	&	85	&	125	&	85	&	66	&	20	&	36	\\
41060	&	79	&	\nodata	&	31	&	131	&	\nodata	&	89	&	\nodata	&	\nodata	&	111	&	172	&	111	&	109	&	23	&	35	\\
41061	&	65	&	\nodata	&	27	&	110	&	98	&	75	&	36	&	19	&	84	&	130	&	92	&	87	&	20	&	34	\\
41063	&	35	&	\nodata	&	\nodata	&	79	&	90	&	56	&	\nodata	&	\nodata	&	64	&	\nodata	&	68	&	45	&	20	&	33	\\
41164	&	\nodata	&	\nodata	&	\nodata	&	99	&	96	&	\nodata	&	\nodata	&	14	&	76	&	\nodata	&	81	&	\nodata	&	23	&	43	\\
41186	&	42	&	\nodata	&	\nodata	&	81	&	89	&	56	&	\nodata	&	11	&	75	&	112	&	71	&	60	&	23	&	28	\\
41201	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	35	&	74	&	42	&	\nodata	&	\nodata	&	\nodata	\\
41230	&	\nodata	&	\nodata	&	\nodata	&	75	&	79	&	48	&	\nodata	&	13	&	66	&	94	&	71	&	\nodata	&	\nodata	&	\nodata	\\
41232	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	67	&	21	&	\nodata	&	\nodata	&	30	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
41241	&	55	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	25	&	17	&	95	&	149	&	88	&	73	&	12	&	37	\\
41243	&	32	&	\nodata	&	17	&	75	&	\nodata	&	49	&	\nodata	&	10	&	66	&	104	&	67	&	50	&	18	&	33	\\
41246	&	38	&	\nodata	&	\nodata	&	81	&	\nodata	&	\nodata	&	\nodata	&	14	&	70	&	107	&	69	&	49	&	\nodata	&	37	\\
41258	&	22	&	\nodata	&	\nodata	&	44	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	42	&	88	&	50	&	21	&	5	&	29	\\
41259	&	44	&	10	&	\nodata	&	76	&	85	&	64	&	16	&	16	&	74	&	118	&	87	&	58	&	16	&	40	\\
41262	&	\nodata	&	\nodata	&	34	&	48	&	83	&	60	&	\nodata	&	\nodata	&	56	&	72	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
41310	&	26	&	\nodata	&	\nodata	&	\nodata	&	72	&	\nodata	&	\nodata	&	\nodata	&	66	&	87	&	57	&	\nodata	&	\nodata	&	31	\\
41312	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	36	&	73	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
41313	&	44	&	10	&	12	&	93	&	86	&	\nodata	&	\nodata	&	12	&	77	&	127	&	79	&	62	&	18	&	35	\\
41321	&	\nodata	&	\nodata	&	\nodata	&	96	&	\nodata	&	62	&	\nodata	&	\nodata	&	81	&	127	&	79	&	\nodata	&	20	&	43	\\
41348	&	\nodata	&	\nodata	&	\nodata	&	91	&	\nodata	&	60	&	\nodata	&	\nodata	&	78	&	115	&	75	&	\nodata	&	24	&	32	\\
41366	&	32	&	7	&	\nodata	&	87	&	\nodata	&	53	&	\nodata	&	10	&	66	&	98	&	\nodata	&	\nodata	&	19	&	\nodata	\\
41375	&	77	&	\nodata	&	\nodata	&	136	&	115	&	84	&	\nodata	&	\nodata	&	115	&	166	&	109	&	109	&	21	&	39	\\
41380	&	126	&	\nodata	&	\nodata	&	148	&	142	&	118	&	\nodata	&	\nodata	&	\nodata	&	198	&	138	&	\nodata	&	\nodata	&	\nodata	\\
41387	&	54	&	\nodata	&	\nodata	&	101	&	105	&	69	&	19	&	\nodata	&	77	&	\nodata	&	90	&	\nodata	&	12	&	41	\\
41389	&	32	&	\nodata	&	\nodata	&	67	&	76	&	46	&	\nodata	&	15	&	56	&	93	&	64	&	\nodata	&	12	&	\nodata	\\
41402	&	30	&	\nodata	&	\nodata	&	\nodata	&	79	&	\nodata	&	\nodata	&	\nodata	&	55	&	106	&	64	&	40	&	8	&	37	\\
41435	&	70	&	\nodata	&	\nodata	&	123	&	105	&	75	&	45	&	37	&	105	&	152	&	99	&	\nodata	&	\nodata	&	\nodata	\\
41455	&	105	&	\nodata	&	\nodata	&	188	&	163	&	120	&	98	&	59	&	161	&	216	&	156	&	\nodata	&	\nodata	&	40	\\
41476	&	93	&	70	&	41	&	169	&	133	&	107	&	\nodata	&	41	&	140	&	195	&	126	&	\nodata	&	\nodata	&	\nodata	\\
41494	&	52	&	\nodata	&	\nodata	&	92	&	94	&	65	&	\nodata	&	21	&	78	&	114	&	90	&	62	&	20	&	31	\\
42012	&	45	&	\nodata	&	\nodata	&	91	&	96	&	\nodata	&	\nodata	&	18	&	73	&	114	&	84	&	58	&	12	&	36	\\
42015	&	55	&	\nodata	&	\nodata	&	\nodata	&	105	&	66	&	27	&	\nodata	&	84	&	125	&	89	&	77	&	16	&	36	\\
42023	&	43	&	\nodata	&	\nodata	&	102	&	94	&	60	&	\nodata	&	12	&	88	&	131	&	84	&	66	&	17	&	39	\\
42039	&	45	&	\nodata	&	\nodata	&	98	&	93	&	\nodata	&	18	&	11	&	86	&	119	&	82	&	59	&	21	&	34	\\
42049	&	72	&	\nodata	&	\nodata	&	114	&	104	&	83	&	\nodata	&	31	&	98	&	140	&	106	&	97	&	\nodata	&	42	\\
42054	&	59	&	14	&	\nodata	&	113	&	\nodata	&	74	&	29	&	\nodata	&	103	&	155	&	97	&	85	&	14	&	33	\\
42056	&	11	&	\nodata	&	\nodata	&	\nodata	&	64	&	\nodata	&	\nodata	&	10	&	37	&	71	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
42079	&	48	&	18	&	\nodata	&	95	&	90	&	62	&	\nodata	&	16	&	78	&	106	&	78	&	\nodata	&	20	&	40	\\
42084	&	73	&	\nodata	&	\nodata	&	116	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	96	&	134	&	108	&	\nodata	&	26	&	43	\\
42106	&	46	&	19	&	\nodata	&	75	&	81	&	67	&	\nodata	&	22	&	74	&	\nodata	&	74	&	\nodata	&	\nodata	&	\nodata	\\
42114	&	66	&	\nodata	&	\nodata	&	117	&	110	&	74	&	40	&	19	&	91	&	136	&	97	&	92	&	22	&	42	\\
42120	&	52	&	13	&	\nodata	&	85	&	\nodata	&	60	&	\nodata	&	23	&	82	&	115	&	87	&	70	&	25	&	43	\\
42134	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	71	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	94	&	56	&	\nodata	&	15	&	35	\\
42161	&	58	&	\nodata	&	19	&	108	&	103	&	66	&	27	&	13	&	90	&	143	&	92	&	71	&	21	&	31	\\
42162	&	103	&	\nodata	&	51	&	152	&	\nodata	&	\nodata	&	\nodata	&	67	&	132	&	177	&	149	&	\nodata	&	\nodata	&	35	\\
42169	&	77	&	\nodata	&	\nodata	&	\nodata	&	108	&	81	&	\nodata	&	26	&	95	&	134	&	108	&	\nodata	&	26	&	44	\\
42174	&	\nodata	&	\nodata	&	\nodata	&	82	&	75	&	50	&	20	&	\nodata	&	64	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	34	\\
42175	&	52	&	\nodata	&	\nodata	&	92	&	93	&	\nodata	&	29	&	\nodata	&	85	&	122	&	92	&	74	&	15	&	35	\\
42179	&	54	&	12	&	\nodata	&	\nodata	&	92	&	69	&	\nodata	&	17	&	92	&	134	&	81	&	70	&	19	&	40	\\
42182	&	\nodata	&	\nodata	&	\nodata	&	54	&	63	&	\nodata	&	\nodata	&	\nodata	&	37	&	83	&	\nodata	&	\nodata	&	18	&	\nodata	\\
42187	&	54	&	\nodata	&	\nodata	&	106	&	101	&	65	&	33	&	22	&	91	&	128	&	96	&	85	&	21	&	40	\\
42196	&	22	&	\nodata	&	\nodata	&	51	&	66	&	\nodata	&	\nodata	&	\nodata	&	53	&	91	&	48	&	\nodata	&	9	&	\nodata	\\
42198	&	35	&	\nodata	&	\nodata	&	\nodata	&	86	&	52	&	\nodata	&	\nodata	&	57	&	106	&	69	&	\nodata	&	\nodata	&	\nodata	\\
42205	&	120	&	38	&	\nodata	&	173	&	\nodata	&	\nodata	&	\nodata	&	45	&	137	&	198	&	154	&	\nodata	&	\nodata	&	\nodata	\\
42221	&	28	&	\nodata	&	\nodata	&	68	&	71	&	\nodata	&	\nodata	&	\nodata	&	55	&	102	&	67	&	45	&	22	&	25	\\
42260	&	49	&	\nodata	&	20	&	100	&	86	&	66	&	\nodata	&	\nodata	&	75	&	111	&	83	&	\nodata	&	\nodata	&	\nodata	\\
42271	&	\nodata	&	\nodata	&	\nodata	&	55	&	65	&	\nodata	&	\nodata	&	\nodata	&	53	&	\nodata	&	\nodata	&	37	&	\nodata	&	\nodata	\\
42302	&	65	&	\nodata	&	20	&	115	&	104	&	79	&	33	&	23	&	101	&	161	&	105	&	\nodata	&	\nodata	&	\nodata	\\
42303	&	\nodata	&	\nodata	&	\nodata	&	83	&	\nodata	&	72	&	\nodata	&	16	&	82	&	119	&	88	&	\nodata	&	\nodata	&	28	\\
42309	&	82	&	\nodata	&	\nodata	&	109	&	121	&	102	&	\nodata	&	\nodata	&	98	&	141	&	114	&	\nodata	&	\nodata	&	\nodata	\\
42339	&	82	&	\nodata	&	51	&	116	&	110	&	83	&	\nodata	&	31	&	96	&	\nodata	&	\nodata	&	\nodata	&	27	&	\nodata	\\
42345	&	22	&	\nodata	&	\nodata	&	49	&	59	&	30	&	\nodata	&	\nodata	&	39	&	\nodata	&	\nodata	&	21	&	7	&	32	\\
42361	&	31	&	\nodata	&	\nodata	&	62	&	67	&	39	&	\nodata	&	\nodata	&	50	&	102	&	59	&	38	&	15	&	36	\\
42384	&	92	&	34	&	40	&	140	&	\nodata	&	102	&	\nodata	&	41	&	118	&	170	&	118	&	\nodata	&	29	&	30	\\
42385	&	34	&	\nodata	&	\nodata	&	60	&	64	&	50	&	9	&	\nodata	&	49	&	98	&	62	&	41	&	11	&	29	\\
42407	&	36	&	\nodata	&	\nodata	&	61	&	75	&	\nodata	&	\nodata	&	\nodata	&	56	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
42415	&	65	&	21	&	21	&	106	&	\nodata	&	79	&	33	&	26	&	96	&	137	&	104	&	\nodata	&	28	&	40	\\
42438	&	70	&	\nodata	&	\nodata	&	120	&	117	&	89	&	52	&	29	&	99	&	135	&	112	&	\nodata	&	\nodata	&	34	\\
42457	&	\nodata	&	\nodata	&	21	&	80	&	84	&	64	&	\nodata	&	\nodata	&	74	&	96	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
42461	&	61	&	18	&	\nodata	&	116	&	\nodata	&	77	&	33	&	24	&	106	&	151	&	95	&	95	&	\nodata	&	33	\\
42473	&	87	&	\nodata	&	\nodata	&	133	&	123	&	\nodata	&	\nodata	&	42	&	110	&	\nodata	&	124	&	\nodata	&	\nodata	&	\nodata	\\
42497	&	36	&	\nodata	&	\nodata	&	82	&	79	&	48	&	\nodata	&	\nodata	&	69	&	114	&	75	&	53	&	\nodata	&	32	\\
42501	&	59	&	\nodata	&	\nodata	&	91	&	\nodata	&	59	&	23	&	\nodata	&	78	&	120	&	81	&	71	&	13	&	30	\\
42503	&	\nodata	&	\nodata	&	\nodata	&	75	&	86	&	48	&	\nodata	&	\nodata	&	72	&	104	&	82	&	\nodata	&	\nodata	&	\nodata	\\
42508	&	62	&	\nodata	&	16	&	90	&	\nodata	&	70	&	22	&	\nodata	&	86	&	126	&	92	&	74	&	\nodata	&	26	\\
43010	&	\nodata	&	\nodata	&	\nodata	&	69	&	78	&	\nodata	&	\nodata	&	\nodata	&	53	&	93	&	65	&	36	&	19	&	33	\\
43024	&	37	&	\nodata	&	\nodata	&	74	&	84	&	49	&	\nodata	&	16	&	61	&	97	&	64	&	46	&	16	&	36	\\
43036	&	62	&	\nodata	&	\nodata	&	113	&	115	&	70	&	\nodata	&	\nodata	&	94	&	121	&	\nodata	&	\nodata	&	23	&	43	\\
43040	&	34	&	\nodata	&	\nodata	&	75	&	79	&	\nodata	&	13	&	\nodata	&	75	&	106	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
43060	&	\nodata	&	\nodata	&	\nodata	&	78	&	84	&	48	&	\nodata	&	\nodata	&	81	&	101	&	69	&	\nodata	&	\nodata	&	\nodata	\\
43061	&	114	&	53	&	63	&	\nodata	&	166	&	122	&	\nodata	&	58	&	150	&	224	&	162	&	\nodata	&	\nodata	&	\nodata	\\
43064	&	56	&	19	&	\nodata	&	108	&	105	&	66	&	24	&	21	&	88	&	134	&	89	&	72	&	25	&	43	\\
43068	&	68	&	\nodata	&	\nodata	&	111	&	116	&	72	&	39	&	23	&	92	&	127	&	93	&	89	&	\nodata	&	\nodata	\\
43071	&	39	&	\nodata	&	\nodata	&	74	&	78	&	\nodata	&	18	&	14	&	68	&	105	&	71	&	46	&	\nodata	&	31	\\
43079	&	53	&	\nodata	&	\nodata	&	\nodata	&	95	&	70	&	\nodata	&	\nodata	&	91	&	97	&	\nodata	&	\nodata	&	35	&	\nodata	\\
43087	&	46	&	\nodata	&	23	&	87	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	76	&	125	&	84	&	\nodata	&	\nodata	&	37	\\
43091	&	64	&	\nodata	&	\nodata	&	117	&	113	&	89	&	\nodata	&	36	&	103	&	138	&	100	&	\nodata	&	\nodata	&	36	\\
43095	&	51	&	\nodata	&	\nodata	&	102	&	99	&	62	&	\nodata	&	11	&	85	&	123	&	78	&	59	&	\nodata	&	31	\\
43096	&	82	&	23	&	\nodata	&	\nodata	&	121	&	\nodata	&	42	&	20	&	122	&	180	&	\nodata	&	106	&	\nodata	&	\nodata	\\
43099	&	91	&	47	&	\nodata	&	153	&	\nodata	&	\nodata	&	\nodata	&	45	&	132	&	192	&	123	&	\nodata	&	\nodata	&	\nodata	\\
43101	&	39	&	16	&	\nodata	&	97	&	90	&	47	&	\nodata	&	\nodata	&	70	&	115	&	75	&	55	&	17	&	39	\\
43104	&	62	&	\nodata	&	\nodata	&	104	&	97	&	76	&	\nodata	&	\nodata	&	81	&	119	&	\nodata	&	78	&	\nodata	&	36	\\
43108	&	\nodata	&	14	&	\nodata	&	\nodata	&	82	&	\nodata	&	\nodata	&	7	&	61	&	96	&	70	&	\nodata	&	23	&	21	\\
43111	&	42	&	\nodata	&	13	&	67	&	77	&	50	&	14	&	\nodata	&	69	&	102	&	70	&	41	&	23	&	46	\\
43134	&	\nodata	&	\nodata	&	\nodata	&	60	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	44	&	\nodata	&	\nodata	&	34	&	12	&	\nodata	\\
43139	&	17	&	\nodata	&	\nodata	&	51	&	61	&	\nodata	&	\nodata	&	\nodata	&	51	&	82	&	\nodata	&	\nodata	&	\nodata	&	33	\\
43158	&	35	&	\nodata	&	\nodata	&	69	&	76	&	53	&	15	&	\nodata	&	70	&	110	&	63	&	51	&	17	&	32	\\
43189	&	106	&	33	&	59	&	170	&	145	&	113	&	\nodata	&	43	&	128	&	186	&	144	&	\nodata	&	17	&	\nodata	\\
43216	&	90	&	41	&	54	&	155	&	142	&	101	&	\nodata	&	44	&	129	&	\nodata	&	\nodata	&	132	&	27	&	34	\\
43233	&	32	&	\nodata	&	\nodata	&	66	&	79	&	\nodata	&	\nodata	&	\nodata	&	66	&	93	&	57	&	\nodata	&	\nodata	&	\nodata	\\
43241	&	78	&	\nodata	&	\nodata	&	\nodata	&	134	&	88	&	\nodata	&	\nodata	&	135	&	192	&	118	&	\nodata	&	\nodata	&	\nodata	\\
43258	&	44	&	\nodata	&	14	&	85	&	88	&	54	&	\nodata	&	\nodata	&	77	&	127	&	77	&	56	&	\nodata	&	\nodata	\\
43261	&	62	&	\nodata	&	\nodata	&	117	&	\nodata	&	\nodata	&	33	&	22	&	108	&	151	&	93	&	82	&	20	&	\nodata	\\
43278	&	\nodata	&	\nodata	&	\nodata	&	43	&	60	&	39	&	\nodata	&	\nodata	&	35	&	76	&	48	&	\nodata	&	\nodata	&	\nodata	\\
43326	&	116	&	\nodata	&	\nodata	&	164	&	\nodata	&	117	&	\nodata	&	54	&	141	&	192	&	147	&	\nodata	&	\nodata	&	\nodata	\\
43330	&	59	&	\nodata	&	\nodata	&	90	&	91	&	58	&	30	&	12	&	102	&	133	&	89	&	\nodata	&	12	&	35	\\
43351	&	127	&	\nodata	&	\nodata	&	207	&	180	&	136	&	\nodata	&	55	&	167	&	233	&	170	&	\nodata	&	50	&	57	\\
43367	&	64	&	26	&	\nodata	&	126	&	112	&	71	&	28	&	18	&	103	&	148	&	96	&	85	&	15	&	37	\\
43389	&	85	&	33	&	38	&	133	&	122	&	98	&	56	&	46	&	110	&	\nodata	&	\nodata	&	\nodata	&	21	&	31	\\
43397	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	31	&	\nodata	&	\nodata	&	41	&	72	&	54	&	\nodata	&	\nodata	&	\nodata	\\
43399	&	\nodata	&	\nodata	&	\nodata	&	69	&	\nodata	&	\nodata	&	\nodata	&	17	&	64	&	100	&	69	&	53	&	\nodata	&	23	\\
43412	&	61	&	15	&	\nodata	&	113	&	107	&	69	&	29	&	11	&	93	&	157	&	89	&	82	&	21	&	37	\\
43433	&	48	&	16	&	\nodata	&	86	&	87	&	64	&	\nodata	&	23	&	92	&	123	&	86	&	76	&	11	&	41	\\
43446	&	37	&	\nodata	&	\nodata	&	76	&	90	&	\nodata	&	\nodata	&	\nodata	&	66	&	113	&	78	&	\nodata	&	18	&	\nodata	\\
43458	&	50	&	\nodata	&	\nodata	&	95	&	\nodata	&	\nodata	&	\nodata	&	20	&	76	&	111	&	90	&	\nodata	&	\nodata	&	46	\\
43463	&	27	&	\nodata	&	13	&	62	&	74	&	40	&	\nodata	&	\nodata	&	45	&	100	&	56	&	\nodata	&	\nodata	&	39	\\
43475	&	104	&	\nodata	&	\nodata	&	141	&	139	&	111	&	\nodata	&	\nodata	&	129	&	168	&	138	&	124	&	38	&	\nodata	\\
43485	&	41	&	10	&	\nodata	&	83	&	85	&	62	&	25	&	\nodata	&	71	&	114	&	78	&	55	&	19	&	34	\\
43539	&	38	&	10	&	\nodata	&	91	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	73	&	104	&	75	&	55	&	23	&	33	\\
44026	&	89	&	\nodata	&	37	&	143	&	118	&	96	&	\nodata	&	42	&	117	&	153	&	129	&	\nodata	&	\nodata	&	\nodata	\\
44042	&	38	&	\nodata	&	9	&	71	&	81	&	46	&	17	&	\nodata	&	71	&	116	&	64	&	50	&	20	&	32	\\
44056	&	55	&	\nodata	&	23	&	\nodata	&	91	&	62	&	30	&	\nodata	&	82	&	123	&	87	&	\nodata	&	24	&	37	\\
44065	&	34	&	\nodata	&	\nodata	&	82	&	79	&	\nodata	&	\nodata	&	22	&	70	&	121	&	78	&	60	&	20	&	30	\\
44067	&	16	&	\nodata	&	\nodata	&	55	&	58	&	30	&	15	&	\nodata	&	46	&	78	&	51	&	\nodata	&	\nodata	&	\nodata	\\
44115	&	66	&	18	&	\nodata	&	\nodata	&	127	&	86	&	37	&	12	&	90	&	155	&	\nodata	&	86	&	19	&	40	\\
44120	&	\nodata	&	\nodata	&	\nodata	&	65	&	\nodata	&	43	&	\nodata	&	\nodata	&	48	&	73	&	55	&	\nodata	&	\nodata	&	\nodata	\\
44143	&	42	&	\nodata	&	17	&	94	&	92	&	53	&	21	&	\nodata	&	68	&	111	&	72	&	50	&	\nodata	&	36	\\
44163	&	47	&	14	&	\nodata	&	92	&	94	&	59	&	21	&	9	&	86	&	119	&	79	&	67	&	15	&	\nodata	\\
44188	&	59	&	\nodata	&	\nodata	&	93	&	99	&	69	&	\nodata	&	13	&	88	&	119	&	84	&	\nodata	&	20	&	32	\\
44189	&	66	&	\nodata	&	34	&	112	&	100	&	\nodata	&	\nodata	&	\nodata	&	86	&	134	&	104	&	\nodata	&	\nodata	&	35	\\
44198	&	40	&	\nodata	&	\nodata	&	96	&	90	&	49	&	\nodata	&	\nodata	&	76	&	118	&	73	&	55	&	\nodata	&	39	\\
44219	&	44	&	\nodata	&	\nodata	&	94	&	91	&	\nodata	&	27	&	\nodata	&	90	&	136	&	88	&	74	&	18	&	\nodata	\\
44231	&	48	&	\nodata	&	\nodata	&	90	&	85	&	63	&	\nodata	&	25	&	75	&	107	&	82	&	69	&	17	&	37	\\
44253	&	56	&	28	&	\nodata	&	112	&	99	&	70	&	22	&	28	&	92	&	119	&	86	&	83	&	26	&	37	\\
44271	&	20	&	\nodata	&	\nodata	&	64	&	79	&	48	&	\nodata	&	\nodata	&	48	&	107	&	57	&	\nodata	&	18	&	34	\\
44277	&	99	&	49	&	\nodata	&	142	&	\nodata	&	\nodata	&	88	&	\nodata	&	151	&	230	&	136	&	128	&	\nodata	&	\nodata	\\
44304	&	63	&	\nodata	&	\nodata	&	77	&	87	&	63	&	\nodata	&	14	&	73	&	111	&	83	&	84	&	17	&	\nodata	\\
44313	&	51	&	\nodata	&	\nodata	&	111	&	112	&	66	&	\nodata	&	25	&	90	&	126	&	87	&	69	&	18	&	\nodata	\\
44327	&	43	&	\nodata	&	\nodata	&	95	&	95	&	57	&	\nodata	&	16	&	78	&	117	&	84	&	61	&	13	&	34	\\
44337	&	45	&	\nodata	&	\nodata	&	95	&	93	&	\nodata	&	22	&	\nodata	&	85	&	124	&	82	&	69	&	\nodata	&	37	\\
44343	&	47	&	16	&	\nodata	&	100	&	98	&	56	&	26	&	20	&	77	&	122	&	81	&	70	&	12	&	37	\\
44380	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	61	&	39	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	60	&	\nodata	&	\nodata	&	\nodata	\\
44424	&	26	&	\nodata	&	15	&	60	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	51	&	102	&	64	&	27	&	\nodata	&	32	\\
44426	&	68	&	\nodata	&	\nodata	&	121	&	108	&	78	&	\nodata	&	32	&	96	&	137	&	104	&	90	&	\nodata	&	\nodata	\\
44435	&	62	&	19	&	23	&	103	&	96	&	74	&	40	&	23	&	93	&	129	&	93	&	81	&	24	&	39	\\
44446	&	31	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	55	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	28	\\
44449	&	113	&	\nodata	&	\nodata	&	\nodata	&	144	&	112	&	\nodata	&	\nodata	&	165	&	\nodata	&	\nodata	&	\nodata	&	23	&	\nodata	\\
44462	&	94	&	57	&	58	&	155	&	\nodata	&	103	&	\nodata	&	\nodata	&	127	&	182	&	124	&	\nodata	&	17	&	28	\\
44488	&	20	&	\nodata	&	\nodata	&	61	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	74	&	56	&	\nodata	&	\nodata	&	\nodata	\\
44493	&	31	&	\nodata	&	\nodata	&	70	&	\nodata	&	44	&	15	&	14	&	62	&	\nodata	&	63	&	45	&	13	&	40	\\
45082	&	28	&	\nodata	&	\nodata	&	69	&	\nodata	&	\nodata	&	16	&	14	&	63	&	108	&	68	&	45	&	16	&	31	\\
45089	&	\nodata	&	\nodata	&	\nodata	&	86	&	86	&	\nodata	&	\nodata	&	19	&	65	&	115	&	66	&	43	&	\nodata	&	\nodata	\\
45092	&	76	&	\nodata	&	\nodata	&	113	&	121	&	89	&	\nodata	&	37	&	100	&	\nodata	&	116	&	\nodata	&	\nodata	&	\nodata	\\
45093	&	25	&	\nodata	&	\nodata	&	62	&	67	&	\nodata	&	\nodata	&	\nodata	&	50	&	\nodata	&	61	&	\nodata	&	\nodata	&	37	\\
45126	&	29	&	\nodata	&	\nodata	&	69	&	83	&	45	&	\nodata	&	19	&	67	&	108	&	72	&	48	&	13	&	31	\\
45177	&	57	&	20	&	13	&	111	&	95	&	74	&	25	&	\nodata	&	96	&	141	&	\nodata	&	68	&	\nodata	&	34	\\
45180	&	42	&	20	&	\nodata	&	89	&	89	&	65	&	26	&	\nodata	&	78	&	115	&	79	&	66	&	\nodata	&	32	\\
45206	&	32	&	\nodata	&	\nodata	&	75	&	79	&	38	&	\nodata	&	\nodata	&	59	&	98	&	58	&	45	&	17	&	40	\\
45215	&	88	&	51	&	61	&	137	&	133	&	107	&	\nodata	&	\nodata	&	121	&	\nodata	&	128	&	\nodata	&	\nodata	&	32	\\
45232	&	75	&	21	&	16	&	152	&	\nodata	&	83	&	51	&	19	&	118	&	184	&	103	&	109	&	\nodata	&	\nodata	\\
45235	&	\nodata	&	\nodata	&	\nodata	&	72	&	64	&	51	&	12	&	\nodata	&	61	&	91	&	60	&	\nodata	&	\nodata	&	\nodata	\\
45238	&	59	&	15	&	23	&	96	&	94	&	71	&	25	&	13	&	90	&	131	&	91	&	81	&	21	&	\nodata	\\
45240	&	59	&	\nodata	&	\nodata	&	102	&	89	&	68	&	\nodata	&	\nodata	&	95	&	\nodata	&	99	&	\nodata	&	\nodata	&	\nodata	\\
45246	&	84	&	\nodata	&	31	&	126	&	\nodata	&	86	&	\nodata	&	41	&	102	&	\nodata	&	116	&	110	&	\nodata	&	\nodata	\\
45249	&	71	&	\nodata	&	20	&	110	&	\nodata	&	86	&	\nodata	&	34	&	116	&	150	&	105	&	\nodata	&	\nodata	&	\nodata	\\
45272	&	78	&	\nodata	&	\nodata	&	121	&	116	&	80	&	43	&	19	&	111	&	148	&	105	&	111	&	\nodata	&	\nodata	\\
45285	&	91	&	\nodata	&	\nodata	&	139	&	121	&	102	&	\nodata	&	56	&	110	&	150	&	128	&	\nodata	&	\nodata	&	\nodata	\\
45292	&	56	&	\nodata	&	\nodata	&	96	&	92	&	68	&	\nodata	&	\nodata	&	81	&	128	&	99	&	\nodata	&	\nodata	&	\nodata	\\
45309	&	19	&	\nodata	&	\nodata	&	63	&	61	&	\nodata	&	\nodata	&	12	&	42	&	88	&	49	&	\nodata	&	16	&	30	\\
45322	&	82	&	\nodata	&	34	&	135	&	126	&	97	&	51	&	28	&	116	&	\nodata	&	111	&	113	&	\nodata	&	\nodata	\\
45326	&	49	&	\nodata	&	\nodata	&	\nodata	&	95	&	59	&	\nodata	&	\nodata	&	79	&	124	&	83	&	76	&	26	&	38	\\
45342	&	101	&	\nodata	&	\nodata	&	147	&	129	&	123	&	\nodata	&	37	&	127	&	158	&	148	&	\nodata	&	\nodata	&	\nodata	\\
45343	&	49	&	\nodata	&	\nodata	&	95	&	98	&	63	&	23	&	23	&	80	&	111	&	81	&	65	&	27	&	38	\\
45359	&	49	&	\nodata	&	26	&	97	&	98	&	62	&	23	&	\nodata	&	84	&	125	&	84	&	68	&	15	&	37	\\
45373	&	72	&	\nodata	&	\nodata	&	111	&	108	&	75	&	\nodata	&	26	&	107	&	138	&	105	&	98	&	\nodata	&	\nodata	\\
45377	&	\nodata	&	\nodata	&	\nodata	&	93	&	\nodata	&	\nodata	&	\nodata	&	19	&	79	&	121	&	76	&	69	&	\nodata	&	34	\\
45389	&	50	&	\nodata	&	\nodata	&	107	&	103	&	66	&	\nodata	&	21	&	83	&	122	&	82	&	72	&	18	&	37	\\
45410	&	18	&	\nodata	&	\nodata	&	64	&	78	&	\nodata	&	15	&	\nodata	&	48	&	90	&	62	&	\nodata	&	\nodata	&	\nodata	\\
45418	&	48	&	\nodata	&	\nodata	&	\nodata	&	87	&	63	&	\nodata	&	30	&	70	&	112	&	96	&	\nodata	&	\nodata	&	\nodata	\\
45453	&	69	&	\nodata	&	\nodata	&	110	&	111	&	74	&	\nodata	&	21	&	94	&	\nodata	&	101	&	99	&	17	&	\nodata	\\
45454	&	80	&	\nodata	&	\nodata	&	139	&	121	&	\nodata	&	\nodata	&	\nodata	&	123	&	178	&	116	&	\nodata	&	\nodata	&	\nodata	\\
45463	&	68	&	18	&	\nodata	&	109	&	100	&	87	&	\nodata	&	\nodata	&	89	&	136	&	98	&	76	&	15	&	45	\\
45482	&	55	&	\nodata	&	\nodata	&	99	&	95	&	\nodata	&	\nodata	&	\nodata	&	79	&	109	&	88	&	74	&	19	&	40	\\
46024	&	72	&	21	&	\nodata	&	115	&	121	&	\nodata	&	38	&	26	&	110	&	171	&	104	&	102	&	22	&	37	\\
46055	&	52	&	\nodata	&	\nodata	&	109	&	106	&	62	&	29	&	\nodata	&	86	&	122	&	90	&	76	&	27	&	42	\\
46062	&	89	&	27	&	23	&	133	&	127	&	\nodata	&	41	&	23	&	119	&	181	&	109	&	121	&	\nodata	&	\nodata	\\
46073	&	110	&	\nodata	&	\nodata	&	\nodata	&	137	&	112	&	\nodata	&	60	&	123	&	\nodata	&	146	&	\nodata	&	\nodata	&	\nodata	\\
46090	&	17	&	\nodata	&	\nodata	&	48	&	50	&	31	&	\nodata	&	\nodata	&	\nodata	&	88	&	46	&	\nodata	&	10	&	31	\\
46092	&	109	&	44	&	42	&	164	&	156	&	109	&	72	&	44	&	140	&	192	&	137	&	\nodata	&	\nodata	&	\nodata	\\
46121	&	122	&	\nodata	&	\nodata	&	\nodata	&	167	&	133	&	\nodata	&	73	&	140	&	236	&	157	&	\nodata	&	\nodata	&	38	\\
46140	&	49	&	\nodata	&	\nodata	&	105	&	95	&	56	&	\nodata	&	21	&	75	&	118	&	82	&	66	&	\nodata	&	36	\\
46150	&	92	&	36	&	60	&	158	&	135	&	99	&	65	&	47	&	130	&	172	&	114	&	130	&	21	&	32	\\
46166	&	48	&	\nodata	&	17	&	84	&	89	&	49	&	\nodata	&	15	&	68	&	108	&	77	&	62	&	\nodata	&	33	\\
46172	&	59	&	16	&	26	&	115	&	121	&	77	&	\nodata	&	32	&	95	&	132	&	99	&	\nodata	&	\nodata	&	42	\\
46194	&	59	&	20	&	21	&	106	&	106	&	70	&	33	&	25	&	96	&	131	&	87	&	84	&	14	&	38	\\
46196	&	14	&	\nodata	&	16	&	35	&	51	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	69	&	\nodata	&	18	&	\nodata	\\
46223	&	79	&	\nodata	&	\nodata	&	123	&	104	&	85	&	\nodata	&	26	&	101	&	144	&	115	&	98	&	\nodata	&	\nodata	\\
46248	&	58	&	\nodata	&	\nodata	&	100	&	93	&	72	&	\nodata	&	20	&	91	&	135	&	80	&	78	&	\nodata	&	28	\\
46279	&	21	&	\nodata	&	\nodata	&	53	&	59	&	37	&	6	&	\nodata	&	44	&	71	&	44	&	27	&	\nodata	&	29	\\
46289	&	41	&	13	&	\nodata	&	93	&	95	&	58	&	20	&	\nodata	&	74	&	114	&	\nodata	&	54	&	18	&	34	\\
46301	&	38	&	10	&	14	&	89	&	87	&	\nodata	&	14	&	\nodata	&	68	&	114	&	72	&	48	&	\nodata	&	37	\\
46318	&	29	&	\nodata	&	\nodata	&	84	&	86	&	42	&	\nodata	&	13	&	60	&	103	&	64	&	50	&	\nodata	&	34	\\
46323	&	43	&	20	&	\nodata	&	96	&	96	&	63	&	\nodata	&	16	&	80	&	126	&	83	&	68	&	19	&	36	\\
46325	&	30	&	\nodata	&	9	&	59	&	75	&	45	&	\nodata	&	10	&	60	&	102	&	62	&	\nodata	&	\nodata	&	27	\\
46348	&	32	&	\nodata	&	\nodata	&	73	&	77	&	51	&	\nodata	&	10	&	58	&	98	&	64	&	40	&	17	&	\nodata	\\
46350	&	73	&	\nodata	&	\nodata	&	149	&	120	&	94	&	49	&	41	&	120	&	170	&	111	&	114	&	32	&	41	\\
46381	&	68	&	19	&	26	&	108	&	\nodata	&	83	&	41	&	30	&	97	&	140	&	97	&	86	&	\nodata	&	40	\\
46388	&	25	&	\nodata	&	\nodata	&	62	&	75	&	40	&	\nodata	&	\nodata	&	62	&	97	&	64	&	43	&	\nodata	&	35	\\
46391	&	53	&	\nodata	&	\nodata	&	110	&	109	&	62	&	29	&	\nodata	&	86	&	133	&	92	&	72	&	25	&	\nodata	\\
46398	&	\nodata	&	\nodata	&	\nodata	&	34	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	33	&	75	&	50	&	\nodata	&	\nodata	&	26	\\
46405	&	\nodata	&	\nodata	&	16	&	51	&	67	&	50	&	\nodata	&	\nodata	&	43	&	\nodata	&	\nodata	&	\nodata	&	15	&	27	\\
46438	&	30	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	65	&	93	&	65	&	\nodata	&	\nodata	&	34	\\
47012	&	66	&	22	&	32	&	124	&	115	&	72	&	38	&	30	&	104	&	148	&	97	&	93	&	16	&	37	\\
47039	&	30	&	\nodata	&	\nodata	&	63	&	70	&	42	&	18	&	\nodata	&	63	&	101	&	64	&	41	&	\nodata	&	37	\\
47055	&	\nodata	&	\nodata	&	9	&	77	&	99	&	48	&	\nodata	&	\nodata	&	70	&	106	&	73	&	\nodata	&	\nodata	&	34	\\
47074	&	22	&	13	&	\nodata	&	\nodata	&	81	&	\nodata	&	\nodata	&	\nodata	&	53	&	103	&	61	&	\nodata	&	22	&	\nodata	\\
47096	&	75	&	\nodata	&	\nodata	&	\nodata	&	110	&	78	&	\nodata	&	32	&	88	&	124	&	100	&	\nodata	&	\nodata	&	46	\\
47107	&	64	&	\nodata	&	\nodata	&	121	&	\nodata	&	\nodata	&	35	&	26	&	101	&	160	&	101	&	94	&	21	&	\nodata	\\
47110	&	44	&	\nodata	&	\nodata	&	98	&	96	&	58	&	20	&	13	&	77	&	120	&	73	&	60	&	12	&	36	\\
47146	&	84	&	\nodata	&	\nodata	&	127	&	124	&	85	&	45	&	28	&	109	&	\nodata	&	111	&	\nodata	&	\nodata	&	33	\\
47150	&	95	&	\nodata	&	\nodata	&	153	&	130	&	99	&	\nodata	&	\nodata	&	114	&	\nodata	&	128	&	120	&	\nodata	&	37	\\
47151	&	32	&	\nodata	&	\nodata	&	61	&	60	&	\nodata	&	\nodata	&	\nodata	&	51	&	84	&	\nodata	&	\nodata	&	14	&	\nodata	\\
47153	&	136	&	\nodata	&	\nodata	&	187	&	155	&	142	&	\nodata	&	65	&	164	&	220	&	162	&	\nodata	&	\nodata	&	\nodata	\\
47176	&	69	&	\nodata	&	\nodata	&	106	&	105	&	75	&	35	&	16	&	92	&	128	&	101	&	76	&	\nodata	&	40	\\
47186	&	108	&	52	&	\nodata	&	190	&	158	&	106	&	90	&	48	&	146	&	201	&	130	&	\nodata	&	\nodata	&	36	\\
47187	&	91	&	\nodata	&	\nodata	&	119	&	124	&	103	&	\nodata	&	33	&	112	&	\nodata	&	125	&	\nodata	&	\nodata	&	\nodata	\\
47199	&	63	&	22	&	31	&	144	&	123	&	88	&	41	&	21	&	105	&	155	&	89	&	90	&	21	&	38	\\
47269	&	69	&	\nodata	&	\nodata	&	108	&	102	&	80	&	\nodata	&	28	&	95	&	135	&	110	&	\nodata	&	29	&	\nodata	\\
47299	&	33	&	12	&	19	&	71	&	80	&	45	&	\nodata	&	\nodata	&	55	&	85	&	66	&	\nodata	&	\nodata	&	\nodata	\\
47307	&	67	&	\nodata	&	22	&	118	&	116	&	78	&	42	&	\nodata	&	106	&	149	&	98	&	94	&	\nodata	&	33	\\
47331	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	61	&	29	&	11	&	\nodata	&	54	&	86	&	54	&	\nodata	&	\nodata	&	30	\\
47338	&	48	&	20	&	\nodata	&	103	&	94	&	53	&	\nodata	&	\nodata	&	86	&	125	&	83	&	62	&	\nodata	&	40	\\
47339	&	51	&	\nodata	&	\nodata	&	70	&	76	&	49	&	\nodata	&	\nodata	&	67	&	91	&	73	&	\nodata	&	\nodata	&	40	\\
47348	&	64	&	\nodata	&	27	&	116	&	104	&	\nodata	&	\nodata	&	31	&	100	&	137	&	104	&	78	&	\nodata	&	40	\\
47354	&	97	&	31	&	\nodata	&	153	&	\nodata	&	113	&	83	&	47	&	113	&	162	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
47387	&	48	&	\nodata	&	\nodata	&	95	&	99	&	65	&	\nodata	&	12	&	79	&	126	&	81	&	65	&	18	&	37	\\
47399	&	92	&	42	&	\nodata	&	156	&	131	&	\nodata	&	70	&	47	&	140	&	185	&	121	&	130	&	27	&	28	\\
47400	&	75	&	25	&	\nodata	&	110	&	109	&	89	&	50	&	42	&	105	&	146	&	106	&	109	&	\nodata	&	39	\\
47405	&	\nodata	&	\nodata	&	\nodata	&	115	&	103	&	71	&	31	&	19	&	93	&	144	&	85	&	73	&	\nodata	&	\nodata	\\
47420	&	54	&	\nodata	&	\nodata	&	100	&	96	&	65	&	30	&	\nodata	&	83	&	111	&	83	&	\nodata	&	28	&	39	\\
47443	&	24	&	\nodata	&	\nodata	&	65	&	78	&	40	&	15	&	\nodata	&	\nodata	&	97	&	57	&	\nodata	&	\nodata	&	25	\\
47450	&	27	&	\nodata	&	\nodata	&	58	&	67	&	49	&	15	&	\nodata	&	59	&	107	&	79	&	54	&	\nodata	&	\nodata	\\
48028	&	45	&	14	&	\nodata	&	104	&	94	&	58	&	27	&	\nodata	&	83	&	122	&	83	&	62	&	18	&	32	\\
48036	&	41	&	\nodata	&	\nodata	&	73	&	73	&	45	&	\nodata	&	12	&	57	&	92	&	66	&	\nodata	&	\nodata	&	35	\\
48049	&	72	&	24	&	\nodata	&	136	&	\nodata	&	\nodata	&	44	&	27	&	111	&	174	&	105	&	105	&	\nodata	&	\nodata	\\
48060	&	67	&	25	&	\nodata	&	146	&	119	&	81	&	44	&	\nodata	&	117	&	193	&	104	&	101	&	\nodata	&	\nodata	\\
48067	&	61	&	\nodata	&	\nodata	&	112	&	106	&	74	&	\nodata	&	17	&	96	&	132	&	97	&	80	&	\nodata	&	38	\\
48083	&	82	&	\nodata	&	\nodata	&	144	&	121	&	94	&	\nodata	&	31	&	120	&	153	&	116	&	119	&	\nodata	&	40	\\
48099	&	\nodata	&	55	&	82	&	179	&	\nodata	&	\nodata	&	\nodata	&	58	&	141	&	210	&	154	&	\nodata	&	\nodata	&	\nodata	\\
48116	&	111	&	\nodata	&	81	&	\nodata	&	168	&	135	&	\nodata	&	83	&	157	&	206	&	173	&	\nodata	&	\nodata	&	37	\\
48120	&	94	&	31	&	\nodata	&	\nodata	&	124	&	\nodata	&	59	&	33	&	140	&	200	&	122	&	\nodata	&	\nodata	&	\nodata	\\
48150	&	107	&	57	&	\nodata	&	189	&	154	&	\nodata	&	87	&	44	&	161	&	227	&	158	&	\nodata	&	\nodata	&	27	\\
48151	&	33	&	8	&	\nodata	&	68	&	69	&	53	&	\nodata	&	\nodata	&	57	&	108	&	56	&	32	&	\nodata	&	\nodata	\\
48186	&	28	&	\nodata	&	\nodata	&	81	&	69	&	49	&	\nodata	&	\nodata	&	48	&	98	&	66	&	\nodata	&	\nodata	&	\nodata	\\
48197	&	29	&	9	&	\nodata	&	72	&	72	&	\nodata	&	17	&	\nodata	&	62	&	91	&	66	&	38	&	\nodata	&	27	\\
48221	&	76	&	\nodata	&	\nodata	&	131	&	122	&	89	&	50	&	28	&	96	&	141	&	121	&	\nodata	&	\nodata	&	38	\\
48228	&	\nodata	&	\nodata	&	\nodata	&	89	&	81	&	46	&	21	&	\nodata	&	73	&	115	&	73	&	56	&	7	&	39	\\
48235	&	87	&	33	&	29	&	128	&	117	&	98	&	60	&	45	&	117	&	161	&	115	&	126	&	26	&	40	\\
48247	&	42	&	\nodata	&	\nodata	&	93	&	94	&	52	&	\nodata	&	22	&	76	&	111	&	82	&	60	&	\nodata	&	35	\\
48259	&	21	&	\nodata	&	\nodata	&	74	&	89	&	\nodata	&	\nodata	&	20	&	54	&	111	&	91	&	\nodata	&	\nodata	&	\nodata	\\
48281	&	48	&	18	&	\nodata	&	106	&	99	&	\nodata	&	23	&	\nodata	&	85	&	119	&	95	&	\nodata	&	13	&	37	\\
48305	&	95	&	58	&	53	&	\nodata	&	143	&	115	&	86	&	40	&	135	&	185	&	117	&	\nodata	&	\nodata	&	32	\\
48323	&	127	&	\nodata	&	67	&	\nodata	&	160	&	131	&	\nodata	&	73	&	157	&	204	&	171	&	\nodata	&	29	&	\nodata	\\
48367	&	87	&	30	&	\nodata	&	138	&	134	&	\nodata	&	52	&	35	&	132	&	182	&	115	&	117	&	\nodata	&	41	\\
48370	&	78	&	\nodata	&	29	&	118	&	\nodata	&	89	&	\nodata	&	38	&	107	&	143	&	118	&	107	&	25	&	\nodata	\\
48392	&	66	&	19	&	\nodata	&	106	&	\nodata	&	77	&	37	&	15	&	96	&	142	&	97	&	90	&	20	&	\nodata	\\
48409	&	22	&	\nodata	&	\nodata	&	51	&	56	&	34	&	\nodata	&	\nodata	&	42	&	91	&	54	&	31	&	\nodata	&	\nodata	\\
49013	&	63	&	\nodata	&	34	&	107	&	100	&	74	&	35	&	22	&	96	&	135	&	90	&	79	&	18	&	36	\\
49022	&	28	&	\nodata	&	\nodata	&	76	&	76	&	44	&	14	&	\nodata	&	57	&	97	&	58	&	32	&	20	&	31	\\
49037	&	\nodata	&	7	&	\nodata	&	54	&	64	&	\nodata	&	\nodata	&	\nodata	&	49	&	97	&	59	&	\nodata	&	17	&	\nodata	\\
49056	&	131	&	85	&	85	&	\nodata	&	168	&	142	&	\nodata	&	69	&	181	&	240	&	175	&	\nodata	&	\nodata	&	42	\\
49072	&	39	&	17	&	\nodata	&	87	&	82	&	49	&	\nodata	&	\nodata	&	66	&	108	&	59	&	\nodata	&	15	&	\nodata	\\
49088	&	34	&	16	&	27	&	78	&	86	&	48	&	26	&	\nodata	&	63	&	110	&	76	&	48	&	\nodata	&	\nodata	\\
49111	&	78	&	40	&	45	&	116	&	118	&	96	&	\nodata	&	52	&	105	&	133	&	131	&	\nodata	&	\nodata	&	40	\\
49123	&	50	&	\nodata	&	\nodata	&	124	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	94	&	154	&	\nodata	&	79	&	\nodata	&	\nodata	\\
49134	&	63	&	19	&	\nodata	&	103	&	\nodata	&	76	&	37	&	24	&	99	&	144	&	92	&	\nodata	&	21	&	38	\\
49148	&	84	&	39	&	36	&	120	&	115	&	85	&	62	&	45	&	120	&	160	&	115	&	121	&	23	&	37	\\
49177	&	76	&	\nodata	&	49	&	125	&	113	&	79	&	\nodata	&	26	&	92	&	133	&	105	&	\nodata	&	20	&	43	\\
49179	&	28	&	\nodata	&	\nodata	&	76	&	\nodata	&	36	&	\nodata	&	7	&	62	&	103	&	67	&	39	&	14	&	34	\\
49188	&	\nodata	&	\nodata	&	\nodata	&	40	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	\\
49193	&	68	&	\nodata	&	\nodata	&	115	&	\nodata	&	\nodata	&	41	&	\nodata	&	107	&	147	&	105	&	90	&	21	&	\nodata	\\
49205	&	34	&	\nodata	&	\nodata	&	67	&	85	&	\nodata	&	\nodata	&	\nodata	&	67	&	100	&	76	&	\nodata	&	\nodata	&	\nodata	\\
49212	&	123	&	\nodata	&	54	&	176	&	148	&	139	&	\nodata	&	61	&	141	&	189	&	162	&	\nodata	&	\nodata	&	46	\\
49238	&	51	&	\nodata	&	\nodata	&	80	&	\nodata	&	55	&	20	&	\nodata	&	76	&	122	&	101	&	69	&	13	&	36	\\
49249	&	80	&	33	&	38	&	129	&	117	&	90	&	50	&	31	&	113	&	151	&	108	&	121	&	25	&	37	\\
49252	&	44	&	\nodata	&	\nodata	&	91	&	86	&	\nodata	&	\nodata	&	\nodata	&	54	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
49255	&	\nodata	&	\nodata	&	\nodata	&	66	&	75	&	34	&	\nodata	&	18	&	64	&	96	&	61	&	\nodata	&	\nodata	&	32	\\
49293	&	78	&	29	&	33	&	115	&	106	&	90	&	47	&	23	&	103	&	143	&	105	&	100	&	17	&	41	\\
49322	&	28	&	\nodata	&	\nodata	&	82	&	72	&	39	&	\nodata	&	8	&	56	&	102	&	59	&	44	&	\nodata	&	28	\\
49333	&	36	&	\nodata	&	\nodata	&	65	&	66	&	51	&	\nodata	&	\nodata	&	72	&	109	&	69	&	44	&	\nodata	&	\nodata	\\
50022	&	19	&	\nodata	&	\nodata	&	72	&	60	&	\nodata	&	13	&	\nodata	&	59	&	83	&	59	&	\nodata	&	20	&	\nodata	\\
50037	&	55	&	15	&	\nodata	&	107	&	94	&	70	&	\nodata	&	20	&	77	&	114	&	84	&	\nodata	&	24	&	43	\\
50046	&	33	&	\nodata	&	\nodata	&	84	&	90	&	\nodata	&	\nodata	&	\nodata	&	59	&	102	&	62	&	51	&	10	&	37	\\
50066	&	65	&	\nodata	&	\nodata	&	130	&	122	&	89	&	\nodata	&	26	&	95	&	137	&	99	&	\nodata	&	27	&	46	\\
50078	&	59	&	\nodata	&	\nodata	&	117	&	105	&	66	&	\nodata	&	\nodata	&	89	&	149	&	94	&	85	&	\nodata	&	40	\\
50108	&	63	&	20	&	29	&	111	&	\nodata	&	94	&	41	&	23	&	89	&	128	&	105	&	91	&	\nodata	&	45	\\
50109	&	33	&	13	&	\nodata	&	75	&	85	&	45	&	\nodata	&	11	&	62	&	106	&	70	&	45	&	\nodata	&	\nodata	\\
50133	&	65	&	21	&	17	&	111	&	105	&	71	&	28	&	22	&	102	&	146	&	95	&	82	&	19	&	36	\\
50163	&	\nodata	&	\nodata	&	\nodata	&	65	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	62	&	80	&	\nodata	&	\nodata	&	10	&	\nodata	\\
50167	&	47	&	\nodata	&	\nodata	&	107	&	95	&	73	&	\nodata	&	\nodata	&	88	&	130	&	91	&	71	&	24	&	33	\\
50172	&	60	&	\nodata	&	\nodata	&	85	&	\nodata	&	68	&	\nodata	&	\nodata	&	85	&	117	&	87	&	\nodata	&	\nodata	&	\nodata	\\
50187	&	101	&	54	&	48	&	\nodata	&	138	&	106	&	82	&	55	&	134	&	182	&	120	&	\nodata	&	29	&	38	\\
50191	&	45	&	13	&	\nodata	&	90	&	87	&	56	&	\nodata	&	18	&	70	&	105	&	79	&	\nodata	&	\nodata	&	36	\\
50193	&	118	&	\nodata	&	\nodata	&	171	&	\nodata	&	\nodata	&	\nodata	&	60	&	147	&	209	&	156	&	\nodata	&	\nodata	&	\nodata	\\
50198	&	61	&	\nodata	&	\nodata	&	91	&	91	&	80	&	\nodata	&	23	&	82	&	121	&	101	&	88	&	17	&	42	\\
50218	&	84	&	36	&	27	&	130	&	\nodata	&	96	&	47	&	37	&	106	&	157	&	117	&	\nodata	&	29	&	\nodata	\\
50228	&	49	&	10	&	\nodata	&	89	&	\nodata	&	64	&	27	&	23	&	82	&	121	&	82	&	68	&	15	&	37	\\
50245	&	56	&	17	&	\nodata	&	89	&	\nodata	&	56	&	\nodata	&	14	&	77	&	139	&	84	&	\nodata	&	14	&	46	\\
50253	&	63	&	\nodata	&	20	&	119	&	104	&	\nodata	&	\nodata	&	\nodata	&	82	&	\nodata	&	\nodata	&	93	&	20	&	37	\\
50259	&	106	&	48	&	31	&	170	&	134	&	109	&	77	&	47	&	149	&	203	&	134	&	\nodata	&	\nodata	&	\nodata	\\
50267	&	51	&	20	&	\nodata	&	93	&	93	&	\nodata	&	\nodata	&	11	&	88	&	125	&	85	&	69	&	\nodata	&	\nodata	\\
50291	&	51	&	\nodata	&	\nodata	&	\nodata	&	90	&	\nodata	&	\nodata	&	\nodata	&	77	&	110	&	74	&	62	&	\nodata	&	30	\\
50293	&	53	&	18	&	\nodata	&	100	&	101	&	70	&	28	&	13	&	84	&	122	&	89	&	79	&	\nodata	&	39	\\
50294	&	33	&	\nodata	&	15	&	77	&	77	&	43	&	\nodata	&	\nodata	&	63	&	105	&	74	&	47	&	\nodata	&	39	\\
50304	&	\nodata	&	\nodata	&	14	&	78	&	71	&	48	&	\nodata	&	9	&	74	&	96	&	69	&	\nodata	&	\nodata	&	37	\\
51021	&	90	&	\nodata	&	51	&	142	&	139	&	111	&	65	&	40	&	122	&	180	&	119	&	127	&	\nodata	&	36	\\
51024	&	64	&	\nodata	&	\nodata	&	111	&	108	&	77	&	34	&	23	&	98	&	129	&	91	&	82	&	\nodata	&	37	\\
51074	&	108	&	\nodata	&	\nodata	&	158	&	\nodata	&	116	&	\nodata	&	53	&	134	&	174	&	148	&	\nodata	&	\nodata	&	\nodata	\\
51079	&	73	&	\nodata	&	20	&	115	&	109	&	76	&	49	&	49	&	108	&	152	&	111	&	105	&	\nodata	&	40	\\
51080	&	93	&	42	&	\nodata	&	148	&	136	&	103	&	65	&	33	&	120	&	163	&	116	&	\nodata	&	20	&	38	\\
51091	&	40	&	\nodata	&	\nodata	&	91	&	84	&	50	&	\nodata	&	\nodata	&	66	&	116	&	71	&	52	&	\nodata	&	\nodata	\\
51121	&	27	&	\nodata	&	\nodata	&	89	&	88	&	43	&	\nodata	&	\nodata	&	62	&	111	&	67	&	47	&	\nodata	&	39	\\
51132	&	113	&	66	&	\nodata	&	166	&	156	&	124	&	\nodata	&	46	&	156	&	\nodata	&	137	&	\nodata	&	\nodata	&	35	\\
51136	&	\nodata	&	\nodata	&	\nodata	&	57	&	71	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	95	&	\nodata	&	\nodata	&	15	&	41	\\
51156	&	62	&	\nodata	&	\nodata	&	118	&	107	&	76	&	39	&	\nodata	&	96	&	142	&	94	&	84	&	26	&	39	\\
51254	&	77	&	\nodata	&	26	&	123	&	109	&	88	&	\nodata	&	44	&	107	&	142	&	116	&	\nodata	&	29	&	44	\\
51257	&	16	&	\nodata	&	\nodata	&	46	&	64	&	32	&	13	&	\nodata	&	48	&	99	&	60	&	35	&	13	&	27	\\
51259	&	41	&	\nodata	&	14	&	81	&	79	&	46	&	\nodata	&	\nodata	&	67	&	101	&	76	&	46	&	14	&	36	\\
52017	&	71	&	20	&	\nodata	&	133	&	112	&	76	&	41	&	31	&	118	&	180	&	101	&	100	&	21	&	35	\\
52035	&	93	&	\nodata	&	\nodata	&	\nodata	&	138	&	\nodata	&	60	&	29	&	137	&	202	&	124	&	132	&	26	&	48	\\
52039	&	\nodata	&	\nodata	&	\nodata	&	34	&	55	&	\nodata	&	\nodata	&	\nodata	&	42	&	76	&	43	&	\nodata	&	18	&	42	\\
52103	&	93	&	47	&	47	&	144	&	\nodata	&	113	&	\nodata	&	41	&	133	&	173	&	121	&	\nodata	&	\nodata	&	28	\\
52105	&	38	&	\nodata	&	\nodata	&	77	&	94	&	58	&	\nodata	&	22	&	71	&	111	&	74	&	59	&	11	&	35	\\
52106	&	44	&	\nodata	&	\nodata	&	\nodata	&	87	&	57	&	\nodata	&	\nodata	&	68	&	110	&	86	&	\nodata	&	\nodata	&	41	\\
52109	&	43	&	\nodata	&	\nodata	&	81	&	88	&	45	&	17	&	\nodata	&	78	&	126	&	76	&	59	&	\nodata	&	\nodata	\\
52110	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	71	&	\nodata	&	\nodata	&	\nodata	&	52	&	83	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
52111	&	125	&	\nodata	&	\nodata	&	211	&	171	&	141	&	\nodata	&	77	&	157	&	207	&	156	&	\nodata	&	\nodata	&	\nodata	\\
52133	&	20	&	\nodata	&	\nodata	&	76	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	94	&	70	&	\nodata	&	\nodata	&	\nodata	\\
52139	&	89	&	48	&	\nodata	&	158	&	140	&	96	&	82	&	52	&	124	&	173	&	117	&	124	&	26	&	41	\\
52151	&	\nodata	&	\nodata	&	\nodata	&	83	&	74	&	54	&	\nodata	&	\nodata	&	70	&	102	&	67	&	55	&	15	&	41	\\
52154	&	22	&	9	&	\nodata	&	42	&	60	&	\nodata	&	\nodata	&	\nodata	&	34	&	80	&	43	&	\nodata	&	21	&	\nodata	\\
52167	&	59	&	\nodata	&	24	&	111	&	113	&	69	&	27	&	15	&	94	&	135	&	84	&	70	&	20	&	35	\\
52180	&	54	&	13	&	27	&	102	&	97	&	58	&	\nodata	&	13	&	80	&	124	&	82	&	68	&	\nodata	&	31	\\
52192	&	53	&	23	&	\nodata	&	103	&	112	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	100	&	\nodata	&	27	&	54	\\
52204	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	29	&	\nodata	&	\nodata	&	28	&	74	&	47	&	\nodata	&	\nodata	&	\nodata	\\
52222	&	30	&	\nodata	&	\nodata	&	72	&	75	&	51	&	\nodata	&	\nodata	&	59	&	110	&	65	&	46	&	20	&	39	\\
53012	&	\nodata	&	\nodata	&	\nodata	&	71	&	81	&	\nodata	&	14	&	7	&	58	&	98	&	62	&	44	&	\nodata	&	\nodata	\\
53054	&	\nodata	&	10	&	\nodata	&	80	&	87	&	\nodata	&	\nodata	&	\nodata	&	54	&	104	&	\nodata	&	45	&	12	&	36	\\
53058	&	34	&	13	&	\nodata	&	\nodata	&	89	&	\nodata	&	\nodata	&	\nodata	&	65	&	113	&	72	&	50	&	17	&	33	\\
53067	&	47	&	17	&	\nodata	&	103	&	94	&	64	&	29	&	16	&	81	&	132	&	83	&	69	&	18	&	35	\\
53076	&	61	&	19	&	\nodata	&	109	&	113	&	90	&	\nodata	&	32	&	91	&	137	&	93	&	\nodata	&	23	&	40	\\
53114	&	86	&	\nodata	&	42	&	141	&	123	&	91	&	65	&	37	&	125	&	174	&	122	&	131	&	24	&	39	\\
53119	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	40	\\
53132	&	44	&	\nodata	&	\nodata	&	92	&	93	&	52	&	\nodata	&	14	&	72	&	113	&	75	&	57	&	17	&	36	\\
53178	&	39	&	11	&	\nodata	&	85	&	74	&	51	&	23	&	15	&	70	&	112	&	75	&	52	&	17	&	36	\\
53185	&	64	&	19	&	29	&	115	&	\nodata	&	81	&	38	&	24	&	104	&	152	&	100	&	96	&	21	&	42	\\
53203	&	29	&	\nodata	&	\nodata	&	66	&	73	&	43	&	\nodata	&	7	&	56	&	100	&	60	&	39	&	10	&	41	\\
54018	&	53	&	\nodata	&	\nodata	&	87	&	92	&	63	&	\nodata	&	19	&	75	&	110	&	90	&	71	&	22	&	37	\\
54022	&	140	&	\nodata	&	74	&	198	&	160	&	138	&	\nodata	&	83	&	164	&	205	&	182	&	\nodata	&	\nodata	&	50	\\
54031	&	101	&	\nodata	&	\nodata	&	172	&	145	&	\nodata	&	\nodata	&	64	&	135	&	185	&	130	&	\nodata	&	\nodata	&	35	\\
54064	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	84	&	45	&	\nodata	&	\nodata	&	50	&	98	&	55	&	\nodata	&	\nodata	&	33	\\
54073	&	33	&	\nodata	&	\nodata	&	69	&	74	&	\nodata	&	\nodata	&	10	&	51	&	97	&	60	&	34	&	16	&	44	\\
54084	&	\nodata	&	\nodata	&	\nodata	&	61	&	\nodata	&	43	&	\nodata	&	24	&	61	&	100	&	72	&	\nodata	&	28	&	\nodata	\\
54095	&	\nodata	&	\nodata	&	\nodata	&	70	&	66	&	56	&	\nodata	&	22	&	65	&	109	&	74	&	48	&	17	&	\nodata	\\
54105	&	111	&	\nodata	&	57	&	\nodata	&	152	&	\nodata	&	\nodata	&	65	&	144	&	188	&	151	&	\nodata	&	\nodata	&	\nodata	\\
54132	&	45	&	15	&	17	&	99	&	92	&	58	&	20	&	\nodata	&	71	&	116	&	78	&	60	&	18	&	39	\\
54148	&	79	&	29	&	31	&	135	&	123	&	83	&	48	&	30	&	116	&	168	&	105	&	108	&	\nodata	&	38	\\
54154	&	26	&	\nodata	&	\nodata	&	53	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	44	&	91	&	54	&	32	&	18	&	43	\\
55028	&	95	&	45	&	60	&	159	&	143	&	109	&	76	&	48	&	132	&	174	&	119	&	\nodata	&	32	&	32	\\
55029	&	83	&	\nodata	&	\nodata	&	130	&	124	&	95	&	59	&	33	&	109	&	151	&	112	&	111	&	27	&	42	\\
55056	&	36	&	\nodata	&	\nodata	&	69	&	75	&	\nodata	&	18	&	\nodata	&	51	&	96	&	71	&	60	&	\nodata	&	36	\\
55063	&	76	&	\nodata	&	\nodata	&	131	&	116	&	87	&	52	&	27	&	106	&	150	&	111	&	\nodata	&	26	&	39	\\
55071	&	135	&	\nodata	&	\nodata	&	\nodata	&	175	&	\nodata	&	\nodata	&	65	&	169	&	242	&	178	&	\nodata	&	\nodata	&	35	\\
55089	&	\nodata	&	\nodata	&	14	&	91	&	89	&	50	&	\nodata	&	12	&	75	&	124	&	81	&	\nodata	&	\nodata	&	41	\\
55101	&	116	&	\nodata	&	\nodata	&	\nodata	&	138	&	109	&	\nodata	&	65	&	133	&	178	&	156	&	\nodata	&	\nodata	&	\nodata	\\
55102	&	62	&	\nodata	&	\nodata	&	112	&	107	&	71	&	\nodata	&	26	&	91	&	139	&	101	&	87	&	21	&	46	\\
55111	&	82	&	\nodata	&	28	&	132	&	121	&	\nodata	&	56	&	27	&	118	&	165	&	113	&	115	&	18	&	39	\\
55114	&	94	&	47	&	35	&	158	&	\nodata	&	99	&	75	&	42	&	134	&	\nodata	&	120	&	\nodata	&	\nodata	&	\nodata	\\
55121	&	137	&	\nodata	&	68	&	\nodata	&	185	&	145	&	\nodata	&	65	&	169	&	233	&	177	&	\nodata	&	\nodata	&	\nodata	\\
55122	&	81	&	21	&	28	&	116	&	122	&	98	&	\nodata	&	45	&	107	&	159	&	115	&	\nodata	&	29	&	39	\\
55131	&	44	&	\nodata	&	\nodata	&	62	&	\nodata	&	54	&	12	&	19	&	64	&	109	&	85	&	52	&	\nodata	&	\nodata	\\
55142	&	130	&	\nodata	&	\nodata	&	\nodata	&	166	&	131	&	\nodata	&	81	&	156	&	192	&	168	&	\nodata	&	\nodata	&	39	\\
55149	&	108	&	\nodata	&	\nodata	&	167	&	153	&	124	&	\nodata	&	70	&	127	&	170	&	153	&	\nodata	&	29	&	42	\\
55152	&	58	&	\nodata	&	\nodata	&	98	&	95	&	62	&	\nodata	&	21	&	91	&	122	&	93	&	\nodata	&	\nodata	&	35	\\
55165	&	35	&	15	&	\nodata	&	80	&	93	&	49	&	\nodata	&	\nodata	&	62	&	106	&	66	&	55	&	\nodata	&	38	\\
56024	&	75	&	\nodata	&	\nodata	&	115	&	\nodata	&	74	&	50	&	38	&	98	&	142	&	105	&	\nodata	&	\nodata	&	43	\\
56028	&	40	&	\nodata	&	\nodata	&	84	&	91	&	43	&	\nodata	&	8	&	64	&	107	&	69	&	44	&	\nodata	&	33	\\
56040	&	40	&	\nodata	&	\nodata	&	92	&	95	&	49	&	11	&	\nodata	&	71	&	110	&	79	&	56	&	17	&	36	\\
56056	&	23	&	10	&	\nodata	&	45	&	69	&	\nodata	&	\nodata	&	\nodata	&	45	&	92	&	62	&	31	&	\nodata	&	\nodata	\\
56070	&	61	&	\nodata	&	\nodata	&	100	&	99	&	81	&	\nodata	&	\nodata	&	88	&	122	&	100	&	\nodata	&	\nodata	&	\nodata	\\
56087	&	70	&	20	&	\nodata	&	140	&	116	&	81	&	\nodata	&	\nodata	&	117	&	168	&	101	&	98	&	\nodata	&	\nodata	\\
56106	&	44	&	\nodata	&	\nodata	&	88	&	\nodata	&	\nodata	&	18	&	\nodata	&	62	&	120	&	76	&	51	&	20	&	35	\\
56114	&	50	&	\nodata	&	\nodata	&	\nodata	&	105	&	61	&	36	&	\nodata	&	80	&	127	&	93	&	67	&	19	&	40	\\
56118	&	35	&	10	&	\nodata	&	80	&	80	&	47	&	20	&	\nodata	&	63	&	109	&	78	&	56	&	18	&	38	\\
56128	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	94	&	\nodata	&	\nodata	&	20	&	72	&	\nodata	&	76	&	\nodata	&	15	&	\nodata	\\
57010	&	71	&	25	&	\nodata	&	133	&	123	&	86	&	48	&	27	&	106	&	150	&	107	&	114	&	19	&	36	\\
57029	&	\nodata	&	\nodata	&	\nodata	&	54	&	68	&	\nodata	&	\nodata	&	\nodata	&	32	&	80	&	44	&	\nodata	&	13	&	35	\\
57054	&	103	&	41	&	\nodata	&	176	&	150	&	106	&	79	&	45	&	144	&	199	&	130	&	139	&	\nodata	&	35	\\
57058	&	39	&	\nodata	&	\nodata	&	68	&	70	&	40	&	\nodata	&	\nodata	&	44	&	95	&	62	&	\nodata	&	18	&	\nodata	\\
57067	&	34	&	\nodata	&	\nodata	&	\nodata	&	80	&	58	&	17	&	\nodata	&	73	&	116	&	75	&	60	&	\nodata	&	39	\\
57073	&	\nodata	&	15	&	\nodata	&	79	&	80	&	53	&	\nodata	&	\nodata	&	67	&	114	&	71	&	49	&	\nodata	&	32	\\
57076	&	39	&	9	&	16	&	89	&	97	&	55	&	26	&	\nodata	&	78	&	117	&	77	&	61	&	18	&	37	\\
57083	&	23	&	\nodata	&	\nodata	&	69	&	68	&	\nodata	&	15	&	\nodata	&	55	&	92	&	51	&	\nodata	&	11	&	33	\\
57085	&	25	&	7	&	\nodata	&	60	&	69	&	38	&	\nodata	&	16	&	57	&	93	&	63	&	40	&	15	&	28	\\
57091	&	53	&	\nodata	&	36	&	109	&	110	&	\nodata	&	\nodata	&	21	&	83	&	122	&	107	&	\nodata	&	23	&	45	\\
57114	&	29	&	\nodata	&	\nodata	&	73	&	76	&	53	&	\nodata	&	\nodata	&	73	&	102	&	75	&	40	&	\nodata	&	\nodata	\\
57127	&	\nodata	&	\nodata	&	\nodata	&	73	&	83	&	\nodata	&	\nodata	&	15	&	59	&	92	&	68	&	45	&	17	&	37	\\
58043	&	26	&	\nodata	&	\nodata	&	61	&	73	&	\nodata	&	\nodata	&	\nodata	&	53	&	104	&	71	&	44	&	17	&	33	\\
58059	&	\nodata	&	\nodata	&	\nodata	&	52	&	62	&	38	&	\nodata	&	\nodata	&	54	&	91	&	57	&	\nodata	&	\nodata	&	\nodata	\\
58077	&	25	&	\nodata	&	\nodata	&	\nodata	&	75	&	\nodata	&	\nodata	&	\nodata	&	55	&	85	&	64	&	\nodata	&	10	&	34	\\
58087	&	53	&	\nodata	&	18	&	96	&	98	&	73	&	\nodata	&	17	&	86	&	133	&	81	&	69	&	\nodata	&	37	\\
59016	&	17	&	\nodata	&	\nodata	&	67	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	43	&	\nodata	&	53	&	\nodata	&	17	&	\nodata	\\
59024	&	146	&	\nodata	&	\nodata	&	239	&	202	&	156	&	\nodata	&	\nodata	&	190	&	282	&	191	&	\nodata	&	\nodata	&	\nodata	\\
59036	&	51	&	18	&	\nodata	&	98	&	85	&	61	&	21	&	9	&	78	&	126	&	84	&	62	&	25	&	36	\\
59047	&	79	&	\nodata	&	37	&	119	&	123	&	84	&	\nodata	&	23	&	105	&	146	&	110	&	\nodata	&	26	&	43	\\
59085	&	63	&	\nodata	&	\nodata	&	111	&	124	&	68	&	\nodata	&	25	&	94	&	150	&	102	&	83	&	21	&	\nodata	\\
59089	&	61	&	22	&	\nodata	&	116	&	109	&	69	&	\nodata	&	22	&	94	&	134	&	93	&	78	&	22	&	39	\\
59090	&	48	&	\nodata	&	\nodata	&	92	&	92	&	63	&	25	&	\nodata	&	83	&	122	&	83	&	72	&	16	&	35	\\
59094	&	22	&	\nodata	&	\nodata	&	56	&	\nodata	&	\nodata	&	13	&	\nodata	&	46	&	93	&	58	&	\nodata	&	13	&	31	\\
60034	&	\nodata	&	\nodata	&	\nodata	&	51	&	60	&	39	&	\nodata	&	8	&	\nodata	&	96	&	65	&	\nodata	&	\nodata	&	\nodata	\\
60058	&	133	&	\nodata	&	\nodata	&	196	&	200	&	165	&	\nodata	&	87	&	156	&	209	&	185	&	\nodata	&	\nodata	&	49	\\
60059	&	\nodata	&	\nodata	&	\nodata	&	62	&	69	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
60064	&	22	&	\nodata	&	11	&	62	&	65	&	\nodata	&	\nodata	&	\nodata	&	54	&	\nodata	&	56	&	\nodata	&	\nodata	&	42	\\
60065	&	44	&	\nodata	&	\nodata	&	80	&	87	&	55	&	\nodata	&	\nodata	&	73	&	114	&	78	&	69	&	10	&	37	\\
60066	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	129	&	\nodata	&	61	&	38	&	96	&	138	&	117	&	\nodata	&	\nodata	&	48	\\
60067	&	18	&	\nodata	&	\nodata	&	52	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	40	&	82	&	47	&	\nodata	&	9	&	34	\\
60069	&	36	&	17	&	\nodata	&	86	&	105	&	\nodata	&	12	&	\nodata	&	73	&	117	&	94	&	\nodata	&	\nodata	&	\nodata	\\
60073	&	136	&	\nodata	&	61	&	199	&	164	&	136	&	\nodata	&	69	&	157	&	212	&	155	&	\nodata	&	\nodata	&	\nodata	\\
60088	&	40	&	\nodata	&	\nodata	&	75	&	79	&	\nodata	&	\nodata	&	14	&	61	&	94	&	74	&	47	&	\nodata	&	43	\\
60101	&	34	&	\nodata	&	\nodata	&	72	&	81	&	56	&	\nodata	&	\nodata	&	64	&	102	&	73	&	43	&	17	&	36	\\
61015	&	87	&	29	&	29	&	160	&	132	&	93	&	52	&	38	&	133	&	197	&	122	&	\nodata	&	\nodata	&	\nodata	\\
61026	&	\nodata	&	\nodata	&	\nodata	&	60	&	84	&	40	&	\nodata	&	\nodata	&	58	&	99	&	61	&	54	&	\nodata	&	\nodata	\\
61042	&	64	&	\nodata	&	\nodata	&	111	&	107	&	72	&	35	&	\nodata	&	93	&	137	&	93	&	83	&	19	&	38	\\
61046	&	34	&	\nodata	&	\nodata	&	72	&	70	&	39	&	\nodata	&	15	&	62	&	100	&	74	&	46	&	\nodata	&	31	\\
61050	&	107	&	\nodata	&	\nodata	&	171	&	142	&	108	&	84	&	46	&	137	&	\nodata	&	135	&	\nodata	&	32	&	47	\\
61067	&	118	&	\nodata	&	62	&	\nodata	&	160	&	124	&	\nodata	&	67	&	143	&	197	&	161	&	\nodata	&	\nodata	&	\nodata	\\
61070	&	48	&	\nodata	&	\nodata	&	98	&	98	&	66	&	30	&	\nodata	&	94	&	141	&	87	&	77	&	\nodata	&	43	\\
61075	&	23	&	\nodata	&	\nodata	&	54	&	57	&	38	&	14	&	\nodata	&	44	&	94	&	56	&	29	&	\nodata	&	31	\\
61085	&	117	&	51	&	\nodata	&	178	&	\nodata	&	127	&	\nodata	&	52	&	152	&	219	&	151	&	\nodata	&	\nodata	&	\nodata	\\
62018	&	11	&	\nodata	&	\nodata	&	55	&	58	&	\nodata	&	\nodata	&	9	&	\nodata	&	73	&	48	&	\nodata	&	\nodata	&	27	\\
62058	&	74	&	\nodata	&	28	&	110	&	106	&	83	&	\nodata	&	28	&	88	&	144	&	98	&	86	&	\nodata	&	43	\\
63021	&	53	&	\nodata	&	32	&	92	&	101	&	\nodata	&	\nodata	&	20	&	84	&	131	&	97	&	\nodata	&	21	&	38	\\
63027	&	\nodata	&	\nodata	&	\nodata	&	68	&	76	&	\nodata	&	\nodata	&	8	&	60	&	100	&	79	&	\nodata	&	\nodata	&	39	\\
63052	&	57	&	25	&	\nodata	&	108	&	102	&	62	&	\nodata	&	\nodata	&	83	&	121	&	93	&	80	&	22	&	33	\\
64023	&	\nodata	&	8	&	8	&	37	&	53	&	\nodata	&	\nodata	&	\nodata	&	37	&	78	&	40	&	\nodata	&	15	&	31	\\
64049	&	\nodata	&	\nodata	&	\nodata	&	90	&	\nodata	&	\nodata	&	19	&	12	&	86	&	124	&	81	&	68	&	19	&	39	\\
64057	&	\nodata	&	\nodata	&	\nodata	&	57	&	66	&	36	&	\nodata	&	10	&	51	&	92	&	59	&	\nodata	&	15	&	37	\\
64064	&	21	&	\nodata	&	\nodata	&	65	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	48	&	91	&	73	&	\nodata	&	\nodata	&	32	\\
64067	&	55	&	\nodata	&	\nodata	&	106	&	103	&	64	&	\nodata	&	\nodata	&	93	&	\nodata	&	95	&	83	&	21	&	37	\\
64074	&	36	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	69	&	102	&	75	&	47	&	\nodata	&	29	\\
65042	&	17	&	\nodata	&	\nodata	&	42	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	40	&	\nodata	&	48	&	\nodata	&	\nodata	&	\nodata	\\
65046	&	24	&	\nodata	&	\nodata	&	63	&	67	&	43	&	\nodata	&	11	&	50	&	96	&	58	&	34	&	\nodata	&	31	\\
65057	&	\nodata	&	\nodata	&	\nodata	&	77	&	92	&	56	&	\nodata	&	8	&	54	&	117	&	\nodata	&	\nodata	&	\nodata	&	21	\\
66015	&	31	&	\nodata	&	11	&	72	&	71	&	\nodata	&	\nodata	&	7	&	49	&	94	&	60	&	39	&	\nodata	&	33	\\
66026	&	38	&	10	&	\nodata	&	85	&	82	&	53	&	\nodata	&	15	&	71	&	112	&	72	&	54	&	17	&	39	\\
66047	&	75	&	26	&	37	&	124	&	117	&	91	&	55	&	41	&	111	&	155	&	111	&	107	&	\nodata	&	34	\\
66054	&	49	&	17	&	\nodata	&	111	&	102	&	62	&	32	&	\nodata	&	85	&	124	&	92	&	68	&	26	&	40	\\
67049	&	22	&	\nodata	&	\nodata	&	66	&	67	&	37	&	\nodata	&	\nodata	&	44	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	31	\\
67063	&	\nodata	&	\nodata	&	34	&	129	&	130	&	87	&	\nodata	&	\nodata	&	100	&	160	&	102	&	103	&	\nodata	&	\nodata	\\
68044	&	32	&	\nodata	&	\nodata	&	76	&	83	&	50	&	\nodata	&	\nodata	&	53	&	100	&	74	&	45	&	\nodata	&	35	\\
69007	&	21	&	\nodata	&	\nodata	&	56	&	61	&	\nodata	&	\nodata	&	\nodata	&	52	&	91	&	63	&	30	&	\nodata	&	35	\\
69012	&	52	&	12	&	\nodata	&	99	&	101	&	68	&	26	&	18	&	89	&	140	&	85	&	71	&	\nodata	&	35	\\
69027	&	123	&	\nodata	&	\nodata	&	182	&	\nodata	&	\nodata	&	\nodata	&	79	&	157	&	\nodata	&	175	&	\nodata	&	\nodata	&	\nodata	\\
70032	&	\nodata	&	\nodata	&	\nodata	&	88	&	93	&	46	&	\nodata	&	15	&	64	&	106	&	70	&	48	&	\nodata	&	31	\\
70035	&	55	&	\nodata	&	\nodata	&	\nodata	&	101	&	\nodata	&	\nodata	&	\nodata	&	96	&	138	&	97	&	87	&	\nodata	&	40	\\
70041	&	31	&	\nodata	&	\nodata	&	85	&	81	&	49	&	19	&	14	&	63	&	107	&	73	&	56	&	\nodata	&	38	\\
70049	&	62	&	\nodata	&	\nodata	&	\nodata	&	126	&	99	&	\nodata	&	28	&	\nodata	&	138	&	109	&	\nodata	&	25	&	\nodata	\\
71013	&	\nodata	&	\nodata	&	\nodata	&	45	&	52	&	23	&	\nodata	&	9	&	22	&	69	&	42	&	\nodata	&	\nodata	&	32	\\
73025	&	120	&	41	&	47	&	187	&	155	&	119	&	\nodata	&	55	&	150	&	210	&	147	&	\nodata	&	\nodata	&	30	\\
75021	&	\nodata	&	\nodata	&	\nodata	&	92	&	88	&	46	&	\nodata	&	\nodata	&	76	&	114	&	68	&	55	&	19	&	36	\\
76027	&	61	&	\nodata	&	\nodata	&	107	&	101	&	63	&	24	&	16	&	85	&	132	&	92	&	88	&	15	&	36	\\
76038	&	94	&	51	&	57	&	153	&	134	&	104	&	74	&	47	&	129	&	168	&	122	&	\nodata	&	\nodata	&	33	\\
77025	&	69	&	21	&	23	&	115	&	\nodata	&	\nodata	&	37	&	25	&	100	&	150	&	101	&	90	&	19	&	39	\\
77030	&	\nodata	&	\nodata	&	\nodata	&	72	&	73	&	47	&	14	&	\nodata	&	60	&	108	&	63	&	42	&	21	&	\nodata	\\
80026	&	\nodata	&	\nodata	&	\nodata	&	70	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	65	&	97	&	72	&	\nodata	&	\nodata	&	\nodata	\\
80029	&	58	&	17	&	\nodata	&	110	&	99	&	69	&	34	&	24	&	91	&	135	&	88	&	78	&	\nodata	&	\nodata	\\
81018	&	45	&	11	&	\nodata	&	84	&	88	&	47	&	14	&	14	&	81	&	122	&	75	&	55	&	18	&	37	\\
81019	&	\nodata	&	\nodata	&	\nodata	&	88	&	85	&	56	&	\nodata	&	18	&	74	&	106	&	80	&	\nodata	&	22	&	41	\\
81028	&	24	&	\nodata	&	\nodata	&	68	&	68	&	\nodata	&	14	&	\nodata	&	49	&	90	&	62	&	34	&	18	&	\nodata	\\
82015	&	\nodata	&	\nodata	&	\nodata	&	52	&	66	&	\nodata	&	\nodata	&	\nodata	&	42	&	92	&	61	&	35	&	\nodata	&	\nodata	\\
82029	&	\nodata	&	\nodata	&	\nodata	&	39	&	48	&	\nodata	&	\nodata	&	\nodata	&	34	&	62	&	42	&	\nodata	&	17	&	25	\\
85027	&	61	&	\nodata	&	\nodata	&	119	&	115	&	74	&	37	&	\nodata	&	94	&	140	&	96	&	97	&	21	&	36	\\
85031	&	44	&	\nodata	&	\nodata	&	95	&	94	&	\nodata	&	\nodata	&	\nodata	&	76	&	117	&	81	&	61	&	\nodata	&	\nodata	\\
89009	&	43	&	\nodata	&	\nodata	&	78	&	91	&	53	&	\nodata	&	\nodata	&	60	&	111	&	78	&	\nodata	&	17	&	36	\\
\enddata

\end{deluxetable}

\clearpage
\pagestyle{empty}
\setlength{\voffset}{1in}

\tablenum{4a}
\tablecolumns{15}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{O--Eu Atomic Parameters, Equivalent Widths, and Solar Abundances}
\tablehead{
\colhead{Wavelength (\AA)}	&
\colhead{6300.31}	&
\colhead{6154.23}       &
\colhead{6160.75}       &
\colhead{6696.03}       &
\colhead{6698.67}       &
\colhead{6155.13}       &
\colhead{6237.32}       &
\colhead{6161.29}       &
\colhead{6162.18}       &
\colhead{6166.44}       &
\colhead{6169.04}       &
\colhead{6169.56}       &
\colhead{6210.67}	&
\colhead{6305.66}	\\
\colhead{Ion}  &
\colhead{[O I]}  &
\colhead{Na I}  &
\colhead{Na I}  &
\colhead{Al I}  &
\colhead{Al I}  &
\colhead{Si I}  &
\colhead{Si I}  &
\colhead{Ca I}  &
\colhead{Ca I}  &
\colhead{Ca I}  &
\colhead{Ca I}  &
\colhead{Ca I}  &
\colhead{Sc I}	&
\colhead{Sc I}	\\
\colhead{E.P. (eV)}  &
\colhead{0.00}  &
\colhead{2.10}  &
\colhead{2.10}  &
\colhead{3.14}  &
\colhead{3.14}  &
\colhead{5.62}  &
\colhead{5.61}  &
\colhead{2.52}  &
\colhead{1.90}  &
\colhead{2.52}  &
\colhead{2.52}  &
\colhead{2.52}  &
\colhead{0.00}	&
\colhead{0.02}	\\
\colhead{Log gf}	&
\colhead{$-$9.75}       &
\colhead{$-$1.57}       &
\colhead{$-$1.27}       &
\colhead{$-$1.57}       &
\colhead{$-$1.89}       &
\colhead{$-$0.78}       &
\colhead{$-$1.07}       &
\colhead{$-$1.28}       &
\colhead{$-$0.07}       &
\colhead{$-$1.11}       &
\colhead{$-$0.69}       &
\colhead{$-$0.42}       &
\colhead{$-$1.53}	&
\colhead{$-$1.30}	\\
\colhead{Log $\epsilon$$_{\rm \odot}$}	&
\colhead{8.93}  &
\colhead{6.33}  &
\colhead{6.33}  &
\colhead{6.47}  &
\colhead{6.47}  &
\colhead{7.55}  &
\colhead{7.55}  &
\colhead{6.36}  &
\colhead{6.36}  &
\colhead{6.36}  &
\colhead{6.36}  &
\colhead{6.36}  &
\colhead{3.10}	&
\colhead{3.10}	\\
\hline
\colhead{Star (LEID)}	&
\multicolumn{14}{c}{Equivalent Widths (m\AA)}
}
\startdata
9	&	syn\tablenotemark{a}	&	5	&	14	&	\nodata	&	\nodata	&	37	&	36	&	59	&	202	&	63	&	88	&	110	&	\nodata	&	\nodata	\\
5009	&	syn	&	\nodata	&	3	&	\nodata	&	\nodata	&	22	&	9	&	35	&	150	&	33	&	48	&	78	&	3	&	\nodata	\\
6017	&	syn	&	52	&	80	&	\nodata	&	\nodata	&	51	&	\nodata	&	109	&	248	&	101	&	129	&	144	&	\nodata	&	\nodata	\\
8014	&	syn	&	\nodata	&	14	&	\nodata	&	\nodata	&	20	&	18	&	28	&	148	&	35	&	56	&	68	&	\nodata	&	\nodata	\\
9013	&	syn	&	\nodata	&	7	&	syn	&	\nodata	&	26	&	20	&	28	&	\nodata	&	33	&	57	&	68	&	\nodata	&	\nodata	\\
10009	&	syn	&	24	&	34	&	\nodata	&	\nodata	&	38	&	40	&	74	&	197	&	70	&	93	&	116	&	16	&	\nodata	\\
10012	&	syn	&	31	&	51	&	\nodata	&	\nodata	&	30	&	33	&	100	&	254	&	107	&	140	&	144	&	62	&	121	\\
11019	&	syn	&	9	&	16	&	\nodata	&	\nodata	&	34	&	28	&	69	&	189	&	69	&	92	&	110	&	10	&	\nodata	\\
11021	&	syn	&	13	&	21	&	syn	&	\nodata	&	38	&	27	&	73	&	197	&	75	&	95	&	117	&	19	&	\nodata	\\
11024	&	syn	&	7	&	18	&	\nodata	&	\nodata	&	23	&	16	&	45	&	183	&	53	&	74	&	102	&	\nodata	&	\nodata	\\
12013	&	syn	&	36	&	63	&	\nodata	&	\nodata	&	44	&	43	&	88	&	225	&	95	&	119	&	139	&	\nodata	&	\nodata	\\
12014	&	syn	&	\nodata	&	9	&	syn	&	\nodata	&	15	&	12	&	27	&	139	&	25	&	50	&	63	&	\nodata	&	\nodata	\\
14010	&	syn	&	2	&	4	&	\nodata	&	\nodata	&	23	&	9	&	24	&	\nodata	&	18	&	30	&	57	&	\nodata	&	\nodata	\\
15022	&	syn	&	\nodata	&	5	&	\nodata	&	\nodata	&	22	&	8	&	26	&	\nodata	&	37	&	58	&	75	&	\nodata	&	7	\\
15023	&	syn	&	4	&	5	&	\nodata	&	\nodata	&	20	&	14	&	25	&	163	&	30	&	53	&	68	&	\nodata	&	\nodata	\\
15026	&	syn	&	42	&	56	&	syn	&	syn	&	51	&	\nodata	&	100	&	224	&	93	&	115	&	129	&	37	&	\nodata	\\
16009	&	syn	&	4	&	10	&	\nodata	&	\nodata	&	18	&	11	&	39	&	155	&	35	&	66	&	75	&	\nodata	&	\nodata	\\
16015	&	syn	&	2	&	3	&	\nodata	&	\nodata	&	19	&	12	&	31	&	151	&	35	&	56	&	70	&	\nodata	&	\nodata	\\
16019	&	syn	&	\nodata	&	7	&	syn	&	\nodata	&	23	&	19	&	25	&	\nodata	&	29	&	60	&	61	&	\nodata	&	\nodata	\\
16027	&	syn	&	2	&	\nodata	&	\nodata	&	\nodata	&	18	&	12	&	26	&	130	&	23	&	42	&	58	&	\nodata	&	\nodata	\\
17014	&	syn	&	13	&	\nodata	&	syn	&	\nodata	&	27	&	26	&	67	&	190	&	61	&	91	&	96	&	14	&	\nodata	\\
17015	&	syn	&	\nodata	&	4	&	\nodata	&	\nodata	&	15	&	15	&	33	&	162	&	38	&	65	&	73	&	5	&	\nodata	\\
17027	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	10	&	7	&	\nodata	&	122	&	9	&	32	&	35	&	\nodata	&	\nodata	\\
17029	&	syn	&	6	&	\nodata	&	\nodata	&	\nodata	&	13	&	9	&	12	&	132	&	\nodata	&	28	&	51	&	\nodata	&	\nodata	\\
17032	&	syn	&	13	&	37	&	\nodata	&	\nodata	&	34	&	33	&	52	&	186	&	67	&	92	&	90	&	\nodata	&	25	\\
17046	&	syn	&	2	&	12	&	\nodata	&	\nodata	&	15	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
18017	&	syn	&	7	&	7	&	\nodata	&	\nodata	&	10	&	\nodata	&	17	&	146	&	26	&	44	&	60	&	\nodata	&	\nodata	\\
18020	&	syn	&	12	&	25	&	syn	&	syn	&	28	&	18	&	57	&	195	&	61	&	87	&	104	&	9	&	21	\\
18035	&	syn	&	4	&	11	&	\nodata	&	\nodata	&	12	&	8	&	31	&	147	&	30	&	48	&	94	&	8	&	6	\\
18040	&	syn	&	33	&	46	&	syn	&	syn	&	46	&	41	&	94	&	205	&	91	&	106	&	129	&	18	&	\nodata	\\
18047	&	syn	&	\nodata	&	12	&	\nodata	&	\nodata	&	24	&	10	&	32	&	157	&	37	&	62	&	72	&	\nodata	&	\nodata	\\
19022	&	syn	&	6	&	10	&	\nodata	&	\nodata	&	\nodata	&	3	&	14	&	\nodata	&	21	&	40	&	53	&	\nodata	&	\nodata	\\
19062	&	syn	&	2	&	9	&	\nodata	&	\nodata	&	23	&	13	&	39	&	164	&	40	&	67	&	84	&	\nodata	&	\nodata	\\
20018	&	syn	&	8	&	20	&	syn	&	\nodata	&	22	&	20	&	\nodata	&	175	&	\nodata	&	80	&	86	&	\nodata	&	\nodata	\\
20037	&	syn	&	12	&	29	&	syn	&	\nodata	&	34	&	24	&	50	&	177	&	53	&	79	&	106	&	9	&	\nodata	\\
20042	&	syn	&	4	&	6	&	\nodata	&	\nodata	&	13	&	7	&	34	&	134	&	26	&	44	&	57	&	\nodata	&	\nodata	\\
20049	&	syn	&	5	&	5	&	\nodata	&	\nodata	&	23	&	12	&	34	&	151	&	40	&	56	&	72	&	\nodata	&	\nodata	\\
21032	&	syn	&	12	&	23	&	\nodata	&	\nodata	&	33	&	20	&	67	&	212	&	86	&	98	&	130	&	25	&	\nodata	\\
21035	&	syn	&	3	&	11	&	\nodata	&	\nodata	&	20	&	12	&	32	&	158	&	35	&	57	&	77	&	\nodata	&	\nodata	\\
21042	&	syn	&	4	&	6	&	\nodata	&	\nodata	&	24	&	19	&	45	&	168	&	43	&	64	&	81	&	\nodata	&	\nodata	\\
21063	&	syn	&	\nodata	&	4	&	\nodata	&	\nodata	&	15	&	12	&	26	&	141	&	\nodata	&	55	&	59	&	\nodata	&	\nodata	\\
22023	&	syn	&	37	&	46	&	syn	&	syn	&	51	&	48	&	74	&	191	&	69	&	83	&	123	&	\nodata	&	\nodata	\\
22037	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	20	&	12	&	38	&	165	&	40	&	65	&	76	&	\nodata	&	\nodata	\\
22042	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	21	&	17	&	31	&	178	&	\nodata	&	57	&	74	&	\nodata	&	\nodata	\\
22049	&	syn	&	\nodata	&	15	&	\nodata	&	\nodata	&	20	&	11	&	28	&	140	&	28	&	43	&	72	&	\nodata	&	\nodata	\\
22063	&	syn	&	\nodata	&	4	&	\nodata	&	\nodata	&	14	&	13	&	24	&	149	&	23	&	45	&	65	&	\nodata	&	\nodata	\\
23022	&	syn	&	6	&	8	&	\nodata	&	\nodata	&	16	&	10	&	17	&	129	&	19	&	37	&	52	&	\nodata	&	\nodata	\\
23033	&	syn	&	\nodata	&	13	&	syn	&	syn	&	24	&	16	&	38	&	148	&	33	&	64	&	78	&	\nodata	&	\nodata	\\
23042	&	syn	&	\nodata	&	8	&	syn	&	syn	&	\nodata	&	16	&	20	&	133	&	24	&	45	&	60	&	\nodata	&	\nodata	\\
23050	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	16	&	9	&	20	&	144	&	25	&	44	&	61	&	\nodata	&	\nodata	\\
23061	&	syn	&	\nodata	&	8	&	\nodata	&	\nodata	&	18	&	15	&	36	&	161	&	40	&	65	&	80	&	\nodata	&	\nodata	\\
23068	&	syn	&	7	&	12	&	syn	&	syn	&	26	&	20	&	76	&	225	&	78	&	101	&	124	&	24	&	51	\\
24013	&	syn	&	54	&	79	&	\nodata	&	\nodata	&	28	&	24	&	102	&	248	&	102	&	121	&	153	&	76	&	131	\\
24027	&	syn	&	17	&	29	&	\nodata	&	\nodata	&	35	&	27	&	51	&	174	&	53	&	80	&	93	&	5	&	\nodata	\\
24040	&	syn	&	5	&	5	&	\nodata	&	\nodata	&	22	&	11	&	8	&	132	&	16	&	27	&	51	&	\nodata	&	\nodata	\\
24046	&	syn	&	11	&	16	&	\nodata	&	\nodata	&	26	&	18	&	49	&	187	&	50	&	76	&	93	&	\nodata	&	\nodata	\\
24056	&	syn	&	5	&	12	&	\nodata	&	\nodata	&	15	&	11	&	34	&	153	&	33	&	56	&	73	&	\nodata	&	\nodata	\\
24062	&	syn	&	17	&	31	&	\nodata	&	\nodata	&	40	&	34	&	81	&	208	&	86	&	114	&	116	&	21	&	\nodata	\\
25006	&	syn	&	\nodata	&	12	&	\nodata	&	\nodata	&	12	&	15	&	13	&	\nodata	&	\nodata	&	31	&	42	&	\nodata	&	\nodata	\\
25026	&	syn	&	\nodata	&	14	&	\nodata	&	\nodata	&	28	&	13	&	34	&	146	&	27	&	41	&	72	&	\nodata	&	\nodata	\\
25043	&	syn	&	31	&	55	&	\nodata	&	\nodata	&	38	&	38	&	89	&	243	&	93	&	115	&	140	&	38	&	77	\\
25062	&	syn	&	6	&	17	&	\nodata	&	\nodata	&	27	&	15	&	73	&	238	&	84	&	116	&	127	&	43	&	81	\\
25065	&	syn	&	134	&	142	&	\nodata	&	\nodata	&	51	&	\nodata	&	172	&	383	&	180	&	167	&	194	&	\nodata	&	\nodata	\\
25068	&	syn	&	18	&	19	&	\nodata	&	\nodata	&	35	&	18	&	61	&	\nodata	&	62	&	83	&	110	&	\nodata	&	\nodata	\\
26010	&	syn	&	\nodata	&	4	&	syn	&	\nodata	&	33	&	14	&	16	&	\nodata	&	13	&	40	&	48	&	\nodata	&	\nodata	\\
26014	&	syn	&	\nodata	&	3	&	\nodata	&	\nodata	&	13	&	\nodata	&	21	&	143	&	23	&	50	&	66	&	\nodata	&	\nodata	\\
26022	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	19	&	14	&	25	&	144	&	23	&	47	&	59	&	\nodata	&	\nodata	\\
26025	&	syn	&	17	&	37	&	\nodata	&	\nodata	&	23	&	17	&	60	&	258	&	74	&	100	&	123	&	37	&	75	\\
26030	&	syn	&	\nodata	&	8	&	\nodata	&	\nodata	&	17	&	\nodata	&	29	&	140	&	27	&	43	&	53	&	\nodata	&	\nodata	\\
26069	&	syn	&	9	&	\nodata	&	\nodata	&	\nodata	&	16	&	10	&	15	&	128	&	21	&	38	&	63	&	\nodata	&	\nodata	\\
26072	&	syn	&	\nodata	&	3	&	syn	&	\nodata	&	21	&	\nodata	&	30	&	154	&	39	&	69	&	69	&	\nodata	&	\nodata	\\
26086	&	syn	&	105	&	128	&	\nodata	&	\nodata	&	74	&	\nodata	&	124	&	281	&	125	&	135	&	162	&	70	&	\nodata	\\
26088	&	syn	&	5	&	9	&	\nodata	&	\nodata	&	31	&	18	&	61	&	190	&	66	&	76	&	111	&	\nodata	&	\nodata	\\
27048	&	syn	&	26	&	48	&	\nodata	&	\nodata	&	47	&	43	&	59	&	198	&	65	&	87	&	109	&	12	&	\nodata	\\
27050	&	syn	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	19	&	133	&	23	&	36	&	49	&	\nodata	&	\nodata	\\
27073	&	syn	&	10	&	23	&	\nodata	&	\nodata	&	18	&	12	&	39	&	162	&	43	&	69	&	76	&	\nodata	&	\nodata	\\
27094	&	syn	&	3	&	\nodata	&	syn	&	\nodata	&	22	&	\nodata	&	\nodata	&	136	&	30	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
27095	&	syn	&	29	&	51	&	\nodata	&	\nodata	&	36	&	\nodata	&	69	&	225	&	77	&	102	&	120	&	29	&	\nodata	\\
28016	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	29	&	\nodata	&	50	&	162	&	50	&	60	&	89	&	\nodata	&	\nodata	\\
28020	&	syn	&	\nodata	&	5	&	\nodata	&	\nodata	&	26	&	14	&	21	&	\nodata	&	27	&	38	&	67	&	\nodata	&	\nodata	\\
28044	&	syn	&	14	&	22	&	\nodata	&	\nodata	&	27	&	19	&	43	&	170	&	48	&	72	&	89	&	\nodata	&	\nodata	\\
28069	&	syn	&	5	&	17	&	syn	&	\nodata	&	24	&	17	&	41	&	173	&	48	&	65	&	93	&	\nodata	&	\nodata	\\
28084	&	syn	&	\nodata	&	12	&	syn	&	\nodata	&	24	&	21	&	46	&	170	&	47	&	72	&	90	&	9	&	\nodata	\\
28092	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	23	&	16	&	45	&	180	&	50	&	74	&	95	&	\nodata	&	\nodata	\\
29029	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	29	&	21	&	48	&	169	&	56	&	76	&	97	&	\nodata	&	\nodata	\\
29031	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	7	&	16	&	152	&	26	&	44	&	55	&	\nodata	&	\nodata	\\
29037	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	25	&	22	&	27	&	\nodata	&	29	&	48	&	55	&	\nodata	&	\nodata	\\
29059	&	syn	&	\nodata	&	16	&	\nodata	&	\nodata	&	21	&	27	&	67	&	174	&	46	&	83	&	87	&	7	&	\nodata	\\
29067	&	syn	&	48	&	55	&	\nodata	&	\nodata	&	48	&	51	&	146	&	306	&	165	&	149	&	167	&	109	&	\nodata	\\
29069	&	syn	&	25	&	41	&	syn	&	syn	&	38	&	36	&	69	&	198	&	74	&	94	&	119	&	\nodata	&	\nodata	\\
29072	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	17	&	9	&	25	&	144	&	30	&	52	&	66	&	\nodata	&	\nodata	\\
29085	&	syn	&	4	&	10	&	\nodata	&	\nodata	&	29	&	23	&	39	&	150	&	39	&	54	&	78	&	\nodata	&	\nodata	\\
29089	&	syn	&	\nodata	&	14	&	\nodata	&	\nodata	&	25	&	21	&	26	&	136	&	29	&	59	&	57	&	\nodata	&	\nodata	\\
29099	&	syn	&	21	&	34	&	syn	&	syn	&	35	&	30	&	89	&	221	&	81	&	109	&	131	&	29	&	\nodata	\\
29106	&	syn	&	\nodata	&	4	&	\nodata	&	\nodata	&	14	&	12	&	42	&	164	&	43	&	66	&	81	&	\nodata	&	\nodata	\\
30013	&	syn	&	36	&	49	&	\nodata	&	\nodata	&	47	&	\nodata	&	88	&	208	&	74	&	110	&	109	&	27	&	\nodata	\\
30019	&	syn	&	9	&	30	&	\nodata	&	\nodata	&	26	&	33	&	52	&	177	&	61	&	87	&	97	&	8	&	\nodata	\\
30022	&	syn	&	\nodata	&	\nodata	&	syn	&	\nodata	&	16	&	\nodata	&	\nodata	&	144	&	22	&	45	&	59	&	\nodata	&	\nodata	\\
30031	&	syn	&	31	&	58	&	syn	&	syn	&	30	&	34	&	89	&	244	&	92	&	124	&	135	&	41	&	87	\\
30069	&	syn	&	\nodata	&	4	&	\nodata	&	\nodata	&	15	&	\nodata	&	11	&	\nodata	&	15	&	29	&	45	&	\nodata	&	\nodata	\\
30094	&	syn	&	17	&	30	&	\nodata	&	\nodata	&	37	&	17	&	73	&	180	&	63	&	87	&	101	&	\nodata	&	\nodata	\\
30124	&	syn	&	8	&	19	&	\nodata	&	\nodata	&	25	&	18	&	49	&	169	&	55	&	72	&	106	&	\nodata	&	\nodata	\\
31016	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	14	&	129	&	19	&	45	&	58	&	\nodata	&	\nodata	\\
31041	&	syn	&	\nodata	&	20	&	\nodata	&	\nodata	&	32	&	26	&	36	&	162	&	41	&	65	&	78	&	7	&	\nodata	\\
31047	&	syn	&	5	&	4	&	\nodata	&	\nodata	&	11	&	8	&	23	&	134	&	27	&	46	&	61	&	\nodata	&	\nodata	\\
31048	&	syn	&	5	&	9	&	\nodata	&	\nodata	&	\nodata	&	6	&	31	&	\nodata	&	28	&	40	&	51	&	\nodata	&	\nodata	\\
31075	&	syn	&	\nodata	&	14	&	\nodata	&	\nodata	&	32	&	\nodata	&	\nodata	&	149	&	28	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
31079	&	syn	&	5	&	\nodata	&	\nodata	&	\nodata	&	18	&	16	&	31	&	159	&	28	&	54	&	70	&	\nodata	&	\nodata	\\
31094	&	syn	&	3	&	9	&	\nodata	&	\nodata	&	20	&	13	&	24	&	\nodata	&	28	&	55	&	72	&	\nodata	&	\nodata	\\
31095	&	syn	&	14	&	\nodata	&	syn	&	\nodata	&	51	&	17	&	\nodata	&	160	&	44	&	70	&	65	&	\nodata	&	\nodata	\\
31104	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	12	&	16	&	\nodata	&	23	&	45	&	49	&	\nodata	&	\nodata	\\
31109	&	syn	&	7	&	14	&	\nodata	&	\nodata	&	28	&	31	&	50	&	161	&	49	&	\nodata	&	95	&	\nodata	&	15	\\
31110	&	syn	&	14	&	29	&	\nodata	&	\nodata	&	32	&	37	&	89	&	220	&	84	&	105	&	130	&	27	&	\nodata	\\
31119	&	syn	&	17	&	33	&	\nodata	&	\nodata	&	39	&	37	&	87	&	206	&	89	&	100	&	125	&	22	&	\nodata	\\
31133	&	syn	&	\nodata	&	19	&	\nodata	&	\nodata	&	14	&	9	&	29	&	144	&	\nodata	&	48	&	48	&	\nodata	&	\nodata	\\
31139	&	syn	&	\nodata	&	8	&	\nodata	&	\nodata	&	15	&	14	&	28	&	160	&	32	&	56	&	66	&	\nodata	&	\nodata	\\
31141	&	syn	&	16	&	17	&	\nodata	&	\nodata	&	32	&	25	&	47	&	178	&	50	&	67	&	93	&	\nodata	&	\nodata	\\
31147	&	syn	&	12	&	17	&	\nodata	&	\nodata	&	31	&	\nodata	&	31	&	\nodata	&	\nodata	&	66	&	77	&	\nodata	&	\nodata	\\
31152	&	syn	&	14	&	17	&	\nodata	&	\nodata	&	44	&	\nodata	&	48	&	166	&	27	&	66	&	71	&	\nodata	&	\nodata	\\
32014	&	syn	&	4	&	\nodata	&	\nodata	&	\nodata	&	15	&	10	&	\nodata	&	153	&	33	&	53	&	61	&	\nodata	&	\nodata	\\
32026	&	syn	&	17	&	22	&	\nodata	&	\nodata	&	40	&	26	&	73	&	189	&	66	&	86	&	110	&	12	&	\nodata	\\
32027	&	syn	&	9	&	\nodata	&	\nodata	&	\nodata	&	19	&	15	&	16	&	155	&	43	&	42	&	88	&	\nodata	&	\nodata	\\
32043	&	syn	&	\nodata	&	2	&	\nodata	&	\nodata	&	17	&	\nodata	&	19	&	\nodata	&	18	&	45	&	65	&	\nodata	&	\nodata	\\
32063	&	syn	&	19	&	33	&	syn	&	syn	&	27	&	23	&	39	&	171	&	45	&	62	&	84	&	\nodata	&	12	\\
32069	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	21	&	\nodata	&	28	&	\nodata	&	\nodata	&	28	&	39	&	\nodata	&	\nodata	\\
32100	&	syn	&	4	&	12	&	\nodata	&	\nodata	&	16	&	10	&	31	&	148	&	30	&	51	&	69	&	\nodata	&	\nodata	\\
32101	&	syn	&	29	&	36	&	syn	&	\nodata	&	29	&	27	&	44	&	169	&	56	&	65	&	105	&	6	&	\nodata	\\
32125	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	22	&	18	&	38	&	180	&	48	&	68	&	89	&	\nodata	&	\nodata	\\
32130	&	syn	&	\nodata	&	12	&	\nodata	&	\nodata	&	16	&	5	&	15	&	136	&	19	&	36	&	\nodata	&	\nodata	&	\nodata	\\
32138	&	syn	&	12	&	16	&	\nodata	&	\nodata	&	21	&	11	&	65	&	226	&	65	&	81	&	128	&	34	&	60	\\
32140	&	syn	&	7	&	10	&	\nodata	&	\nodata	&	18	&	15	&	33	&	159	&	48	&	71	&	78	&	\nodata	&	\nodata	\\
32144	&	syn	&	12	&	17	&	\nodata	&	\nodata	&	33	&	20	&	57	&	169	&	60	&	76	&	110	&	7	&	\nodata	\\
32165	&	syn	&	\nodata	&	16	&	\nodata	&	\nodata	&	14	&	5	&	19	&	140	&	\nodata	&	54	&	60	&	\nodata	&	\nodata	\\
32169	&	syn	&	103	&	131	&	\nodata	&	\nodata	&	66	&	\nodata	&	122	&	270	&	123	&	134	&	166	&	45	&	\nodata	\\
32171	&	syn	&	23	&	50	&	\nodata	&	\nodata	&	40	&	\nodata	&	69	&	209	&	72	&	95	&	106	&	20	&	\nodata	\\
33006	&	syn	&	9	&	19	&	\nodata	&	\nodata	&	29	&	21	&	76	&	220	&	83	&	106	&	128	&	36	&	60	\\
33011	&	syn	&	5	&	6	&	\nodata	&	\nodata	&	24	&	15	&	46	&	177	&	51	&	75	&	97	&	\nodata	&	\nodata	\\
33018	&	syn	&	\nodata	&	11	&	syn	&	\nodata	&	\nodata	&	9	&	51	&	156	&	50	&	73	&	88	&	\nodata	&	\nodata	\\
33030	&	syn	&	12	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	28	&	143	&	26	&	38	&	64	&	\nodata	&	\nodata	\\
33051	&	syn	&	11	&	23	&	\nodata	&	\nodata	&	33	&	26	&	45	&	170	&	48	&	71	&	92	&	9	&	\nodata	\\
33064	&	syn	&	\nodata	&	8	&	\nodata	&	\nodata	&	14	&	4	&	30	&	148	&	\nodata	&	45	&	74	&	\nodata	&	\nodata	\\
33099	&	syn	&	69	&	74	&	\nodata	&	\nodata	&	47	&	\nodata	&	121	&	254	&	107	&	141	&	158	&	\nodata	&	\nodata	\\
33114	&	syn	&	10	&	18	&	syn	&	syn	&	33	&	24	&	86	&	216	&	84	&	102	&	126	&	27	&	46	\\
33115	&	syn	&	35	&	54	&	\nodata	&	\nodata	&	45	&	\nodata	&	82	&	187	&	79	&	81	&	120	&	\nodata	&	\nodata	\\
33126	&	syn	&	10	&	17	&	\nodata	&	\nodata	&	33	&	31	&	69	&	174	&	56	&	72	&	109	&	11	&	\nodata	\\
33129	&	syn	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	13	&	23	&	155	&	31	&	47	&	75	&	\nodata	&	\nodata	\\
33138	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	\nodata	&	34	&	38	&	164	&	37	&	50	&	82	&	\nodata	&	11	\\
33145	&	syn	&	8	&	10	&	\nodata	&	\nodata	&	13	&	\nodata	&	20	&	\nodata	&	23	&	35	&	67	&	\nodata	&	\nodata	\\
33154	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	27	&	\nodata	&	14	&	\nodata	&	\nodata	&	47	&	50	&	\nodata	&	\nodata	\\
33167	&	syn	&	14	&	\nodata	&	\nodata	&	\nodata	&	29	&	30	&	38	&	156	&	37	&	60	&	82	&	\nodata	&	\nodata	\\
33177	&	syn	&	9	&	6	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	150	&	38	&	59	&	66	&	\nodata	&	\nodata	\\
34008	&	syn	&	10	&	\nodata	&	syn	&	\nodata	&	23	&	21	&	58	&	177	&	53	&	70	&	99	&	\nodata	&	\nodata	\\
34029	&	syn	&	44	&	65	&	\nodata	&	\nodata	&	49	&	47	&	\nodata	&	247	&	115	&	134	&	154	&	51	&	91	\\
34040	&	syn	&	7	&	12	&	\nodata	&	\nodata	&	19	&	9	&	38	&	158	&	38	&	50	&	79	&	\nodata	&	\nodata	\\
34056	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	14	&	13	&	24	&	135	&	23	&	38	&	62	&	\nodata	&	\nodata	\\
34069	&	syn	&	3	&	\nodata	&	\nodata	&	\nodata	&	20	&	19	&	40	&	167	&	44	&	69	&	85	&	\nodata	&	\nodata	\\
34075	&	syn	&	28	&	38	&	syn	&	syn	&	48	&	46	&	75	&	213	&	84	&	113	&	111	&	24	&	\nodata	\\
34081	&	syn	&	8	&	16	&	\nodata	&	\nodata	&	21	&	20	&	47	&	170	&	53	&	68	&	93	&	\nodata	&	\nodata	\\
34129	&	syn	&	\nodata	&	8	&	\nodata	&	\nodata	&	16	&	\nodata	&	21	&	136	&	23	&	40	&	62	&	\nodata	&	\nodata	\\
34130	&	syn	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	14	&	13	&	\nodata	&	14	&	34	&	45	&	\nodata	&	\nodata	\\
34134	&	syn	&	10	&	15	&	\nodata	&	\nodata	&	25	&	24	&	54	&	197	&	58	&	89	&	98	&	15	&	25	\\
34143	&	syn	&	60	&	72	&	syn	&	syn	&	60	&	\nodata	&	\nodata	&	226	&	97	&	117	&	136	&	40	&	\nodata	\\
34163	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	22	&	\nodata	&	22	&	34	&	63	&	\nodata	&	\nodata	\\
34166	&	syn	&	\nodata	&	12	&	\nodata	&	\nodata	&	27	&	\nodata	&	\nodata	&	161	&	50	&	61	&	76	&	\nodata	&	\nodata	\\
34169	&	syn	&	19	&	33	&	\nodata	&	\nodata	&	46	&	47	&	66	&	189	&	55	&	82	&	102	&	16	&	\nodata	\\
34175	&	syn	&	10	&	10	&	\nodata	&	\nodata	&	39	&	33	&	72	&	212	&	69	&	95	&	120	&	\nodata	&	\nodata	\\
34180	&	syn	&	139	&	159	&	syn	&	syn	&	67	&	\nodata	&	\nodata	&	364	&	170	&	\nodata	&	202	&	145	&	\nodata	\\
34187	&	syn	&	3	&	\nodata	&	\nodata	&	\nodata	&	16	&	13	&	20	&	149	&	38	&	44	&	74	&	3	&	\nodata	\\
34193	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	23	&	16	&	43	&	181	&	47	&	72	&	86	&	\nodata	&	\nodata	\\
34207	&	syn	&	7	&	8	&	syn	&	\nodata	&	27	&	27	&	58	&	186	&	64	&	84	&	104	&	\nodata	&	\nodata	\\
34214	&	syn	&	\nodata	&	12	&	\nodata	&	\nodata	&	8	&	8	&	\nodata	&	123	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
34225	&	syn	&	68	&	74	&	\nodata	&	\nodata	&	56	&	\nodata	&	\nodata	&	242	&	103	&	134	&	140	&	45	&	\nodata	\\
34229	&	syn	&	5	&	11	&	\nodata	&	\nodata	&	18	&	12	&	32	&	157	&	35	&	50	&	64	&	\nodata	&	\nodata	\\
35029	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	22	&	13	&	36	&	147	&	38	&	53	&	79	&	5	&	\nodata	\\
35035	&	syn	&	\nodata	&	3	&	\nodata	&	\nodata	&	11	&	15	&	20	&	139	&	22	&	44	&	64	&	\nodata	&	\nodata	\\
35046	&	syn	&	5	&	14	&	\nodata	&	\nodata	&	26	&	18	&	40	&	165	&	46	&	66	&	83	&	5	&	\nodata	\\
35053	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	16	&	15	&	23	&	158	&	31	&	55	&	66	&	\nodata	&	\nodata	\\
35056	&	syn	&	21	&	41	&	\nodata	&	\nodata	&	29	&	22	&	\nodata	&	220	&	77	&	112	&	114	&	33	&	61	\\
35061	&	syn	&	33	&	53	&	syn	&	syn	&	45	&	62	&	67	&	215	&	77	&	100	&	122	&	23	&	\nodata	\\
35066	&	syn	&	10	&	\nodata	&	\nodata	&	\nodata	&	27	&	17	&	53	&	191	&	64	&	84	&	99	&	19	&	26	\\
35071	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	\nodata	&	24	&	36	&	\nodata	&	\nodata	&	64	&	\nodata	&	\nodata	&	\nodata	\\
35074	&	syn	&	9	&	17	&	\nodata	&	\nodata	&	27	&	24	&	35	&	165	&	45	&	63	&	86	&	\nodata	&	\nodata	\\
35087	&	syn	&	\nodata	&	15	&	\nodata	&	\nodata	&	18	&	11	&	30	&	147	&	24	&	71	&	59	&	\nodata	&	7	\\
35090	&	syn	&	31	&	47	&	\nodata	&	\nodata	&	44	&	46	&	98	&	226	&	97	&	106	&	150	&	28	&	\nodata	\\
35093	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	11	&	\nodata	&	18	&	\nodata	&	25	&	34	&	61	&	\nodata	&	\nodata	\\
35124	&	syn	&	28	&	42	&	\nodata	&	\nodata	&	48	&	45	&	59	&	190	&	68	&	79	&	107	&	15	&	\nodata	\\
35157	&	syn	&	45	&	72	&	syn	&	syn	&	48	&	\nodata	&	89	&	210	&	82	&	98	&	122	&	26	&	\nodata	\\
35165	&	syn	&	7	&	14	&	\nodata	&	\nodata	&	24	&	14	&	33	&	154	&	36	&	60	&	74	&	\nodata	&	\nodata	\\
35172	&	syn	&	61	&	81	&	\nodata	&	\nodata	&	49	&	\nodata	&	\nodata	&	239	&	102	&	127	&	154	&	48	&	\nodata	\\
35190	&	syn	&	7	&	12	&	\nodata	&	\nodata	&	21	&	10	&	41	&	153	&	36	&	\nodata	&	87	&	\nodata	&	\nodata	\\
35201	&	syn	&	58	&	72	&	\nodata	&	\nodata	&	47	&	\nodata	&	\nodata	&	228	&	91	&	112	&	148	&	47	&	\nodata	\\
35204	&	syn	&	4	&	12	&	\nodata	&	\nodata	&	30	&	\nodata	&	26	&	\nodata	&	18	&	32	&	60	&	\nodata	&	\nodata	\\
35216	&	syn	&	3	&	7	&	syn	&	syn	&	21	&	11	&	53	&	194	&	58	&	91	&	98	&	16	&	\nodata	\\
35228	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	22	&	16	&	27	&	151	&	22	&	51	&	71	&	6	&	\nodata	\\
35230	&	syn	&	18	&	20	&	\nodata	&	\nodata	&	24	&	17	&	\nodata	&	185	&	33	&	65	&	70	&	\nodata	&	\nodata	\\
35235	&	syn	&	12	&	24	&	\nodata	&	\nodata	&	25	&	16	&	39	&	183	&	58	&	76	&	98	&	\nodata	&	\nodata	\\
35240	&	syn	&	7	&	\nodata	&	\nodata	&	\nodata	&	27	&	\nodata	&	52	&	197	&	52	&	82	&	102	&	\nodata	&	\nodata	\\
35248	&	syn	&	\nodata	&	4	&	\nodata	&	\nodata	&	30	&	27	&	37	&	172	&	34	&	68	&	87	&	4	&	\nodata	\\
35260	&	syn	&	\nodata	&	5	&	\nodata	&	\nodata	&	23	&	18	&	35	&	\nodata	&	36	&	66	&	72	&	\nodata	&	\nodata	\\
35261	&	syn	&	3	&	10	&	\nodata	&	\nodata	&	31	&	19	&	49	&	171	&	52	&	75	&	103	&	\nodata	&	10	\\
36028	&	syn	&	8	&	15	&	syn	&	\nodata	&	15	&	15	&	\nodata	&	\nodata	&	22	&	44	&	68	&	\nodata	&	\nodata	\\
36036	&	syn	&	3	&	10	&	\nodata	&	\nodata	&	26	&	14	&	50	&	214	&	52	&	83	&	104	&	17	&	28	\\
36048	&	syn	&	\nodata	&	25	&	\nodata	&	\nodata	&	22	&	19	&	30	&	147	&	34	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
36059	&	syn	&	10	&	\nodata	&	\nodata	&	\nodata	&	29	&	\nodata	&	\nodata	&	\nodata	&	37	&	59	&	70	&	\nodata	&	\nodata	\\
36061	&	syn	&	\nodata	&	57	&	\nodata	&	\nodata	&	47	&	39	&	58	&	194	&	73	&	96	&	108	&	10	&	\nodata	\\
36087	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	14	&	14	&	\nodata	&	137	&	26	&	40	&	64	&	\nodata	&	\nodata	\\
36106	&	syn	&	9	&	6	&	\nodata	&	\nodata	&	35	&	21	&	\nodata	&	156	&	34	&	\nodata	&	88	&	7	&	13	\\
36110	&	syn	&	6	&	13	&	\nodata	&	\nodata	&	24	&	\nodata	&	26	&	140	&	33	&	39	&	63	&	\nodata	&	\nodata	\\
36113	&	syn	&	6	&	9	&	\nodata	&	\nodata	&	27	&	22	&	\nodata	&	154	&	35	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
36134	&	syn	&	95	&	116	&	syn	&	syn	&	52	&	\nodata	&	103	&	234	&	97	&	115	&	151	&	48	&	\nodata	\\
36156	&	syn	&	4	&	9	&	syn	&	\nodata	&	16	&	14	&	46	&	178	&	42	&	70	&	83	&	\nodata	&	\nodata	\\
36179	&	syn	&	75	&	95	&	syn	&	syn	&	49	&	\nodata	&	\nodata	&	267	&	116	&	144	&	167	&	\nodata	&	\nodata	\\
36182	&	syn	&	9	&	18	&	\nodata	&	\nodata	&	29	&	28	&	58	&	188	&	68	&	84	&	105	&	18	&	\nodata	\\
36191	&	syn	&	101	&	107	&	\nodata	&	\nodata	&	71	&	\nodata	&	\nodata	&	258	&	119	&	149	&	151	&	66	&	\nodata	\\
36206	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	20	&	13	&	29	&	160	&	38	&	62	&	76	&	\nodata	&	\nodata	\\
36228	&	syn	&	3	&	6	&	\nodata	&	\nodata	&	23	&	15	&	59	&	199	&	60	&	88	&	106	&	18	&	28	\\
36239	&	syn	&	19	&	47	&	syn	&	syn	&	40	&	45	&	60	&	199	&	65	&	87	&	104	&	14	&	\nodata	\\
36259	&	syn	&	3	&	\nodata	&	\nodata	&	\nodata	&	20	&	17	&	\nodata	&	157	&	37	&	59	&	72	&	\nodata	&	\nodata	\\
36260	&	syn	&	6	&	18	&	\nodata	&	\nodata	&	46	&	\nodata	&	\nodata	&	\nodata	&	55	&	70	&	78	&	\nodata	&	\nodata	\\
36280	&	syn	&	\nodata	&	31	&	syn	&	\nodata	&	35	&	28	&	64	&	194	&	59	&	87	&	103	&	12	&	\nodata	\\
36282	&	syn	&	\nodata	&	4	&	\nodata	&	\nodata	&	14	&	11	&	22	&	\nodata	&	26	&	47	&	65	&	3	&	\nodata	\\
37022	&	syn	&	\nodata	&	23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	34	&	47	&	80	&	\nodata	&	\nodata	\\
37024	&	syn	&	178	&	\nodata	&	\nodata	&	\nodata	&	119	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	195	&	203	&	167	&	\nodata	\\
37051	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	\nodata	&	15	&	21	&	142	&	27	&	39	&	65	&	\nodata	&	\nodata	\\
37052	&	syn	&	7	&	25	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	158	&	42	&	55	&	87	&	6	&	\nodata	\\
37055	&	syn	&	19	&	29	&	\nodata	&	\nodata	&	35	&	37	&	54	&	177	&	55	&	72	&	109	&	8	&	\nodata	\\
37062	&	syn	&	56	&	61	&	\nodata	&	\nodata	&	50	&	\nodata	&	\nodata	&	220	&	93	&	\nodata	&	154	&	31	&	\nodata	\\
37071	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	19	&	12	&	\nodata	&	\nodata	&	22	&	49	&	52	&	\nodata	&	\nodata	\\
37082	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	12	&	17	&	\nodata	&	135	&	23	&	37	&	60	&	\nodata	&	\nodata	\\
37087	&	syn	&	4	&	14	&	\nodata	&	\nodata	&	22	&	12	&	31	&	153	&	36	&	64	&	70	&	\nodata	&	\nodata	\\
37094	&	syn	&	4	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	21	&	130	&	28	&	46	&	63	&	\nodata	&	\nodata	\\
37105	&	syn	&	3	&	16	&	\nodata	&	\nodata	&	29	&	24	&	21	&	143	&	32	&	53	&	55	&	\nodata	&	\nodata	\\
37110	&	syn	&	133	&	171	&	\nodata	&	\nodata	&	71	&	\nodata	&	169	&	360	&	159	&	186	&	205	&	121	&	\nodata	\\
37119	&	syn	&	\nodata	&	26	&	\nodata	&	\nodata	&	26	&	24	&	57	&	197	&	70	&	96	&	106	&	\nodata	&	\nodata	\\
37136	&	syn	&	8	&	6	&	\nodata	&	\nodata	&	25	&	8	&	23	&	\nodata	&	23	&	43	&	66	&	\nodata	&	\nodata	\\
37139	&	syn	&	12	&	20	&	\nodata	&	\nodata	&	47	&	39	&	78	&	221	&	76	&	106	&	126	&	\nodata	&	\nodata	\\
37143	&	syn	&	7	&	24	&	\nodata	&	\nodata	&	23	&	16	&	35	&	157	&	42	&	58	&	84	&	\nodata	&	\nodata	\\
37147	&	syn	&	31	&	44	&	syn	&	\nodata	&	44	&	45	&	83	&	209	&	85	&	98	&	125	&	18	&	\nodata	\\
37157	&	syn	&	\nodata	&	13	&	\nodata	&	\nodata	&	25	&	12	&	31	&	164	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	\\
37169	&	syn	&	6	&	20	&	\nodata	&	\nodata	&	27	&	\nodata	&	\nodata	&	\nodata	&	50	&	69	&	74	&	\nodata	&	\nodata	\\
37179	&	syn	&	\nodata	&	17	&	syn	&	\nodata	&	15	&	\nodata	&	\nodata	&	145	&	26	&	30	&	61	&	\nodata	&	\nodata	\\
37184	&	syn	&	\nodata	&	9	&	syn	&	syn	&	16	&	16	&	31	&	169	&	34	&	51	&	72	&	3	&	\nodata	\\
37196	&	syn	&	8	&	10	&	\nodata	&	\nodata	&	17	&	\nodata	&	35	&	151	&	30	&	51	&	74	&	\nodata	&	\nodata	\\
37198	&	syn	&	25	&	43	&	syn	&	syn	&	47	&	38	&	72	&	189	&	71	&	81	&	120	&	7	&	\nodata	\\
37215	&	syn	&	\nodata	&	4	&	\nodata	&	\nodata	&	\nodata	&	12	&	11	&	\nodata	&	22	&	43	&	45	&	\nodata	&	\nodata	\\
37232	&	syn	&	9	&	19	&	\nodata	&	\nodata	&	33	&	20	&	76	&	230	&	84	&	108	&	136	&	30	&	48	\\
37247	&	syn	&	12	&	16	&	\nodata	&	\nodata	&	23	&	22	&	45	&	165	&	38	&	55	&	82	&	8	&	\nodata	\\
37253	&	syn	&	\nodata	&	9	&	syn	&	\nodata	&	24	&	16	&	48	&	178	&	52	&	73	&	87	&	\nodata	&	\nodata	\\
37271	&	syn	&	6	&	16	&	syn	&	\nodata	&	38	&	18	&	51	&	192	&	65	&	95	&	100	&	16	&	\nodata	\\
37275	&	syn	&	41	&	41	&	\nodata	&	\nodata	&	49	&	\nodata	&	88	&	194	&	76	&	95	&	127	&	\nodata	&	\nodata	\\
37318	&	syn	&	128	&	168	&	syn	&	syn	&	54	&	\nodata	&	\nodata	&	351	&	167	&	172	&	190	&	139	&	\nodata	\\
37322	&	syn	&	6	&	5	&	\nodata	&	\nodata	&	19	&	14	&	19	&	\nodata	&	14	&	30	&	50	&	\nodata	&	\nodata	\\
37329	&	syn	&	4	&	4	&	\nodata	&	\nodata	&	19	&	15	&	32	&	165	&	39	&	62	&	69	&	\nodata	&	\nodata	\\
38011	&	syn	&	49	&	65	&	\nodata	&	\nodata	&	53	&	\nodata	&	94	&	219	&	88	&	106	&	138	&	33	&	\nodata	\\
38018	&	syn	&	\nodata	&	22	&	\nodata	&	\nodata	&	35	&	26	&	44	&	165	&	38	&	64	&	85	&	11	&	\nodata	\\
38049	&	syn	&	18	&	30	&	syn	&	syn	&	31	&	25	&	52	&	208	&	60	&	91	&	104	&	18	&	\nodata	\\
38052	&	syn	&	4	&	\nodata	&	\nodata	&	\nodata	&	20	&	15	&	54	&	192	&	62	&	86	&	106	&	16	&	22	\\
38056	&	syn	&	9	&	17	&	\nodata	&	\nodata	&	16	&	10	&	29	&	152	&	38	&	56	&	72	&	\nodata	&	\nodata	\\
38057	&	syn	&	36	&	39	&	\nodata	&	\nodata	&	48	&	\nodata	&	86	&	210	&	83	&	106	&	\nodata	&	12	&	\nodata	\\
38059	&	syn	&	69	&	89	&	syn	&	syn	&	56	&	\nodata	&	130	&	278	&	128	&	149	&	167	&	75	&	\nodata	\\
38061	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	16	&	12	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
38096	&	syn	&	\nodata	&	16	&	\nodata	&	\nodata	&	26	&	16	&	\nodata	&	159	&	41	&	\nodata	&	77	&	\nodata	&	\nodata	\\
38097	&	syn	&	18	&	47	&	\nodata	&	\nodata	&	58	&	36	&	127	&	277	&	126	&	148	&	156	&	44	&	84	\\
38105	&	syn	&	6	&	10	&	\nodata	&	\nodata	&	22	&	14	&	36	&	161	&	35	&	68	&	65	&	\nodata	&	\nodata	\\
38112	&	syn	&	26	&	46	&	\nodata	&	\nodata	&	38	&	\nodata	&	68	&	194	&	73	&	89	&	117	&	21	&	\nodata	\\
38115	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	36	&	\nodata	&	61	&	199	&	69	&	96	&	113	&	23	&	\nodata	\\
38129	&	syn	&	14	&	24	&	\nodata	&	\nodata	&	26	&	20	&	41	&	177	&	49	&	76	&	93	&	\nodata	&	\nodata	\\
38147	&	syn	&	23	&	34	&	\nodata	&	\nodata	&	41	&	34	&	67	&	185	&	65	&	89	&	100	&	\nodata	&	\nodata	\\
38149	&	syn	&	43	&	62	&	\nodata	&	\nodata	&	49	&	49	&	102	&	252	&	102	&	131	&	142	&	49	&	\nodata	\\
38156	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	20	&	15	&	33	&	162	&	42	&	72	&	83	&	\nodata	&	\nodata	\\
38166	&	syn	&	9	&	19	&	\nodata	&	\nodata	&	25	&	16	&	40	&	160	&	34	&	64	&	75	&	\nodata	&	\nodata	\\
38168	&	syn	&	48	&	56	&	syn	&	syn	&	48	&	\nodata	&	88	&	230	&	84	&	126	&	123	&	\nodata	&	\nodata	\\
38169	&	syn	&	13	&	37	&	\nodata	&	\nodata	&	39	&	31	&	78	&	209	&	82	&	101	&	123	&	20	&	43	\\
38195	&	syn	&	9	&	16	&	syn	&	\nodata	&	27	&	23	&	72	&	206	&	75	&	94	&	118	&	26	&	\nodata	\\
38198	&	syn	&	36	&	51	&	\nodata	&	\nodata	&	42	&	50	&	46	&	214	&	85	&	96	&	124	&	23	&	\nodata	\\
38204	&	syn	&	6	&	11	&	syn	&	\nodata	&	28	&	28	&	56	&	178	&	57	&	78	&	95	&	13	&	\nodata	\\
38206	&	syn	&	\nodata	&	13	&	\nodata	&	\nodata	&	24	&	26	&	23	&	\nodata	&	31	&	44	&	76	&	\nodata	&	\nodata	\\
38215	&	syn	&	73	&	81	&	\nodata	&	\nodata	&	55	&	\nodata	&	92	&	225	&	90	&	112	&	146	&	18	&	\nodata	\\
38223	&	syn	&	5	&	14	&	\nodata	&	\nodata	&	18	&	13	&	37	&	161	&	47	&	69	&	83	&	10	&	\nodata	\\
38225	&	syn	&	12	&	10	&	\nodata	&	\nodata	&	23	&	14	&	44	&	162	&	36	&	55	&	82	&	9	&	\nodata	\\
38226	&	syn	&	27	&	29	&	\nodata	&	\nodata	&	46	&	33	&	56	&	168	&	47	&	60	&	96	&	\nodata	&	\nodata	\\
38232	&	syn	&	20	&	30	&	\nodata	&	\nodata	&	36	&	34	&	95	&	225	&	97	&	123	&	129	&	38	&	78	\\
38255	&	syn	&	48	&	67	&	\nodata	&	\nodata	&	47	&	\nodata	&	95	&	227	&	90	&	115	&	129	&	38	&	\nodata	\\
38262	&	syn	&	6	&	10	&	\nodata	&	\nodata	&	24	&	20	&	59	&	192	&	52	&	77	&	92	&	7	&	18	\\
38276	&	syn	&	6	&	12	&	\nodata	&	\nodata	&	34	&	21	&	68	&	200	&	72	&	100	&	108	&	12	&	\nodata	\\
38303	&	syn	&	21	&	40	&	\nodata	&	\nodata	&	40	&	33	&	70	&	194	&	67	&	86	&	100	&	11	&	\nodata	\\
38319	&	syn	&	\nodata	&	17	&	\nodata	&	\nodata	&	28	&	\nodata	&	51	&	179	&	55	&	84	&	83	&	6	&	\nodata	\\
38323	&	syn	&	30	&	45	&	\nodata	&	\nodata	&	49	&	57	&	89	&	203	&	82	&	107	&	120	&	23	&	\nodata	\\
38330	&	syn	&	7	&	11	&	syn	&	\nodata	&	21	&	11	&	35	&	147	&	35	&	54	&	79	&	7	&	\nodata	\\
39026	&	syn	&	11	&	33	&	\nodata	&	\nodata	&	44	&	39	&	83	&	222	&	93	&	115	&	135	&	23	&	\nodata	\\
39033	&	syn	&	9	&	17	&	\nodata	&	\nodata	&	14	&	11	&	15	&	\nodata	&	14	&	41	&	63	&	\nodata	&	\nodata	\\
39034	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	19	&	\nodata	&	42	&	169	&	42	&	59	&	77	&	\nodata	&	\nodata	\\
39037	&	syn	&	7	&	\nodata	&	\nodata	&	\nodata	&	22	&	22	&	58	&	196	&	52	&	76	&	104	&	10	&	\nodata	\\
39043	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	30	&	23	&	33	&	164	&	37	&	52	&	79	&	\nodata	&	\nodata	\\
39044	&	syn	&	\nodata	&	13	&	\nodata	&	\nodata	&	21	&	12	&	35	&	164	&	42	&	72	&	80	&	6	&	\nodata	\\
39048	&	syn	&	150	&	164	&	\nodata	&	\nodata	&	77	&	\nodata	&	\nodata	&	367	&	171	&	176	&	205	&	156	&	\nodata	\\
39056	&	syn	&	7	&	15	&	\nodata	&	\nodata	&	\nodata	&	10	&	18	&	137	&	28	&	49	&	61	&	\nodata	&	\nodata	\\
39063	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	15	&	9	&	14	&	\nodata	&	\nodata	&	\nodata	&	54	&	\nodata	&	\nodata	\\
39067	&	syn	&	36	&	51	&	\nodata	&	\nodata	&	35	&	39	&	\nodata	&	209	&	86	&	114	&	116	&	35	&	\nodata	\\
39086	&	syn	&	12	&	23	&	\nodata	&	\nodata	&	23	&	18	&	55	&	178	&	52	&	75	&	99	&	8	&	\nodata	\\
39088	&	syn	&	6	&	16	&	\nodata	&	\nodata	&	26	&	30	&	40	&	162	&	40	&	\nodata	&	99	&	7	&	\nodata	\\
39102	&	syn	&	5	&	5	&	\nodata	&	\nodata	&	\nodata	&	18	&	24	&	\nodata	&	30	&	48	&	63	&	\nodata	&	\nodata	\\
39119	&	syn	&	5	&	\nodata	&	\nodata	&	\nodata	&	15	&	14	&	32	&	153	&	31	&	57	&	69	&	\nodata	&	\nodata	\\
39123	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	17	&	\nodata	&	17	&	133	&	17	&	44	&	56	&	\nodata	&	\nodata	\\
39129	&	syn	&	\nodata	&	20	&	\nodata	&	\nodata	&	37	&	\nodata	&	\nodata	&	197	&	76	&	96	&	109	&	26	&	\nodata	\\
39141	&	syn	&	3	&	7	&	syn	&	\nodata	&	22	&	12	&	45	&	178	&	51	&	75	&	95	&	7	&	\nodata	\\
39149	&	syn	&	59	&	69	&	\nodata	&	\nodata	&	53	&	\nodata	&	108	&	241	&	107	&	115	&	140	&	48	&	\nodata	\\
39165	&	syn	&	8	&	4	&	syn	&	\nodata	&	22	&	\nodata	&	31	&	179	&	41	&	50	&	81	&	6	&	14	\\
39186	&	syn	&	\nodata	&	10	&	syn	&	\nodata	&	27	&	15	&	38	&	183	&	43	&	77	&	76	&	\nodata	&	\nodata	\\
39187	&	syn	&	5	&	10	&	\nodata	&	\nodata	&	21	&	13	&	43	&	180	&	42	&	68	&	85	&	\nodata	&	\nodata	\\
39198	&	syn	&	\nodata	&	5	&	\nodata	&	\nodata	&	26	&	17	&	45	&	179	&	50	&	75	&	96	&	7	&	\nodata	\\
39204	&	syn	&	8	&	11	&	\nodata	&	\nodata	&	21	&	19	&	27	&	155	&	36	&	49	&	72	&	\nodata	&	\nodata	\\
39215	&	syn	&	5	&	12	&	\nodata	&	\nodata	&	33	&	23	&	36	&	163	&	36	&	58	&	74	&	\nodata	&	\nodata	\\
39216	&	syn	&	15	&	18	&	\nodata	&	\nodata	&	10	&	\nodata	&	29	&	144	&	38	&	55	&	76	&	\nodata	&	\nodata	\\
39225	&	syn	&	8	&	12	&	\nodata	&	\nodata	&	26	&	26	&	\nodata	&	138	&	41	&	66	&	70	&	\nodata	&	\nodata	\\
39235	&	syn	&	24	&	40	&	\nodata	&	\nodata	&	43	&	50	&	71	&	201	&	68	&	87	&	123	&	19	&	\nodata	\\
39245	&	syn	&	25	&	49	&	syn	&	syn	&	32	&	23	&	\nodata	&	236	&	96	&	121	&	134	&	60	&	123	\\
39257	&	syn	&	38	&	63	&	\nodata	&	\nodata	&	38	&	46	&	109	&	250	&	109	&	132	&	148	&	66	&	\nodata	\\
39259	&	syn	&	6	&	10	&	\nodata	&	\nodata	&	25	&	17	&	50	&	175	&	46	&	75	&	85	&	8	&	\nodata	\\
39284	&	syn	&	15	&	16	&	syn	&	syn	&	24	&	22	&	60	&	208	&	55	&	81	&	106	&	\nodata	&	\nodata	\\
39289	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	14	&	12	&	30	&	154	&	30	&	56	&	72	&	\nodata	&	\nodata	\\
39298	&	syn	&	4	&	8	&	\nodata	&	\nodata	&	23	&	12	&	25	&	141	&	13	&	33	&	69	&	\nodata	&	\nodata	\\
39301	&	syn	&	8	&	9	&	\nodata	&	\nodata	&	29	&	19	&	\nodata	&	\nodata	&	49	&	71	&	84	&	\nodata	&	\nodata	\\
39306	&	syn	&	\nodata	&	12	&	syn	&	syn	&	26	&	14	&	46	&	184	&	51	&	71	&	89	&	10	&	\nodata	\\
39325	&	syn	&	57	&	81	&	\nodata	&	\nodata	&	47	&	\nodata	&	117	&	249	&	105	&	132	&	159	&	61	&	\nodata	\\
39329	&	syn	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	25	&	24	&	146	&	\nodata	&	\nodata	&	83	&	\nodata	&	\nodata	\\
39345	&	syn	&	3	&	10	&	\nodata	&	\nodata	&	23	&	26	&	46	&	146	&	32	&	59	&	77	&	5	&	5	\\
39346	&	syn	&	29	&	55	&	\nodata	&	\nodata	&	53	&	48	&	\nodata	&	245	&	107	&	123	&	145	&	40	&	\nodata	\\
39352	&	syn	&	9	&	17	&	\nodata	&	\nodata	&	25	&	18	&	48	&	181	&	58	&	73	&	94	&	13	&	\nodata	\\
39384	&	syn	&	9	&	17	&	\nodata	&	\nodata	&	46	&	39	&	60	&	195	&	60	&	76	&	108	&	\nodata	&	\nodata	\\
39392	&	syn	&	112	&	126	&	\nodata	&	\nodata	&	72	&	\nodata	&	\nodata	&	281	&	115	&	150	&	159	&	60	&	\nodata	\\
39401	&	syn	&	21	&	44	&	\nodata	&	\nodata	&	42	&	38	&	69	&	200	&	70	&	\nodata	&	117	&	26	&	\nodata	\\
39921	&	syn	&	7	&	10	&	\nodata	&	\nodata	&	34	&	24	&	56	&	185	&	60	&	83	&	93	&	12	&	\nodata	\\
40016	&	syn	&	10	&	20	&	syn	&	\nodata	&	34	&	29	&	72	&	203	&	68	&	102	&	123	&	\nodata	&	\nodata	\\
40031	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	19	&	18	&	28	&	144	&	32	&	50	&	70	&	\nodata	&	\nodata	\\
40041	&	syn	&	14	&	25	&	syn	&	syn	&	37	&	37	&	66	&	177	&	56	&	63	&	103	&	\nodata	&	\nodata	\\
40108	&	syn	&	4	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	19	&	147	&	32	&	35	&	66	&	\nodata	&	\nodata	\\
40123	&	syn	&	40	&	47	&	syn	&	syn	&	45	&	\nodata	&	\nodata	&	237	&	91	&	122	&	138	&	40	&	\nodata	\\
40135	&	syn	&	7	&	8	&	\nodata	&	\nodata	&	24	&	16	&	42	&	180	&	56	&	74	&	91	&	\nodata	&	17	\\
40139	&	syn	&	50	&	83	&	\nodata	&	\nodata	&	47	&	\nodata	&	80	&	224	&	91	&	120	&	131	&	38	&	59	\\
40162	&	syn	&	12	&	21	&	\nodata	&	\nodata	&	24	&	31	&	54	&	156	&	43	&	65	&	81	&	\nodata	&	\nodata	\\
40166	&	syn	&	33	&	51	&	\nodata	&	\nodata	&	46	&	47	&	67	&	193	&	71	&	87	&	118	&	14	&	\nodata	\\
40168	&	syn	&	12	&	17	&	\nodata	&	\nodata	&	28	&	25	&	36	&	159	&	43	&	56	&	80	&	\nodata	&	11	\\
40170	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	17	&	14	&	38	&	152	&	37	&	\nodata	&	84	&	\nodata	&	\nodata	\\
40207	&	syn	&	27	&	39	&	\nodata	&	\nodata	&	42	&	\nodata	&	90	&	211	&	85	&	89	&	123	&	25	&	\nodata	\\
40210	&	syn	&	4	&	9	&	\nodata	&	\nodata	&	12	&	\nodata	&	46	&	141	&	28	&	58	&	59	&	\nodata	&	\nodata	\\
40216	&	syn	&	9	&	13	&	syn	&	syn	&	28	&	15	&	67	&	194	&	68	&	92	&	109	&	20	&	32	\\
40220	&	syn	&	\nodata	&	26	&	\nodata	&	\nodata	&	39	&	33	&	57	&	161	&	40	&	66	&	89	&	\nodata	&	\nodata	\\
40232	&	syn	&	118	&	148	&	\nodata	&	\nodata	&	54	&	\nodata	&	148	&	320	&	141	&	154	&	178	&	108	&	\nodata	\\
40235	&	syn	&	10	&	13	&	\nodata	&	\nodata	&	25	&	20	&	46	&	165	&	47	&	70	&	84	&	8	&	\nodata	\\
40237	&	syn	&	23	&	37	&	\nodata	&	\nodata	&	45	&	\nodata	&	79	&	195	&	75	&	83	&	101	&	22	&	\nodata	\\
40275	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	18	&	17	&	36	&	160	&	40	&	58	&	73	&	\nodata	&	\nodata	\\
40291	&	syn	&	13	&	15	&	\nodata	&	\nodata	&	41	&	38	&	60	&	189	&	54	&	74	&	96	&	\nodata	&	\nodata	\\
40318	&	syn	&	86	&	100	&	\nodata	&	\nodata	&	58	&	\nodata	&	\nodata	&	242	&	101	&	138	&	148	&	45	&	\nodata	\\
40339	&	syn	&	90	&	111	&	\nodata	&	\nodata	&	62	&	\nodata	&	137	&	284	&	138	&	149	&	171	&	88	&	\nodata	\\
40349	&	syn	&	16	&	23	&	\nodata	&	\nodata	&	36	&	30	&	63	&	184	&	59	&	87	&	104	&	9	&	\nodata	\\
40358	&	syn	&	107	&	120	&	syn	&	syn	&	49	&	\nodata	&	\nodata	&	294	&	132	&	145	&	185	&	92	&	\nodata	\\
40361	&	syn	&	5	&	7	&	\nodata	&	\nodata	&	19	&	\nodata	&	30	&	141	&	28	&	52	&	75	&	\nodata	&	\nodata	\\
40371	&	syn	&	32	&	55	&	\nodata	&	\nodata	&	41	&	43	&	94	&	222	&	94	&	115	&	137	&	34	&	\nodata	\\
40372	&	syn	&	3	&	6	&	\nodata	&	\nodata	&	20	&	15	&	32	&	165	&	33	&	57	&	79	&	\nodata	&	\nodata	\\
40373	&	syn	&	9	&	23	&	\nodata	&	\nodata	&	35	&	20	&	\nodata	&	\nodata	&	41	&	74	&	86	&	5	&	\nodata	\\
40409	&	syn	&	\nodata	&	4	&	\nodata	&	\nodata	&	25	&	20	&	29	&	157	&	29	&	50	&	82	&	\nodata	&	\nodata	\\
40420	&	syn	&	7	&	\nodata	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	124	&	23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
40424	&	syn	&	\nodata	&	24	&	\nodata	&	\nodata	&	\nodata	&	36	&	41	&	141	&	\nodata	&	60	&	72	&	\nodata	&	\nodata	\\
40472	&	syn	&	8	&	8	&	\nodata	&	\nodata	&	27	&	17	&	77	&	216	&	73	&	102	&	118	&	30	&	48	\\
40479	&	syn	&	\nodata	&	18	&	\nodata	&	\nodata	&	31	&	18	&	58	&	182	&	60	&	74	&	97	&	7	&	\nodata	\\
41015	&	syn	&	20	&	\nodata	&	\nodata	&	\nodata	&	23	&	25	&	\nodata	&	157	&	38	&	73	&	79	&	\nodata	&	\nodata	\\
41025	&	syn	&	\nodata	&	23	&	\nodata	&	\nodata	&	20	&	\nodata	&	34	&	153	&	\nodata	&	\nodata	&	99	&	\nodata	&	\nodata	\\
41033	&	syn	&	117	&	138	&	\nodata	&	\nodata	&	60	&	\nodata	&	153	&	298	&	144	&	148	&	195	&	99	&	\nodata	\\
41034	&	syn	&	\nodata	&	10	&	syn	&	\nodata	&	26	&	16	&	52	&	183	&	50	&	83	&	90	&	\nodata	&	\nodata	\\
41035	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	21	&	8	&	35	&	173	&	43	&	\nodata	&	96	&	9	&	7	\\
41039	&	syn	&	10	&	15	&	\nodata	&	\nodata	&	21	&	16	&	51	&	178	&	53	&	65	&	95	&	\nodata	&	\nodata	\\
41060	&	syn	&	25	&	39	&	syn	&	syn	&	33	&	34	&	92	&	224	&	88	&	127	&	125	&	44	&	79	\\
41061	&	syn	&	\nodata	&	26	&	syn	&	syn	&	27	&	25	&	58	&	190	&	73	&	89	&	105	&	11	&	28	\\
41063	&	syn	&	3	&	\nodata	&	\nodata	&	\nodata	&	30	&	17	&	37	&	165	&	40	&	62	&	73	&	9	&	\nodata	\\
41164	&	syn	&	20	&	36	&	\nodata	&	\nodata	&	35	&	38	&	63	&	181	&	60	&	76	&	103	&	\nodata	&	\nodata	\\
41186	&	syn	&	8	&	\nodata	&	\nodata	&	\nodata	&	24	&	17	&	39	&	163	&	41	&	61	&	84	&	\nodata	&	\nodata	\\
41201	&	syn	&	9	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
41230	&	syn	&	11	&	16	&	\nodata	&	\nodata	&	22	&	23	&	39	&	155	&	35	&	65	&	79	&	7	&	\nodata	\\
41232	&	syn	&	7	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	30	&	149	&	23	&	24	&	56	&	\nodata	&	\nodata	\\
41241	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	17	&	\nodata	&	45	&	189	&	57	&	80	&	94	&	10	&	\nodata	\\
41243	&	syn	&	7	&	13	&	\nodata	&	\nodata	&	22	&	16	&	30	&	150	&	37	&	57	&	73	&	\nodata	&	\nodata	\\
41246	&	syn	&	9	&	7	&	\nodata	&	\nodata	&	29	&	19	&	34	&	152	&	44	&	67	&	77	&	\nodata	&	\nodata	\\
41258	&	syn	&	3	&	5	&	\nodata	&	\nodata	&	10	&	\nodata	&	17	&	139	&	15	&	31	&	61	&	\nodata	&	\nodata	\\
41259	&	syn	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	37	&	175	&	44	&	74	&	75	&	8	&	10	\\
41262	&	syn	&	\nodata	&	34	&	\nodata	&	\nodata	&	63	&	30	&	54	&	\nodata	&	49	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
41310	&	syn	&	10	&	14	&	\nodata	&	\nodata	&	47	&	\nodata	&	\nodata	&	160	&	49	&	78	&	\nodata	&	\nodata	&	\nodata	\\
41312	&	syn	&	3	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	\nodata	&	\nodata	&	25	&	37	&	60	&	\nodata	&	\nodata	\\
41313	&	syn	&	4	&	6	&	\nodata	&	\nodata	&	25	&	16	&	\nodata	&	182	&	44	&	68	&	85	&	\nodata	&	\nodata	\\
41321	&	syn	&	10	&	16	&	\nodata	&	\nodata	&	30	&	\nodata	&	35	&	188	&	39	&	64	&	78	&	\nodata	&	\nodata	\\
41348	&	syn	&	13	&	18	&	\nodata	&	\nodata	&	43	&	28	&	42	&	166	&	47	&	76	&	85	&	7	&	\nodata	\\
41366	&	syn	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	38	&	38	&	152	&	36	&	63	&	90	&	\nodata	&	\nodata	\\
41375	&	syn	&	\nodata	&	31	&	\nodata	&	\nodata	&	38	&	43	&	65	&	217	&	62	&	84	&	123	&	\nodata	&	\nodata	\\
41380	&	syn	&	68	&	109	&	\nodata	&	\nodata	&	54	&	\nodata	&	106	&	279	&	134	&	148	&	166	&	90	&	\nodata	\\
41387	&	syn	&	17	&	28	&	\nodata	&	\nodata	&	38	&	35	&	69	&	182	&	64	&	73	&	104	&	15	&	\nodata	\\
41389	&	syn	&	6	&	\nodata	&	\nodata	&	\nodata	&	15	&	11	&	29	&	148	&	25	&	44	&	75	&	\nodata	&	\nodata	\\
41402	&	syn	&	9	&	10	&	\nodata	&	\nodata	&	21	&	10	&	\nodata	&	151	&	38	&	50	&	72	&	\nodata	&	\nodata	\\
41435	&	syn	&	\nodata	&	32	&	\nodata	&	\nodata	&	34	&	30	&	75	&	212	&	75	&	99	&	115	&	20	&	\nodata	\\
41455	&	syn	&	80	&	103	&	\nodata	&	\nodata	&	45	&	\nodata	&	126	&	297	&	128	&	144	&	172	&	84	&	\nodata	\\
41476	&	syn	&	58	&	82	&	\nodata	&	\nodata	&	60	&	59	&	\nodata	&	333	&	\nodata	&	150	&	175	&	122	&	\nodata	\\
41494	&	syn	&	\nodata	&	15	&	\nodata	&	\nodata	&	34	&	34	&	62	&	171	&	60	&	82	&	99	&	\nodata	&	\nodata	\\
42012	&	syn	&	7	&	17	&	\nodata	&	\nodata	&	32	&	34	&	53	&	164	&	54	&	74	&	98	&	\nodata	&	\nodata	\\
42015	&	syn	&	7	&	12	&	syn	&	\nodata	&	32	&	27	&	62	&	181	&	63	&	85	&	102	&	14	&	\nodata	\\
42023	&	syn	&	3	&	6	&	\nodata	&	\nodata	&	21	&	13	&	39	&	173	&	40	&	64	&	82	&	\nodata	&	\nodata	\\
42039	&	syn	&	7	&	19	&	\nodata	&	\nodata	&	21	&	17	&	35	&	173	&	45	&	69	&	81	&	\nodata	&	\nodata	\\
42049	&	syn	&	32	&	61	&	\nodata	&	\nodata	&	48	&	46	&	83	&	215	&	86	&	102	&	134	&	\nodata	&	\nodata	\\
42054	&	syn	&	4	&	8	&	syn	&	\nodata	&	22	&	20	&	55	&	195	&	60	&	83	&	104	&	14	&	28	\\
42056	&	syn	&	5	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	135	&	\nodata	&	37	&	52	&	\nodata	&	\nodata	\\
42079	&	syn	&	21	&	40	&	\nodata	&	\nodata	&	42	&	39	&	62	&	179	&	61	&	79	&	101	&	9	&	\nodata	\\
42084	&	syn	&	22	&	45	&	\nodata	&	\nodata	&	42	&	44	&	56	&	190	&	67	&	86	&	95	&	20	&	\nodata	\\
42106	&	syn	&	23	&	42	&	\nodata	&	\nodata	&	44	&	\nodata	&	61	&	178	&	78	&	79	&	95	&	\nodata	&	\nodata	\\
42114	&	syn	&	17	&	31	&	\nodata	&	\nodata	&	40	&	34	&	59	&	197	&	60	&	85	&	105	&	19	&	\nodata	\\
42120	&	syn	&	9	&	29	&	\nodata	&	\nodata	&	35	&	42	&	55	&	175	&	52	&	69	&	92	&	16	&	\nodata	\\
42134	&	syn	&	5	&	9	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	24	&	\nodata	&	22	&	49	&	53	&	\nodata	&	\nodata	\\
42161	&	syn	&	7	&	11	&	syn	&	\nodata	&	27	&	13	&	43	&	191	&	49	&	80	&	93	&	11	&	\nodata	\\
42162	&	syn	&	106	&	113	&	\nodata	&	\nodata	&	64	&	\nodata	&	\nodata	&	288	&	121	&	148	&	169	&	77	&	\nodata	\\
42169	&	syn	&	45	&	56	&	\nodata	&	\nodata	&	49	&	52	&	\nodata	&	198	&	88	&	97	&	125	&	19	&	\nodata	\\
42174	&	syn	&	27	&	36	&	\nodata	&	\nodata	&	49	&	37	&	\nodata	&	169	&	51	&	74	&	87	&	7	&	\nodata	\\
42175	&	syn	&	12	&	20	&	\nodata	&	\nodata	&	24	&	25	&	53	&	178	&	55	&	75	&	97	&	7	&	\nodata	\\
42179	&	syn	&	8	&	18	&	syn	&	syn	&	24	&	9	&	44	&	179	&	50	&	75	&	85	&	\nodata	&	\nodata	\\
42182	&	syn	&	5	&	9	&	\nodata	&	\nodata	&	15	&	14	&	\nodata	&	144	&	21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
42187	&	syn	&	19	&	34	&	\nodata	&	\nodata	&	45	&	45	&	36	&	192	&	63	&	92	&	97	&	14	&	\nodata	\\
42196	&	syn	&	13	&	\nodata	&	\nodata	&	\nodata	&	33	&	\nodata	&	\nodata	&	150	&	39	&	52	&	73	&	\nodata	&	\nodata	\\
42198	&	syn	&	19	&	12	&	\nodata	&	\nodata	&	33	&	26	&	55	&	171	&	39	&	80	&	71	&	\nodata	&	\nodata	\\
42205	&	syn	&	74	&	102	&	\nodata	&	\nodata	&	55	&	\nodata	&	129	&	287	&	125	&	147	&	170	&	80	&	\nodata	\\
42221	&	syn	&	9	&	17	&	\nodata	&	\nodata	&	19	&	16	&	28	&	155	&	37	&	58	&	65	&	9	&	\nodata	\\
42260	&	syn	&	10	&	\nodata	&	\nodata	&	\nodata	&	40	&	\nodata	&	\nodata	&	201	&	74	&	75	&	99	&	16	&	\nodata	\\
42271	&	syn	&	2	&	7	&	\nodata	&	\nodata	&	15	&	\nodata	&	25	&	134	&	21	&	41	&	69	&	6	&	\nodata	\\
42302	&	syn	&	7	&	8	&	syn	&	\nodata	&	26	&	15	&	67	&	225	&	65	&	89	&	103	&	21	&	34	\\
42303	&	syn	&	10	&	28	&	\nodata	&	\nodata	&	24	&	30	&	53	&	166	&	65	&	82	&	89	&	17	&	\nodata	\\
42309	&	syn	&	40	&	77	&	\nodata	&	\nodata	&	86	&	75	&	68	&	236	&	84	&	100	&	142	&	12	&	\nodata	\\
42339	&	syn	&	60	&	75	&	\nodata	&	\nodata	&	38	&	\nodata	&	\nodata	&	194	&	78	&	103	&	124	&	36	&	\nodata	\\
42345	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	12	&	13	&	\nodata	&	131	&	16	&	37	&	55	&	\nodata	&	\nodata	\\
42361	&	syn	&	7	&	8	&	\nodata	&	\nodata	&	16	&	13	&	27	&	155	&	25	&	47	&	66	&	\nodata	&	\nodata	\\
42384	&	syn	&	25	&	30	&	\nodata	&	\nodata	&	34	&	\nodata	&	99	&	223	&	96	&	122	&	128	&	41	&	\nodata	\\
42385	&	syn	&	\nodata	&	5	&	\nodata	&	\nodata	&	16	&	13	&	33	&	151	&	40	&	61	&	70	&	\nodata	&	\nodata	\\
42407	&	syn	&	\nodata	&	27	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	165	&	50	&	76	&	80	&	\nodata	&	\nodata	\\
42415	&	syn	&	\nodata	&	31	&	\nodata	&	\nodata	&	41	&	32	&	62	&	202	&	72	&	93	&	114	&	13	&	\nodata	\\
42438	&	syn	&	42	&	56	&	\nodata	&	\nodata	&	39	&	\nodata	&	84	&	210	&	80	&	102	&	116	&	29	&	\nodata	\\
42457	&	syn	&	\nodata	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	39	&	150	&	40	&	63	&	79	&	\nodata	&	\nodata	\\
42461	&	syn	&	\nodata	&	11	&	syn	&	\nodata	&	24	&	19	&	60	&	195	&	61	&	89	&	101	&	16	&	29	\\
42473	&	syn	&	45	&	69	&	\nodata	&	\nodata	&	54	&	\nodata	&	84	&	214	&	84	&	111	&	125	&	36	&	\nodata	\\
42497	&	syn	&	\nodata	&	7	&	syn	&	syn	&	\nodata	&	14	&	37	&	160	&	40	&	58	&	79	&	4	&	\nodata	\\
42501	&	syn	&	5	&	\nodata	&	\nodata	&	\nodata	&	29	&	18	&	\nodata	&	163	&	48	&	77	&	79	&	5	&	15	\\
42503	&	syn	&	\nodata	&	12	&	\nodata	&	\nodata	&	32	&	10	&	51	&	180	&	38	&	64	&	86	&	\nodata	&	\nodata	\\
42508	&	syn	&	7	&	16	&	\nodata	&	\nodata	&	29	&	26	&	61	&	177	&	55	&	82	&	97	&	\nodata	&	22	\\
43010	&	syn	&	\nodata	&	8	&	\nodata	&	\nodata	&	20	&	11	&	25	&	145	&	30	&	46	&	70	&	3	&	\nodata	\\
43024	&	syn	&	10	&	19	&	\nodata	&	\nodata	&	23	&	10	&	34	&	\nodata	&	40	&	59	&	75	&	5	&	\nodata	\\
43036	&	syn	&	14	&	\nodata	&	\nodata	&	\nodata	&	44	&	\nodata	&	\nodata	&	195	&	56	&	92	&	111	&	12	&	17	\\
43040	&	syn	&	9	&	21	&	\nodata	&	\nodata	&	31	&	34	&	42	&	156	&	37	&	57	&	81	&	\nodata	&	\nodata	\\
43060	&	syn	&	11	&	\nodata	&	\nodata	&	\nodata	&	29	&	\nodata	&	\nodata	&	\nodata	&	42	&	67	&	75	&	\nodata	&	\nodata	\\
43061	&	syn	&	129	&	151	&	\nodata	&	\nodata	&	69	&	\nodata	&	\nodata	&	368	&	174	&	174	&	207	&	146	&	\nodata	\\
43064	&	syn	&	\nodata	&	7	&	syn	&	\nodata	&	26	&	18	&	45	&	174	&	47	&	71	&	88	&	9	&	13	\\
43068	&	syn	&	28	&	28	&	\nodata	&	\nodata	&	41	&	30	&	83	&	190	&	73	&	78	&	127	&	7	&	\nodata	\\
43071	&	syn	&	\nodata	&	27	&	\nodata	&	\nodata	&	23	&	11	&	33	&	\nodata	&	43	&	63	&	77	&	11	&	\nodata	\\
43079	&	syn	&	25	&	51	&	\nodata	&	\nodata	&	47	&	47	&	56	&	180	&	61	&	75	&	95	&	\nodata	&	\nodata	\\
43087	&	syn	&	17	&	23	&	\nodata	&	\nodata	&	26	&	\nodata	&	49	&	179	&	50	&	75	&	89	&	11	&	\nodata	\\
43091	&	syn	&	30	&	35	&	\nodata	&	\nodata	&	39	&	45	&	86	&	212	&	85	&	110	&	106	&	20	&	\nodata	\\
43095	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	13	&	16	&	44	&	180	&	48	&	70	&	94	&	\nodata	&	\nodata	\\
43096	&	syn	&	11	&	13	&	\nodata	&	\nodata	&	25	&	19	&	66	&	243	&	73	&	97	&	126	&	34	&	60	\\
43099	&	syn	&	57	&	79	&	\nodata	&	\nodata	&	44	&	40	&	121	&	286	&	118	&	139	&	160	&	104	&	\nodata	\\
43101	&	syn	&	6	&	11	&	\nodata	&	\nodata	&	21	&	13	&	33	&	156	&	38	&	55	&	80	&	\nodata	&	\nodata	\\
43104	&	syn	&	24	&	35	&	\nodata	&	\nodata	&	48	&	40	&	60	&	195	&	71	&	95	&	110	&	13	&	\nodata	\\
43108	&	syn	&	19	&	\nodata	&	\nodata	&	\nodata	&	29	&	40	&	\nodata	&	163	&	\nodata	&	77	&	71	&	\nodata	&	\nodata	\\
43111	&	syn	&	5	&	14	&	\nodata	&	\nodata	&	\nodata	&	22	&	41	&	169	&	\nodata	&	55	&	84	&	\nodata	&	\nodata	\\
43134	&	syn	&	3	&	\nodata	&	\nodata	&	\nodata	&	20	&	10	&	\nodata	&	108	&	16	&	51	&	51	&	\nodata	&	\nodata	\\
43139	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	28	&	39	&	55	&	\nodata	&	\nodata	\\
43158	&	syn	&	\nodata	&	8	&	\nodata	&	\nodata	&	19	&	8	&	29	&	147	&	39	&	60	&	73	&	\nodata	&	\nodata	\\
43189	&	syn	&	60	&	77	&	\nodata	&	\nodata	&	53	&	\nodata	&	114	&	247	&	108	&	128	&	155	&	60	&	\nodata	\\
43216	&	syn	&	45	&	69	&	syn	&	syn	&	43	&	46	&	113	&	244	&	108	&	126	&	153	&	49	&	\nodata	\\
43233	&	syn	&	13	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	150	&	33	&	50	&	70	&	\nodata	&	\nodata	\\
43241	&	syn	&	17	&	31	&	\nodata	&	\nodata	&	29	&	\nodata	&	65	&	247	&	70	&	98	&	133	&	45	&	\nodata	\\
43258	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	23	&	15	&	33	&	165	&	36	&	62	&	76	&	\nodata	&	\nodata	\\
43261	&	syn	&	5	&	\nodata	&	\nodata	&	\nodata	&	19	&	10	&	54	&	195	&	59	&	83	&	102	&	14	&	\nodata	\\
43278	&	syn	&	\nodata	&	17	&	\nodata	&	\nodata	&	20	&	\nodata	&	26	&	129	&	20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
43326	&	syn	&	67	&	92	&	syn	&	syn	&	47	&	\nodata	&	120	&	270	&	118	&	136	&	163	&	84	&	\nodata	\\
43330	&	syn	&	\nodata	&	25	&	\nodata	&	\nodata	&	19	&	19	&	52	&	185	&	46	&	85	&	105	&	13	&	\nodata	\\
43351	&	syn	&	76	&	91	&	\nodata	&	\nodata	&	62	&	\nodata	&	124	&	301	&	125	&	147	&	174	&	67	&	\nodata	\\
43367	&	syn	&	12	&	29	&	syn	&	syn	&	27	&	16	&	53	&	198	&	59	&	84	&	113	&	18	&	\nodata	\\
43389	&	syn	&	24	&	44	&	\nodata	&	\nodata	&	51	&	45	&	107	&	230	&	103	&	122	&	138	&	35	&	66	\\
43397	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	17	&	\nodata	&	19	&	\nodata	&	\nodata	&	46	&	42	&	\nodata	&	\nodata	\\
43399	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	20	&	10	&	\nodata	&	156	&	39	&	56	&	78	&	4	&	\nodata	\\
43412	&	syn	&	4	&	5	&	\nodata	&	\nodata	&	28	&	18	&	56	&	196	&	57	&	78	&	104	&	\nodata	&	\nodata	\\
43433	&	syn	&	6	&	22	&	\nodata	&	\nodata	&	26	&	24	&	54	&	178	&	55	&	86	&	87	&	9	&	\nodata	\\
43446	&	syn	&	16	&	14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	30	&	\nodata	&	\nodata	&	44	&	80	&	\nodata	&	15	\\
43458	&	syn	&	27	&	46	&	\nodata	&	\nodata	&	47	&	44	&	64	&	188	&	66	&	92	&	102	&	\nodata	&	\nodata	\\
43463	&	syn	&	\nodata	&	16	&	\nodata	&	\nodata	&	19	&	11	&	17	&	153	&	\nodata	&	52	&	48	&	\nodata	&	\nodata	\\
43475	&	syn	&	51	&	75	&	\nodata	&	\nodata	&	72	&	\nodata	&	\nodata	&	240	&	98	&	130	&	148	&	\nodata	&	\nodata	\\
43485	&	syn	&	6	&	18	&	\nodata	&	\nodata	&	26	&	23	&	38	&	164	&	47	&	70	&	84	&	\nodata	&	\nodata	\\
43539	&	syn	&	15	&	22	&	\nodata	&	\nodata	&	24	&	20	&	45	&	171	&	61	&	84	&	85	&	9	&	\nodata	\\
44026	&	syn	&	41	&	59	&	\nodata	&	\nodata	&	51	&	\nodata	&	90	&	219	&	86	&	108	&	130	&	33	&	\nodata	\\
44042	&	syn	&	5	&	9	&	syn	&	\nodata	&	21	&	16	&	32	&	163	&	42	&	57	&	80	&	5	&	\nodata	\\
44056	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	61	&	181	&	59	&	85	&	103	&	\nodata	&	\nodata	\\
44065	&	syn	&	\nodata	&	2	&	\nodata	&	\nodata	&	20	&	17	&	29	&	157	&	34	&	53	&	81	&	\nodata	&	\nodata	\\
44067	&	syn	&	5	&	10	&	\nodata	&	\nodata	&	19	&	16	&	\nodata	&	\nodata	&	22	&	37	&	57	&	5	&	\nodata	\\
44115	&	syn	&	10	&	17	&	\nodata	&	\nodata	&	24	&	25	&	56	&	204	&	66	&	100	&	97	&	16	&	\nodata	\\
44120	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	15	&	16	&	34	&	133	&	29	&	54	&	58	&	\nodata	&	\nodata	\\
44143	&	syn	&	5	&	7	&	syn	&	\nodata	&	22	&	16	&	36	&	167	&	41	&	62	&	72	&	8	&	\nodata	\\
44163	&	syn	&	8	&	11	&	\nodata	&	\nodata	&	29	&	21	&	46	&	171	&	50	&	56	&	103	&	8	&	\nodata	\\
44188	&	syn	&	23	&	28	&	\nodata	&	\nodata	&	48	&	26	&	\nodata	&	197	&	77	&	101	&	102	&	16	&	23	\\
44189	&	syn	&	51	&	\nodata	&	\nodata	&	\nodata	&	64	&	\nodata	&	\nodata	&	223	&	79	&	101	&	115	&	26	&	\nodata	\\
44198	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	21	&	14	&	38	&	166	&	40	&	54	&	77	&	\nodata	&	\nodata	\\
44219	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	21	&	19	&	35	&	171	&	44	&	68	&	79	&	6	&	\nodata	\\
44231	&	syn	&	11	&	26	&	\nodata	&	\nodata	&	38	&	31	&	56	&	170	&	64	&	79	&	97	&	13	&	\nodata	\\
44253	&	syn	&	\nodata	&	24	&	\nodata	&	\nodata	&	35	&	36	&	\nodata	&	174	&	69	&	76	&	96	&	12	&	\nodata	\\
44271	&	syn	&	7	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	144	&	\nodata	&	\nodata	&	90	&	\nodata	&	\nodata	\\
44277	&	syn	&	37	&	62	&	\nodata	&	\nodata	&	46	&	\nodata	&	133	&	298	&	115	&	126	&	140	&	121	&	\nodata	\\
44304	&	syn	&	17	&	28	&	\nodata	&	\nodata	&	38	&	37	&	57	&	167	&	69	&	\nodata	&	105	&	15	&	\nodata	\\
44313	&	syn	&	11	&	19	&	syn	&	syn	&	36	&	33	&	54	&	183	&	56	&	73	&	98	&	13	&	\nodata	\\
44327	&	syn	&	4	&	9	&	\nodata	&	\nodata	&	18	&	15	&	46	&	167	&	46	&	60	&	91	&	\nodata	&	\nodata	\\
44337	&	syn	&	6	&	11	&	syn	&	syn	&	21	&	18	&	47	&	171	&	46	&	73	&	81	&	\nodata	&	\nodata	\\
44343	&	syn	&	9	&	36	&	\nodata	&	\nodata	&	25	&	18	&	41	&	174	&	46	&	68	&	94	&	\nodata	&	\nodata	\\
44380	&	syn	&	\nodata	&	5	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	39	&	60	&	\nodata	&	\nodata	\\
44424	&	syn	&	6	&	\nodata	&	\nodata	&	\nodata	&	24	&	\nodata	&	\nodata	&	145	&	28	&	47	&	54	&	\nodata	&	\nodata	\\
44426	&	syn	&	24	&	47	&	\nodata	&	\nodata	&	46	&	48	&	65	&	201	&	68	&	84	&	117	&	19	&	\nodata	\\
44435	&	syn	&	\nodata	&	27	&	\nodata	&	\nodata	&	40	&	30	&	65	&	189	&	71	&	88	&	112	&	\nodata	&	\nodata	\\
44446	&	syn	&	10	&	30	&	\nodata	&	\nodata	&	16	&	\nodata	&	40	&	164	&	40	&	66	&	86	&	\nodata	&	\nodata	\\
44449	&	syn	&	47	&	84	&	\nodata	&	\nodata	&	45	&	\nodata	&	100	&	\nodata	&	111	&	\nodata	&	\nodata	&	75	&	\nodata	\\
44462	&	syn	&	45	&	65	&	\nodata	&	\nodata	&	67	&	45	&	\nodata	&	289	&	135	&	146	&	176	&	76	&	136	\\
44488	&	syn	&	8	&	15	&	\nodata	&	\nodata	&	27	&	20	&	\nodata	&	\nodata	&	\nodata	&	23	&	53	&	\nodata	&	\nodata	\\
44493	&	syn	&	8	&	8	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	143	&	28	&	53	&	69	&	\nodata	&	\nodata	\\
45082	&	syn	&	4	&	6	&	\nodata	&	\nodata	&	22	&	11	&	35	&	155	&	35	&	54	&	76	&	\nodata	&	\nodata	\\
45089	&	syn	&	9	&	20	&	\nodata	&	\nodata	&	27	&	22	&	30	&	\nodata	&	28	&	53	&	72	&	\nodata	&	\nodata	\\
45092	&	syn	&	41	&	62	&	\nodata	&	\nodata	&	61	&	61	&	92	&	213	&	87	&	105	&	123	&	23	&	\nodata	\\
45093	&	syn	&	8	&	10	&	\nodata	&	\nodata	&	34	&	22	&	30	&	150	&	32	&	53	&	59	&	\nodata	&	\nodata	\\
45126	&	syn	&	6	&	\nodata	&	\nodata	&	\nodata	&	20	&	14	&	35	&	152	&	40	&	55	&	95	&	\nodata	&	\nodata	\\
45177	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	17	&	53	&	191	&	59	&	76	&	110	&	\nodata	&	17	\\
45180	&	syn	&	8	&	12	&	\nodata	&	\nodata	&	30	&	15	&	59	&	171	&	55	&	82	&	88	&	\nodata	&	\nodata	\\
45206	&	syn	&	6	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	29	&	\nodata	&	25	&	50	&	71	&	6	&	\nodata	\\
45215	&	syn	&	57	&	81	&	syn	&	syn	&	58	&	59	&	\nodata	&	264	&	114	&	137	&	151	&	76	&	\nodata	\\
45232	&	syn	&	14	&	29	&	\nodata	&	\nodata	&	24	&	24	&	65	&	222	&	70	&	100	&	108	&	60	&	101	\\
45235	&	syn	&	25	&	22	&	\nodata	&	\nodata	&	\nodata	&	27	&	\nodata	&	162	&	\nodata	&	\nodata	&	80	&	\nodata	&	\nodata	\\
45238	&	syn	&	22	&	28	&	\nodata	&	\nodata	&	38	&	19	&	51	&	187	&	66	&	85	&	98	&	15	&	\nodata	\\
45240	&	syn	&	\nodata	&	29	&	\nodata	&	\nodata	&	\nodata	&	27	&	47	&	200	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	\\
45246	&	syn	&	45	&	56	&	\nodata	&	\nodata	&	49	&	\nodata	&	89	&	214	&	80	&	100	&	129	&	29	&	\nodata	\\
45249	&	syn	&	19	&	30	&	\nodata	&	\nodata	&	37	&	35	&	98	&	210	&	85	&	102	&	132	&	27	&	45	\\
45272	&	syn	&	15	&	43	&	syn	&	syn	&	32	&	\nodata	&	76	&	208	&	82	&	96	&	123	&	\nodata	&	\nodata	\\
45285	&	syn	&	72	&	84	&	\nodata	&	\nodata	&	50	&	\nodata	&	89	&	200	&	92	&	107	&	130	&	24	&	\nodata	\\
45292	&	syn	&	23	&	36	&	\nodata	&	\nodata	&	47	&	38	&	58	&	183	&	66	&	90	&	108	&	8	&	\nodata	\\
45309	&	syn	&	3	&	3	&	\nodata	&	\nodata	&	16	&	\nodata	&	26	&	133	&	28	&	46	&	58	&	\nodata	&	\nodata	\\
45322	&	syn	&	24	&	46	&	\nodata	&	\nodata	&	40	&	39	&	\nodata	&	228	&	101	&	124	&	142	&	\nodata	&	\nodata	\\
45326	&	syn	&	19	&	24	&	\nodata	&	\nodata	&	30	&	23	&	58	&	173	&	58	&	73	&	94	&	\nodata	&	\nodata	\\
45342	&	syn	&	76	&	94	&	\nodata	&	\nodata	&	56	&	\nodata	&	\nodata	&	245	&	105	&	121	&	154	&	45	&	\nodata	\\
45343	&	syn	&	13	&	25	&	\nodata	&	\nodata	&	33	&	33	&	47	&	174	&	50	&	80	&	83	&	7	&	\nodata	\\
45359	&	syn	&	11	&	18	&	\nodata	&	\nodata	&	26	&	17	&	45	&	178	&	50	&	75	&	92	&	\nodata	&	\nodata	\\
45373	&	syn	&	32	&	32	&	\nodata	&	\nodata	&	33	&	\nodata	&	\nodata	&	199	&	70	&	90	&	113	&	21	&	\nodata	\\
45377	&	syn	&	5	&	6	&	\nodata	&	\nodata	&	18	&	\nodata	&	44	&	166	&	48	&	62	&	87	&	\nodata	&	\nodata	\\
45389	&	syn	&	\nodata	&	17	&	\nodata	&	\nodata	&	28	&	19	&	53	&	175	&	51	&	77	&	91	&	\nodata	&	\nodata	\\
45410	&	syn	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	29	&	147	&	33	&	43	&	75	&	4	&	\nodata	\\
45418	&	syn	&	9	&	13	&	\nodata	&	\nodata	&	31	&	\nodata	&	68	&	173	&	56	&	92	&	\nodata	&	\nodata	&	\nodata	\\
45453	&	syn	&	17	&	49	&	syn	&	syn	&	44	&	46	&	58	&	199	&	57	&	86	&	113	&	\nodata	&	\nodata	\\
45454	&	syn	&	25	&	45	&	\nodata	&	\nodata	&	45	&	37	&	\nodata	&	258	&	72	&	91	&	142	&	\nodata	&	\nodata	\\
45463	&	syn	&	22	&	51	&	\nodata	&	\nodata	&	37	&	\nodata	&	62	&	192	&	80	&	96	&	114	&	17	&	\nodata	\\
45482	&	syn	&	\nodata	&	42	&	\nodata	&	\nodata	&	43	&	43	&	67	&	184	&	62	&	75	&	101	&	\nodata	&	\nodata	\\
46024	&	syn	&	9	&	12	&	\nodata	&	\nodata	&	27	&	23	&	62	&	226	&	64	&	89	&	114	&	19	&	32	\\
46055	&	syn	&	19	&	25	&	\nodata	&	\nodata	&	42	&	32	&	29	&	180	&	56	&	69	&	106	&	\nodata	&	\nodata	\\
46062	&	syn	&	18	&	43	&	\nodata	&	\nodata	&	31	&	23	&	65	&	225	&	80	&	109	&	116	&	\nodata	&	\nodata	\\
46073	&	syn	&	63	&	82	&	syn	&	syn	&	57	&	\nodata	&	\nodata	&	248	&	106	&	125	&	150	&	60	&	\nodata	\\
46090	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	8	&	\nodata	&	23	&	134	&	\nodata	&	48	&	52	&	\nodata	&	\nodata	\\
46092	&	syn	&	53	&	72	&	\nodata	&	\nodata	&	49	&	\nodata	&	123	&	268	&	118	&	142	&	156	&	61	&	\nodata	\\
46121	&	syn	&	79	&	89	&	\nodata	&	\nodata	&	76	&	65	&	\nodata	&	331	&	165	&	\nodata	&	204	&	100	&	\nodata	\\
46140	&	syn	&	14	&	15	&	\nodata	&	\nodata	&	25	&	23	&	47	&	175	&	50	&	72	&	85	&	\nodata	&	\nodata	\\
46150	&	syn	&	23	&	41	&	\nodata	&	\nodata	&	42	&	32	&	\nodata	&	253	&	109	&	139	&	143	&	66	&	126	\\
46166	&	syn	&	11	&	13	&	\nodata	&	\nodata	&	38	&	23	&	44	&	170	&	59	&	75	&	85	&	\nodata	&	\nodata	\\
46172	&	syn	&	20	&	48	&	\nodata	&	\nodata	&	44	&	36	&	69	&	202	&	84	&	100	&	124	&	18	&	\nodata	\\
46194	&	syn	&	16	&	19	&	\nodata	&	\nodata	&	25	&	22	&	53	&	183	&	58	&	76	&	107	&	\nodata	&	\nodata	\\
46196	&	syn	&	6	&	\nodata	&	\nodata	&	\nodata	&	22	&	15	&	\nodata	&	127	&	\nodata	&	43	&	53	&	\nodata	&	\nodata	\\
46223	&	syn	&	23	&	37	&	\nodata	&	\nodata	&	30	&	\nodata	&	72	&	198	&	71	&	92	&	114	&	21	&	\nodata	\\
46248	&	syn	&	\nodata	&	29	&	\nodata	&	\nodata	&	23	&	21	&	53	&	178	&	57	&	81	&	96	&	11	&	30	\\
46279	&	syn	&	\nodata	&	26	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	139	&	28	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
46289	&	syn	&	10	&	40	&	syn	&	\nodata	&	21	&	15	&	39	&	163	&	39	&	60	&	88	&	\nodata	&	\nodata	\\
46301	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	26	&	12	&	45	&	165	&	38	&	61	&	87	&	\nodata	&	\nodata	\\
46318	&	syn	&	5	&	3	&	\nodata	&	\nodata	&	\nodata	&	11	&	30	&	159	&	31	&	56	&	77	&	\nodata	&	\nodata	\\
46323	&	syn	&	13	&	20	&	\nodata	&	\nodata	&	20	&	\nodata	&	54	&	174	&	50	&	78	&	82	&	\nodata	&	\nodata	\\
46325	&	syn	&	\nodata	&	14	&	\nodata	&	\nodata	&	24	&	\nodata	&	\nodata	&	147	&	27	&	47	&	69	&	\nodata	&	\nodata	\\
46348	&	syn	&	11	&	15	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	154	&	44	&	62	&	66	&	\nodata	&	\nodata	\\
46350	&	syn	&	13	&	21	&	\nodata	&	\nodata	&	44	&	38	&	71	&	223	&	76	&	100	&	110	&	\nodata	&	\nodata	\\
46381	&	syn	&	21	&	33	&	\nodata	&	\nodata	&	34	&	\nodata	&	77	&	190	&	67	&	93	&	114	&	\nodata	&	\nodata	\\
46388	&	syn	&	\nodata	&	17	&	\nodata	&	\nodata	&	18	&	17	&	\nodata	&	145	&	31	&	57	&	70	&	5	&	\nodata	\\
46391	&	syn	&	13	&	\nodata	&	\nodata	&	\nodata	&	33	&	32	&	52	&	179	&	45	&	77	&	85	&	8	&	\nodata	\\
46398	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	28	&	21	&	\nodata	&	23	&	29	&	63	&	\nodata	&	\nodata	\\
46405	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	21	&	\nodata	&	23	&	\nodata	&	25	&	44	&	66	&	\nodata	&	\nodata	\\
46438	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	13	&	18	&	21	&	\nodata	&	24	&	57	&	54	&	\nodata	&	\nodata	\\
47012	&	syn	&	7	&	11	&	\nodata	&	\nodata	&	27	&	23	&	63	&	198	&	67	&	87	&	115	&	\nodata	&	\nodata	\\
47039	&	syn	&	5	&	17	&	\nodata	&	\nodata	&	26	&	20	&	29	&	152	&	33	&	54	&	70	&	\nodata	&	\nodata	\\
47055	&	syn	&	\nodata	&	1	&	\nodata	&	\nodata	&	18	&	18	&	38	&	169	&	44	&	68	&	88	&	\nodata	&	\nodata	\\
47074	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	25	&	\nodata	&	36	&	\nodata	&	23	&	46	&	67	&	\nodata	&	\nodata	\\
47096	&	syn	&	30	&	42	&	\nodata	&	\nodata	&	50	&	57	&	78	&	190	&	68	&	86	&	118	&	19	&	\nodata	\\
47107	&	syn	&	\nodata	&	18	&	syn	&	\nodata	&	35	&	26	&	55	&	205	&	61	&	79	&	112	&	\nodata	&	\nodata	\\
47110	&	syn	&	5	&	10	&	\nodata	&	\nodata	&	30	&	22	&	41	&	167	&	50	&	72	&	89	&	\nodata	&	\nodata	\\
47146	&	syn	&	31	&	49	&	syn	&	syn	&	52	&	50	&	99	&	231	&	90	&	98	&	141	&	36	&	\nodata	\\
47150	&	syn	&	43	&	57	&	\nodata	&	\nodata	&	48	&	\nodata	&	89	&	219	&	90	&	108	&	132	&	34	&	\nodata	\\
47151	&	syn	&	\nodata	&	18	&	\nodata	&	\nodata	&	24	&	20	&	30	&	147	&	33	&	53	&	69	&	\nodata	&	\nodata	\\
47153	&	syn	&	81	&	109	&	\nodata	&	\nodata	&	65	&	\nodata	&	134	&	331	&	130	&	173	&	\nodata	&	\nodata	&	\nodata	\\
47176	&	syn	&	27	&	39	&	\nodata	&	\nodata	&	48	&	40	&	58	&	197	&	70	&	93	&	107	&	12	&	\nodata	\\
47186	&	syn	&	65	&	95	&	\nodata	&	\nodata	&	48	&	50	&	131	&	292	&	137	&	146	&	174	&	83	&	\nodata	\\
47187	&	syn	&	44	&	51	&	\nodata	&	\nodata	&	54	&	\nodata	&	\nodata	&	219	&	97	&	113	&	136	&	41	&	\nodata	\\
47199	&	syn	&	\nodata	&	23	&	syn	&	syn	&	27	&	21	&	61	&	205	&	63	&	91	&	103	&	19	&	39	\\
47269	&	syn	&	34	&	53	&	\nodata	&	\nodata	&	43	&	45	&	73	&	201	&	69	&	95	&	119	&	21	&	\nodata	\\
47299	&	syn	&	13	&	\nodata	&	\nodata	&	\nodata	&	25	&	\nodata	&	28	&	161	&	26	&	53	&	88	&	\nodata	&	\nodata	\\
47307	&	syn	&	14	&	\nodata	&	syn	&	syn	&	17	&	\nodata	&	\nodata	&	195	&	64	&	78	&	113	&	\nodata	&	\nodata	\\
47331	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	136	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
47338	&	syn	&	8	&	8	&	\nodata	&	\nodata	&	19	&	21	&	45	&	168	&	48	&	70	&	86	&	\nodata	&	\nodata	\\
47339	&	syn	&	24	&	28	&	\nodata	&	\nodata	&	42	&	33	&	50	&	151	&	59	&	\nodata	&	91	&	\nodata	&	\nodata	\\
47348	&	syn	&	24	&	31	&	\nodata	&	\nodata	&	25	&	\nodata	&	68	&	194	&	67	&	86	&	112	&	16	&	\nodata	\\
47354	&	syn	&	87	&	97	&	syn	&	syn	&	66	&	\nodata	&	\nodata	&	246	&	109	&	126	&	157	&	54	&	\nodata	\\
47387	&	syn	&	6	&	\nodata	&	syn	&	\nodata	&	25	&	15	&	37	&	167	&	52	&	68	&	95	&	8	&	\nodata	\\
47399	&	syn	&	21	&	36	&	\nodata	&	\nodata	&	36	&	37	&	113	&	252	&	106	&	133	&	149	&	71	&	133	\\
47400	&	syn	&	29	&	45	&	\nodata	&	\nodata	&	38	&	40	&	78	&	204	&	78	&	110	&	112	&	18	&	\nodata	\\
47405	&	syn	&	8	&	\nodata	&	\nodata	&	\nodata	&	25	&	20	&	43	&	194	&	51	&	69	&	89	&	\nodata	&	\nodata	\\
47420	&	syn	&	24	&	34	&	\nodata	&	\nodata	&	40	&	39	&	59	&	185	&	77	&	74	&	121	&	\nodata	&	\nodata	\\
47443	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	24	&	\nodata	&	26	&	144	&	30	&	\nodata	&	67	&	\nodata	&	\nodata	\\
47450	&	syn	&	8	&	9	&	\nodata	&	\nodata	&	16	&	14	&	35	&	149	&	43	&	65	&	78	&	\nodata	&	\nodata	\\
48028	&	syn	&	9	&	18	&	\nodata	&	\nodata	&	23	&	17	&	38	&	172	&	44	&	66	&	91	&	11	&	\nodata	\\
48036	&	syn	&	18	&	\nodata	&	\nodata	&	\nodata	&	32	&	27	&	\nodata	&	156	&	30	&	59	&	77	&	11	&	\nodata	\\
48049	&	syn	&	10	&	17	&	\nodata	&	\nodata	&	28	&	21	&	74	&	228	&	79	&	104	&	121	&	37	&	62	\\
48060	&	syn	&	15	&	25	&	\nodata	&	\nodata	&	28	&	22	&	46	&	241	&	65	&	92	&	113	&	32	&	66	\\
48067	&	syn	&	\nodata	&	35	&	\nodata	&	\nodata	&	32	&	34	&	63	&	186	&	64	&	84	&	105	&	12	&	\nodata	\\
48083	&	syn	&	35	&	39	&	\nodata	&	\nodata	&	47	&	\nodata	&	78	&	214	&	75	&	94	&	118	&	30	&	\nodata	\\
48099	&	syn	&	159	&	154	&	\nodata	&	\nodata	&	102	&	\nodata	&	\nodata	&	392	&	177	&	169	&	187	&	\nodata	&	\nodata	\\
48116	&	syn	&	147	&	164	&	syn	&	syn	&	85	&	\nodata	&	\nodata	&	403	&	188	&	\nodata	&	230	&	152	&	\nodata	\\
48120	&	syn	&	20	&	30	&	\nodata	&	\nodata	&	33	&	33	&	107	&	268	&	108	&	133	&	144	&	89	&	133	\\
48150	&	syn	&	40	&	52	&	\nodata	&	\nodata	&	50	&	\nodata	&	148	&	309	&	148	&	156	&	160	&	\nodata	&	\nodata	\\
48151	&	syn	&	10	&	12	&	\nodata	&	\nodata	&	22	&	21	&	26	&	141	&	36	&	49	&	71	&	\nodata	&	\nodata	\\
48186	&	syn	&	10	&	24	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	32	&	156	&	35	&	62	&	68	&	\nodata	&	10	\\
48197	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	25	&	18	&	43	&	155	&	40	&	69	&	69	&	\nodata	&	\nodata	\\
48221	&	syn	&	34	&	54	&	\nodata	&	\nodata	&	45	&	\nodata	&	81	&	208	&	82	&	100	&	114	&	22	&	\nodata	\\
48228	&	syn	&	\nodata	&	18	&	\nodata	&	\nodata	&	20	&	15	&	29	&	159	&	41	&	64	&	77	&	\nodata	&	\nodata	\\
48235	&	syn	&	38	&	50	&	syn	&	syn	&	41	&	39	&	97	&	225	&	95	&	113	&	134	&	29	&	71	\\
48247	&	syn	&	12	&	36	&	\nodata	&	\nodata	&	35	&	26	&	47	&	167	&	53	&	70	&	93	&	\nodata	&	\nodata	\\
48259	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	30	&	142	&	34	&	52	&	81	&	\nodata	&	\nodata	\\
48281	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	23	&	19	&	35	&	176	&	37	&	\nodata	&	78	&	\nodata	&	\nodata	\\
48305	&	syn	&	37	&	81	&	\nodata	&	\nodata	&	48	&	49	&	128	&	297	&	151	&	175	&	\nodata	&	101	&	152	\\
48323	&	syn	&	148	&	162	&	syn	&	syn	&	79	&	\nodata	&	\nodata	&	394	&	174	&	191	&	206	&	153	&	\nodata	\\
48367	&	syn	&	25	&	40	&	syn	&	syn	&	29	&	25	&	72	&	247	&	80	&	108	&	131	&	36	&	72	\\
48370	&	syn	&	\nodata	&	50	&	\nodata	&	\nodata	&	51	&	58	&	81	&	214	&	84	&	113	&	114	&	29	&	\nodata	\\
48392	&	syn	&	14	&	27	&	\nodata	&	\nodata	&	36	&	31	&	52	&	190	&	58	&	81	&	106	&	17	&	\nodata	\\
48409	&	syn	&	7	&	9	&	syn	&	\nodata	&	17	&	15	&	\nodata	&	\nodata	&	23	&	42	&	56	&	4	&	\nodata	\\
49013	&	syn	&	14	&	15	&	\nodata	&	\nodata	&	34	&	25	&	65	&	195	&	63	&	93	&	102	&	14	&	25	\\
49022	&	syn	&	4	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	23	&	152	&	33	&	40	&	79	&	\nodata	&	\nodata	\\
49037	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	23	&	15	&	25	&	163	&	\nodata	&	42	&	77	&	\nodata	&	\nodata	\\
49056	&	syn	&	146	&	175	&	\nodata	&	\nodata	&	68	&	\nodata	&	170	&	364	&	175	&	188	&	212	&	142	&	\nodata	\\
49072	&	syn	&	\nodata	&	2	&	\nodata	&	\nodata	&	25	&	13	&	\nodata	&	157	&	32	&	61	&	72	&	10	&	\nodata	\\
49088	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	24	&	17	&	\nodata	&	148	&	41	&	66	&	77	&	\nodata	&	\nodata	\\
49111	&	syn	&	80	&	92	&	\nodata	&	\nodata	&	59	&	\nodata	&	\nodata	&	219	&	92	&	105	&	135	&	34	&	\nodata	\\
49123	&	syn	&	5	&	9	&	\nodata	&	\nodata	&	21	&	13	&	44	&	200	&	47	&	69	&	91	&	\nodata	&	\nodata	\\
49134	&	syn	&	\nodata	&	19	&	syn	&	\nodata	&	26	&	27	&	69	&	190	&	71	&	93	&	110	&	\nodata	&	\nodata	\\
49148	&	syn	&	28	&	43	&	\nodata	&	\nodata	&	45	&	34	&	104	&	231	&	98	&	119	&	139	&	34	&	75	\\
49177	&	syn	&	25	&	50	&	\nodata	&	\nodata	&	53	&	56	&	88	&	190	&	75	&	94	&	120	&	19	&	\nodata	\\
49179	&	syn	&	\nodata	&	15	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	147	&	33	&	51	&	75	&	7	&	\nodata	\\
49188	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	\nodata	&	16	&	6	&	\nodata	&	\nodata	&	41	&	38	&	\nodata	&	\nodata	\\
49193	&	syn	&	20	&	38	&	syn	&	syn	&	43	&	33	&	46	&	208	&	67	&	91	&	112	&	17	&	\nodata	\\
49205	&	syn	&	7	&	9	&	\nodata	&	\nodata	&	19	&	\nodata	&	33	&	158	&	41	&	73	&	82	&	7	&	\nodata	\\
49212	&	syn	&	103	&	126	&	\nodata	&	\nodata	&	70	&	\nodata	&	\nodata	&	300	&	135	&	145	&	182	&	87	&	\nodata	\\
49238	&	syn	&	\nodata	&	4	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	36	&	156	&	\nodata	&	77	&	95	&	\nodata	&	\nodata	\\
49249	&	syn	&	15	&	27	&	\nodata	&	\nodata	&	40	&	39	&	81	&	212	&	88	&	111	&	120	&	27	&	\nodata	\\
49252	&	syn	&	\nodata	&	16	&	\nodata	&	\nodata	&	23	&	24	&	\nodata	&	153	&	37	&	\nodata	&	\nodata	&	9	&	\nodata	\\
49255	&	syn	&	7	&	\nodata	&	\nodata	&	\nodata	&	9	&	\nodata	&	\nodata	&	141	&	29	&	52	&	69	&	\nodata	&	\nodata	\\
49293	&	syn	&	32	&	51	&	\nodata	&	\nodata	&	33	&	35	&	80	&	205	&	84	&	105	&	123	&	20	&	\nodata	\\
49322	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	20	&	14	&	32	&	154	&	26	&	45	&	77	&	5	&	\nodata	\\
49333	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	15	&	12	&	28	&	147	&	37	&	46	&	69	&	\nodata	&	\nodata	\\
50022	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	34	&	14	&	26	&	140	&	32	&	57	&	66	&	6	&	\nodata	\\
50037	&	syn	&	21	&	32	&	\nodata	&	\nodata	&	41	&	36	&	55	&	187	&	54	&	86	&	96	&	\nodata	&	\nodata	\\
50046	&	syn	&	8	&	6	&	\nodata	&	\nodata	&	28	&	15	&	37	&	148	&	35	&	51	&	67	&	\nodata	&	\nodata	\\
50066	&	syn	&	33	&	52	&	\nodata	&	\nodata	&	40	&	46	&	59	&	201	&	85	&	126	&	\nodata	&	23	&	\nodata	\\
50078	&	syn	&	8	&	18	&	\nodata	&	\nodata	&	27	&	23	&	36	&	187	&	39	&	66	&	100	&	14	&	\nodata	\\
50108	&	syn	&	28	&	38	&	\nodata	&	\nodata	&	43	&	\nodata	&	67	&	192	&	65	&	98	&	102	&	11	&	\nodata	\\
50109	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	19	&	18	&	29	&	154	&	40	&	55	&	80	&	\nodata	&	\nodata	\\
50133	&	syn	&	\nodata	&	17	&	\nodata	&	\nodata	&	23	&	19	&	56	&	198	&	58	&	81	&	105	&	22	&	25	\\
50163	&	syn	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	144	&	\nodata	&	\nodata	&	74	&	\nodata	&	\nodata	\\
50167	&	syn	&	\nodata	&	13	&	syn	&	\nodata	&	32	&	22	&	53	&	177	&	49	&	72	&	95	&	7	&	17	\\
50172	&	syn	&	16	&	44	&	\nodata	&	\nodata	&	48	&	32	&	58	&	178	&	63	&	82	&	105	&	\nodata	&	\nodata	\\
50187	&	syn	&	37	&	56	&	syn	&	syn	&	48	&	44	&	125	&	275	&	126	&	140	&	164	&	77	&	149	\\
50191	&	syn	&	24	&	36	&	\nodata	&	\nodata	&	48	&	38	&	58	&	180	&	58	&	\nodata	&	108	&	16	&	\nodata	\\
50193	&	syn	&	70	&	88	&	\nodata	&	\nodata	&	55	&	\nodata	&	\nodata	&	265	&	110	&	138	&	161	&	80	&	\nodata	\\
50198	&	syn	&	18	&	36	&	\nodata	&	\nodata	&	53	&	44	&	65	&	192	&	73	&	107	&	\nodata	&	\nodata	&	\nodata	\\
50218	&	syn	&	36	&	56	&	syn	&	syn	&	42	&	\nodata	&	86	&	221	&	84	&	106	&	125	&	33	&	\nodata	\\
50228	&	syn	&	9	&	21	&	\nodata	&	\nodata	&	21	&	25	&	51	&	181	&	61	&	74	&	104	&	\nodata	&	\nodata	\\
50245	&	syn	&	8	&	10	&	syn	&	\nodata	&	27	&	14	&	\nodata	&	168	&	42	&	\nodata	&	\nodata	&	6	&	\nodata	\\
50253	&	syn	&	6	&	22	&	\nodata	&	\nodata	&	22	&	25	&	52	&	182	&	59	&	88	&	100	&	14	&	\nodata	\\
50259	&	syn	&	47	&	67	&	\nodata	&	\nodata	&	40	&	45	&	121	&	270	&	114	&	143	&	163	&	83	&	146	\\
50267	&	syn	&	9	&	16	&	syn	&	\nodata	&	25	&	17	&	39	&	174	&	46	&	63	&	99	&	\nodata	&	\nodata	\\
50291	&	syn	&	9	&	10	&	syn	&	\nodata	&	25	&	\nodata	&	\nodata	&	176	&	57	&	65	&	76	&	12	&	18	\\
50293	&	syn	&	6	&	14	&	\nodata	&	\nodata	&	25	&	22	&	57	&	181	&	55	&	74	&	99	&	5	&	\nodata	\\
50294	&	syn	&	9	&	19	&	\nodata	&	\nodata	&	38	&	31	&	\nodata	&	166	&	42	&	66	&	91	&	\nodata	&	\nodata	\\
50304	&	syn	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	26	&	\nodata	&	158	&	47	&	64	&	88	&	11	&	\nodata	\\
51021	&	syn	&	17	&	41	&	\nodata	&	\nodata	&	33	&	33	&	95	&	249	&	104	&	145	&	131	&	46	&	91	\\
51024	&	syn	&	\nodata	&	21	&	\nodata	&	\nodata	&	37	&	\nodata	&	73	&	194	&	75	&	99	&	114	&	15	&	\nodata	\\
51074	&	syn	&	85	&	93	&	\nodata	&	\nodata	&	66	&	\nodata	&	\nodata	&	265	&	118	&	140	&	162	&	58	&	\nodata	\\
51079	&	syn	&	38	&	53	&	syn	&	syn	&	51	&	47	&	79	&	210	&	76	&	104	&	122	&	17	&	\nodata	\\
51080	&	syn	&	25	&	45	&	\nodata	&	\nodata	&	46	&	40	&	111	&	242	&	109	&	131	&	140	&	45	&	\nodata	\\
51091	&	syn	&	9	&	16	&	\nodata	&	\nodata	&	16	&	20	&	33	&	172	&	30	&	55	&	73	&	6	&	\nodata	\\
51121	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	18	&	\nodata	&	27	&	159	&	25	&	51	&	66	&	\nodata	&	\nodata	\\
51132	&	syn	&	124	&	134	&	\nodata	&	\nodata	&	69	&	75	&	\nodata	&	328	&	157	&	\nodata	&	193	&	97	&	\nodata	\\
51136	&	syn	&	\nodata	&	5	&	\nodata	&	\nodata	&	15	&	17	&	\nodata	&	146	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
51156	&	syn	&	13	&	29	&	syn	&	syn	&	35	&	34	&	50	&	195	&	49	&	77	&	100	&	15	&	\nodata	\\
51254	&	syn	&	40	&	63	&	\nodata	&	\nodata	&	52	&	56	&	83	&	221	&	88	&	109	&	125	&	22	&	\nodata	\\
51257	&	syn	&	8	&	6	&	\nodata	&	\nodata	&	21	&	17	&	23	&	141	&	33	&	49	&	62	&	\nodata	&	\nodata	\\
51259	&	syn	&	\nodata	&	21	&	\nodata	&	\nodata	&	32	&	28	&	30	&	160	&	41	&	59	&	76	&	5	&	\nodata	\\
52017	&	syn	&	6	&	16	&	\nodata	&	\nodata	&	27	&	18	&	64	&	228	&	74	&	94	&	122	&	30	&	56	\\
52035	&	syn	&	29	&	49	&	\nodata	&	\nodata	&	48	&	\nodata	&	76	&	\nodata	&	88	&	108	&	151	&	48	&	\nodata	\\
52039	&	syn	&	4	&	6	&	\nodata	&	\nodata	&	22	&	8	&	13	&	\nodata	&	18	&	36	&	50	&	\nodata	&	\nodata	\\
52103	&	syn	&	39	&	69	&	syn	&	syn	&	55	&	47	&	123	&	261	&	123	&	141	&	151	&	70	&	126	\\
52105	&	syn	&	5	&	18	&	\nodata	&	\nodata	&	20	&	22	&	44	&	170	&	48	&	69	&	86	&	\nodata	&	\nodata	\\
52106	&	syn	&	38	&	33	&	\nodata	&	\nodata	&	49	&	29	&	53	&	175	&	56	&	81	&	105	&	\nodata	&	18	\\
52109	&	syn	&	5	&	17	&	\nodata	&	\nodata	&	22	&	20	&	34	&	184	&	37	&	57	&	81	&	\nodata	&	\nodata	\\
52110	&	syn	&	4	&	\nodata	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	\nodata	&	33	&	49	&	66	&	\nodata	&	\nodata	\\
52111	&	syn	&	147	&	161	&	syn	&	syn	&	71	&	\nodata	&	\nodata	&	345	&	168	&	164	&	200	&	145	&	\nodata	\\
52133	&	syn	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	164	&	30	&	62	&	76	&	\nodata	&	\nodata	\\
52139	&	syn	&	21	&	36	&	syn	&	\nodata	&	52	&	42	&	127	&	281	&	122	&	140	&	159	&	50	&	96	\\
52151	&	syn	&	8	&	11	&	\nodata	&	\nodata	&	25	&	\nodata	&	42	&	151	&	44	&	61	&	72	&	\nodata	&	\nodata	\\
52154	&	syn	&	5	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	49	&	55	&	\nodata	&	\nodata	\\
52167	&	syn	&	6	&	10	&	\nodata	&	\nodata	&	26	&	15	&	46	&	189	&	53	&	73	&	91	&	11	&	\nodata	\\
52180	&	syn	&	9	&	23	&	\nodata	&	\nodata	&	26	&	21	&	44	&	170	&	55	&	75	&	96	&	13	&	\nodata	\\
52192	&	syn	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	38	&	28	&	53	&	\nodata	&	50	&	66	&	100	&	\nodata	&	\nodata	\\
52204	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	12	&	\nodata	&	15	&	\nodata	&	\nodata	&	24	&	44	&	\nodata	&	\nodata	\\
52222	&	syn	&	5	&	\nodata	&	\nodata	&	\nodata	&	19	&	12	&	25	&	\nodata	&	32	&	49	&	68	&	\nodata	&	\nodata	\\
53012	&	syn	&	5	&	4	&	\nodata	&	\nodata	&	22	&	14	&	26	&	152	&	29	&	51	&	66	&	\nodata	&	\nodata	\\
53054	&	syn	&	\nodata	&	8	&	\nodata	&	\nodata	&	18	&	15	&	32	&	151	&	37	&	54	&	67	&	8	&	7	\\
53058	&	syn	&	6	&	6	&	\nodata	&	\nodata	&	26	&	21	&	36	&	164	&	41	&	72	&	72	&	\nodata	&	\nodata	\\
53067	&	syn	&	5	&	14	&	\nodata	&	\nodata	&	27	&	16	&	44	&	182	&	49	&	66	&	98	&	12	&	\nodata	\\
53076	&	syn	&	20	&	50	&	\nodata	&	\nodata	&	49	&	40	&	68	&	190	&	78	&	\nodata	&	102	&	\nodata	&	\nodata	\\
53114	&	syn	&	18	&	36	&	\nodata	&	\nodata	&	36	&	38	&	95	&	234	&	97	&	117	&	144	&	38	&	\nodata	\\
53119	&	\nodata	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	19	&	\nodata	&	139	&	\nodata	&	54	&	61	&	\nodata	&	\nodata	\\
53132	&	syn	&	\nodata	&	23	&	\nodata	&	\nodata	&	38	&	27	&	39	&	168	&	43	&	66	&	84	&	\nodata	&	\nodata	\\
53178	&	syn	&	\nodata	&	8	&	\nodata	&	\nodata	&	19	&	11	&	29	&	159	&	32	&	53	&	75	&	\nodata	&	7	\\
53185	&	syn	&	9	&	24	&	syn	&	\nodata	&	23	&	19	&	64	&	198	&	66	&	84	&	111	&	16	&	32	\\
53203	&	syn	&	4	&	6	&	\nodata	&	\nodata	&	19	&	16	&	30	&	143	&	35	&	55	&	66	&	\nodata	&	\nodata	\\
54018	&	syn	&	29	&	45	&	\nodata	&	\nodata	&	39	&	31	&	46	&	182	&	55	&	82	&	100	&	7	&	\nodata	\\
54022	&	syn	&	144	&	167	&	\nodata	&	\nodata	&	85	&	\nodata	&	\nodata	&	357	&	163	&	178	&	198	&	141	&	\nodata	\\
54031	&	syn	&	45	&	72	&	syn	&	syn	&	53	&	57	&	\nodata	&	282	&	140	&	146	&	173	&	87	&	\nodata	\\
54064	&	syn	&	8	&	9	&	\nodata	&	\nodata	&	25	&	\nodata	&	32	&	156	&	\nodata	&	49	&	75	&	\nodata	&	\nodata	\\
54073	&	syn	&	12	&	16	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	159	&	20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
54084	&	syn	&	10	&	23	&	\nodata	&	\nodata	&	19	&	\nodata	&	21	&	154	&	\nodata	&	62	&	77	&	\nodata	&	\nodata	\\
54095	&	syn	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	24	&	14	&	\nodata	&	147	&	31	&	67	&	\nodata	&	\nodata	&	\nodata	\\
54105	&	syn	&	102	&	132	&	\nodata	&	\nodata	&	66	&	\nodata	&	131	&	285	&	125	&	154	&	170	&	86	&	\nodata	\\
54132	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	24	&	16	&	42	&	173	&	43	&	75	&	76	&	13	&	\nodata	\\
54148	&	syn	&	5	&	16	&	syn	&	\nodata	&	32	&	23	&	76	&	220	&	83	&	110	&	121	&	33	&	57	\\
54154	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	19	&	12	&	\nodata	&	\nodata	&	24	&	39	&	63	&	\nodata	&	\nodata	\\
55028	&	syn	&	27	&	49	&	syn	&	\nodata	&	48	&	47	&	118	&	255	&	119	&	136	&	154	&	63	&	\nodata	\\
55029	&	syn	&	31	&	53	&	\nodata	&	\nodata	&	46	&	48	&	85	&	216	&	89	&	105	&	128	&	20	&	\nodata	\\
55056	&	syn	&	16	&	20	&	\nodata	&	\nodata	&	43	&	27	&	41	&	157	&	46	&	56	&	86	&	7	&	\nodata	\\
55063	&	syn	&	28	&	39	&	\nodata	&	\nodata	&	41	&	\nodata	&	82	&	195	&	77	&	91	&	130	&	25	&	\nodata	\\
55071	&	syn	&	134	&	163	&	\nodata	&	\nodata	&	69	&	\nodata	&	174	&	366	&	175	&	187	&	209	&	148	&	\nodata	\\
55089	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	30	&	18	&	38	&	175	&	43	&	60	&	77	&	\nodata	&	\nodata	\\
55101	&	syn	&	99	&	123	&	\nodata	&	\nodata	&	65	&	\nodata	&	127	&	265	&	113	&	138	&	167	&	66	&	\nodata	\\
55102	&	syn	&	7	&	15	&	\nodata	&	\nodata	&	37	&	21	&	54	&	178	&	52	&	74	&	98	&	5	&	\nodata	\\
55111	&	syn	&	16	&	30	&	\nodata	&	\nodata	&	36	&	33	&	89	&	226	&	91	&	112	&	132	&	38	&	67	\\
55114	&	syn	&	31	&	50	&	\nodata	&	\nodata	&	38	&	34	&	110	&	238	&	115	&	122	&	147	&	82	&	134	\\
55121	&	syn	&	105	&	131	&	\nodata	&	\nodata	&	64	&	\nodata	&	\nodata	&	323	&	150	&	168	&	194	&	116	&	\nodata	\\
55122	&	syn	&	51	&	64	&	syn	&	syn	&	57	&	55	&	96	&	221	&	93	&	122	&	119	&	38	&	57	\\
55131	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	15	&	\nodata	&	39	&	158	&	34	&	55	&	89	&	\nodata	&	\nodata	\\
55142	&	syn	&	98	&	129	&	\nodata	&	\nodata	&	56	&	\nodata	&	142	&	285	&	126	&	147	&	178	&	79	&	\nodata	\\
55149	&	syn	&	87	&	118	&	\nodata	&	\nodata	&	58	&	\nodata	&	119	&	260	&	122	&	137	&	164	&	71	&	\nodata	\\
55152	&	syn	&	21	&	46	&	syn	&	syn	&	46	&	37	&	58	&	187	&	65	&	103	&	87	&	\nodata	&	\nodata	\\
55165	&	syn	&	12	&	10	&	\nodata	&	\nodata	&	21	&	19	&	\nodata	&	156	&	41	&	58	&	81	&	7	&	\nodata	\\
56024	&	syn	&	23	&	40	&	\nodata	&	\nodata	&	49	&	41	&	71	&	201	&	75	&	99	&	110	&	20	&	\nodata	\\
56028	&	syn	&	\nodata	&	3	&	syn	&	\nodata	&	23	&	13	&	\nodata	&	154	&	30	&	52	&	74	&	\nodata	&	\nodata	\\
56040	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	19	&	18	&	\nodata	&	172	&	41	&	61	&	86	&	\nodata	&	\nodata	\\
56056	&	syn	&	5	&	9	&	\nodata	&	\nodata	&	26	&	\nodata	&	\nodata	&	140	&	31	&	42	&	66	&	\nodata	&	\nodata	\\
56070	&	syn	&	29	&	47	&	\nodata	&	\nodata	&	45	&	45	&	82	&	198	&	78	&	97	&	111	&	24	&	\nodata	\\
56087	&	syn	&	4	&	13	&	\nodata	&	\nodata	&	22	&	16	&	72	&	223	&	72	&	94	&	120	&	39	&	73	\\
56106	&	syn	&	5	&	6	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	34	&	156	&	36	&	57	&	82	&	3	&	\nodata	\\
56114	&	syn	&	11	&	11	&	\nodata	&	\nodata	&	37	&	20	&	50	&	176	&	62	&	82	&	93	&	\nodata	&	\nodata	\\
56118	&	syn	&	6	&	16	&	\nodata	&	\nodata	&	16	&	20	&	29	&	158	&	42	&	69	&	63	&	\nodata	&	6	\\
56128	&	syn	&	4	&	4	&	\nodata	&	\nodata	&	23	&	\nodata	&	\nodata	&	152	&	43	&	55	&	80	&	10	&	12	\\
57010	&	syn	&	14	&	24	&	\nodata	&	\nodata	&	35	&	26	&	82	&	210	&	88	&	104	&	129	&	22	&	\nodata	\\
57029	&	syn	&	4	&	6	&	\nodata	&	\nodata	&	17	&	14	&	\nodata	&	143	&	27	&	38	&	54	&	\nodata	&	\nodata	\\
57054	&	syn	&	48	&	44	&	\nodata	&	\nodata	&	37	&	39	&	108	&	289	&	124	&	144	&	165	&	78	&	146	\\
57058	&	syn	&	\nodata	&	11	&	syn	&	\nodata	&	22	&	22	&	\nodata	&	159	&	48	&	58	&	83	&	\nodata	&	\nodata	\\
57067	&	syn	&	8	&	\nodata	&	syn	&	\nodata	&	17	&	\nodata	&	\nodata	&	163	&	43	&	64	&	78	&	\nodata	&	\nodata	\\
57073	&	syn	&	8	&	11	&	\nodata	&	\nodata	&	26	&	9	&	43	&	163	&	40	&	59	&	80	&	\nodata	&	\nodata	\\
57076	&	syn	&	13	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	38	&	175	&	45	&	66	&	79	&	7	&	\nodata	\\
57083	&	syn	&	6	&	\nodata	&	\nodata	&	\nodata	&	16	&	13	&	23	&	134	&	27	&	50	&	57	&	\nodata	&	\nodata	\\
57085	&	syn	&	3	&	\nodata	&	\nodata	&	\nodata	&	23	&	12	&	25	&	142	&	26	&	49	&	63	&	\nodata	&	\nodata	\\
57091	&	syn	&	22	&	47	&	\nodata	&	\nodata	&	48	&	48	&	67	&	190	&	60	&	\nodata	&	116	&	9	&	\nodata	\\
57114	&	syn	&	3	&	\nodata	&	\nodata	&	\nodata	&	24	&	\nodata	&	42	&	157	&	35	&	57	&	74	&	7	&	\nodata	\\
57127	&	syn	&	9	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	158	&	48	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
58043	&	syn	&	3	&	\nodata	&	\nodata	&	\nodata	&	19	&	15	&	25	&	140	&	30	&	55	&	65	&	\nodata	&	7	\\
58059	&	syn	&	6	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	30	&	145	&	35	&	\nodata	&	71	&	\nodata	&	\nodata	\\
58077	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	27	&	14	&	\nodata	&	141	&	19	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
58087	&	syn	&	2	&	6	&	\nodata	&	\nodata	&	20	&	15	&	41	&	179	&	50	&	72	&	88	&	\nodata	&	\nodata	\\
59016	&	syn	&	4	&	7	&	\nodata	&	\nodata	&	\nodata	&	17	&	20	&	141	&	17	&	47	&	44	&	\nodata	&	\nodata	\\
59024	&	syn	&	108	&	154	&	\nodata	&	\nodata	&	70	&	\nodata	&	150	&	360	&	157	&	172	&	216	&	\nodata	&	\nodata	\\
59036	&	syn	&	12	&	19	&	\nodata	&	\nodata	&	34	&	30	&	48	&	170	&	40	&	63	&	91	&	7	&	\nodata	\\
59047	&	syn	&	31	&	51	&	\nodata	&	\nodata	&	48	&	\nodata	&	81	&	212	&	88	&	108	&	120	&	26	&	\nodata	\\
59085	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	35	&	\nodata	&	\nodata	&	186	&	49	&	94	&	102	&	15	&	\nodata	\\
59089	&	syn	&	10	&	13	&	\nodata	&	\nodata	&	36	&	28	&	70	&	189	&	68	&	99	&	104	&	16	&	\nodata	\\
59090	&	syn	&	9	&	16	&	\nodata	&	\nodata	&	29	&	24	&	45	&	175	&	49	&	69	&	94	&	9	&	\nodata	\\
59094	&	syn	&	\nodata	&	15	&	syn	&	\nodata	&	17	&	\nodata	&	19	&	\nodata	&	25	&	46	&	61	&	\nodata	&	\nodata	\\
60034	&	syn	&	3	&	\nodata	&	\nodata	&	\nodata	&	17	&	13	&	19	&	131	&	21	&	49	&	69	&	\nodata	&	\nodata	\\
60058	&	syn	&	164	&	156	&	syn	&	\nodata	&	97	&	\nodata	&	\nodata	&	370	&	175	&	172	&	214	&	136	&	\nodata	\\
60059	&	syn	&	\nodata	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	15	&	142	&	\nodata	&	43	&	62	&	\nodata	&	\nodata	\\
60064	&	syn	&	\nodata	&	14	&	\nodata	&	\nodata	&	31	&	19	&	29	&	\nodata	&	27	&	45	&	68	&	\nodata	&	\nodata	\\
60065	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	14	&	29	&	157	&	42	&	55	&	99	&	\nodata	&	\nodata	\\
60066	&	syn	&	53	&	70	&	\nodata	&	\nodata	&	47	&	\nodata	&	79	&	209	&	75	&	102	&	117	&	28	&	\nodata	\\
60067	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	18	&	\nodata	&	134	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
60069	&	syn	&	10	&	\nodata	&	\nodata	&	\nodata	&	37	&	45	&	56	&	177	&	50	&	70	&	96	&	\nodata	&	\nodata	\\
60073	&	syn	&	137	&	164	&	\nodata	&	\nodata	&	69	&	\nodata	&	161	&	356	&	163	&	172	&	201	&	139	&	\nodata	\\
60088	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	31	&	25	&	41	&	170	&	42	&	73	&	82	&	\nodata	&	\nodata	\\
60101	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	21	&	12	&	37	&	154	&	37	&	60	&	69	&	\nodata	&	\nodata	\\
61015	&	syn	&	12	&	17	&	\nodata	&	\nodata	&	29	&	22	&	90	&	243	&	91	&	117	&	135	&	51	&	95	\\
61026	&	syn	&	\nodata	&	18	&	\nodata	&	\nodata	&	\nodata	&	26	&	36	&	153	&	\nodata	&	69	&	78	&	\nodata	&	\nodata	\\
61042	&	syn	&	15	&	23	&	syn	&	\nodata	&	33	&	25	&	58	&	192	&	64	&	81	&	117	&	12	&	\nodata	\\
61046	&	syn	&	\nodata	&	5	&	syn	&	syn	&	\nodata	&	15	&	33	&	144	&	31	&	46	&	71	&	\nodata	&	\nodata	\\
61050	&	syn	&	60	&	87	&	syn	&	syn	&	50	&	\nodata	&	105	&	258	&	111	&	139	&	148	&	51	&	\nodata	\\
61067	&	syn	&	124	&	163	&	\nodata	&	\nodata	&	72	&	73	&	\nodata	&	340	&	158	&	167	&	200	&	124	&	\nodata	\\
61070	&	syn	&	11	&	15	&	syn	&	\nodata	&	33	&	22	&	42	&	193	&	49	&	80	&	94	&	8	&	\nodata	\\
61075	&	syn	&	6	&	7	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	136	&	26	&	44	&	65	&	\nodata	&	\nodata	\\
61085	&	syn	&	71	&	101	&	\nodata	&	\nodata	&	58	&	\nodata	&	140	&	302	&	140	&	163	&	179	&	104	&	\nodata	\\
62018	&	syn	&	5	&	10	&	syn	&	\nodata	&	23	&	\nodata	&	\nodata	&	\nodata	&	18	&	35	&	57	&	\nodata	&	\nodata	\\
62058	&	syn	&	\nodata	&	45	&	\nodata	&	\nodata	&	50	&	46	&	70	&	197	&	72	&	91	&	117	&	14	&	\nodata	\\
63021	&	syn	&	\nodata	&	15	&	\nodata	&	\nodata	&	44	&	32	&	74	&	188	&	62	&	95	&	117	&	\nodata	&	\nodata	\\
63027	&	syn	&	\nodata	&	13	&	\nodata	&	\nodata	&	26	&	14	&	26	&	150	&	30	&	53	&	74	&	\nodata	&	\nodata	\\
63052	&	syn	&	17	&	14	&	syn	&	\nodata	&	32	&	22	&	57	&	183	&	55	&	84	&	100	&	\nodata	&	\nodata	\\
64023	&	syn	&	8	&	8	&	\nodata	&	\nodata	&	15	&	\nodata	&	\nodata	&	134	&	\nodata	&	49	&	46	&	\nodata	&	\nodata	\\
64049	&	syn	&	19	&	20	&	\nodata	&	\nodata	&	38	&	31	&	51	&	186	&	50	&	95	&	\nodata	&	9	&	\nodata	\\
64057	&	syn	&	5	&	9	&	\nodata	&	\nodata	&	11	&	12	&	\nodata	&	140	&	22	&	49	&	73	&	\nodata	&	\nodata	\\
64064	&	syn	&	14	&	\nodata	&	\nodata	&	\nodata	&	26	&	16	&	23	&	142	&	27	&	45	&	64	&	\nodata	&	\nodata	\\
64067	&	syn	&	\nodata	&	11	&	syn	&	\nodata	&	19	&	5	&	36	&	164	&	51	&	66	&	81	&	11	&	\nodata	\\
64074	&	syn	&	\nodata	&	7	&	\nodata	&	\nodata	&	19	&	11	&	34	&	154	&	45	&	71	&	82	&	\nodata	&	\nodata	\\
65042	&	syn	&	5	&	\nodata	&	\nodata	&	\nodata	&	16	&	16	&	12	&	\nodata	&	25	&	39	&	52	&	\nodata	&	\nodata	\\
65046	&	syn	&	\nodata	&	6	&	\nodata	&	\nodata	&	17	&	12	&	\nodata	&	139	&	30	&	51	&	61	&	\nodata	&	\nodata	\\
65057	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	37	&	28	&	\nodata	&	183	&	\nodata	&	86	&	83	&	\nodata	&	\nodata	\\
66015	&	syn	&	4	&	12	&	\nodata	&	\nodata	&	28	&	16	&	31	&	144	&	30	&	54	&	69	&	\nodata	&	\nodata	\\
66026	&	syn	&	9	&	12	&	\nodata	&	\nodata	&	17	&	16	&	35	&	162	&	39	&	63	&	77	&	\nodata	&	\nodata	\\
66047	&	syn	&	17	&	44	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	94	&	233	&	108	&	112	&	148	&	30	&	51	\\
66054	&	syn	&	15	&	27	&	\nodata	&	\nodata	&	38	&	34	&	45	&	180	&	51	&	77	&	91	&	10	&	\nodata	\\
67049	&	syn	&	\nodata	&	17	&	\nodata	&	\nodata	&	6	&	\nodata	&	12	&	\nodata	&	30	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
67063	&	syn	&	19	&	26	&	\nodata	&	\nodata	&	25	&	27	&	60	&	180	&	71	&	97	&	108	&	\nodata	&	26	\\
68044	&	syn	&	4	&	9	&	\nodata	&	\nodata	&	22	&	20	&	\nodata	&	146	&	37	&	64	&	\nodata	&	\nodata	&	\nodata	\\
69007	&	syn	&	4	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	22	&	\nodata	&	31	&	53	&	67	&	\nodata	&	\nodata	\\
69012	&	syn	&	\nodata	&	11	&	\nodata	&	\nodata	&	24	&	17	&	40	&	187	&	51	&	78	&	89	&	\nodata	&	18	\\
69027	&	syn	&	134	&	140	&	\nodata	&	\nodata	&	76	&	\nodata	&	\nodata	&	321	&	126	&	167	&	183	&	114	&	\nodata	\\
70032	&	syn	&	\nodata	&	25	&	\nodata	&	\nodata	&	24	&	17	&	37	&	160	&	40	&	63	&	79	&	\nodata	&	\nodata	\\
70035	&	syn	&	20	&	18	&	\nodata	&	\nodata	&	41	&	21	&	57	&	193	&	59	&	84	&	110	&	12	&	\nodata	\\
70041	&	syn	&	24	&	33	&	\nodata	&	\nodata	&	28	&	14	&	41	&	159	&	42	&	60	&	84	&	\nodata	&	\nodata	\\
70049	&	syn	&	17	&	30	&	\nodata	&	\nodata	&	\nodata	&	37	&	\nodata	&	167	&	53	&	89	&	101	&	\nodata	&	20	\\
71013	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	18	&	34	&	67	&	\nodata	&	\nodata	\\
73025	&	syn	&	67	&	100	&	\nodata	&	\nodata	&	53	&	\nodata	&	139	&	296	&	137	&	155	&	180	&	95	&	\nodata	\\
75021	&	syn	&	4	&	\nodata	&	\nodata	&	\nodata	&	18	&	18	&	45	&	162	&	33	&	66	&	81	&	\nodata	&	\nodata	\\
76027	&	syn	&	8	&	20	&	syn	&	\nodata	&	36	&	20	&	54	&	188	&	59	&	78	&	107	&	\nodata	&	\nodata	\\
76038	&	syn	&	24	&	46	&	\nodata	&	\nodata	&	54	&	41	&	122	&	265	&	122	&	139	&	157	&	57	&	\nodata	\\
77025	&	syn	&	10	&	24	&	\nodata	&	\nodata	&	33	&	24	&	66	&	198	&	69	&	93	&	109	&	\nodata	&	\nodata	\\
77030	&	syn	&	6	&	\nodata	&	\nodata	&	\nodata	&	19	&	21	&	32	&	151	&	34	&	54	&	75	&	\nodata	&	7	\\
80026	&	syn	&	\nodata	&	9	&	\nodata	&	\nodata	&	30	&	\nodata	&	\nodata	&	151	&	38	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
80029	&	syn	&	5	&	10	&	\nodata	&	\nodata	&	27	&	22	&	55	&	189	&	58	&	80	&	102	&	\nodata	&	\nodata	\\
81018	&	syn	&	9	&	21	&	\nodata	&	\nodata	&	22	&	16	&	36	&	159	&	35	&	59	&	84	&	\nodata	&	\nodata	\\
81019	&	syn	&	7	&	13	&	\nodata	&	\nodata	&	41	&	25	&	48	&	180	&	56	&	87	&	90	&	5	&	\nodata	\\
81028	&	syn	&	\nodata	&	10	&	\nodata	&	\nodata	&	17	&	8	&	18	&	\nodata	&	23	&	50	&	58	&	\nodata	&	\nodata	\\
82015	&	syn	&	4	&	6	&	\nodata	&	\nodata	&	21	&	\nodata	&	17	&	\nodata	&	30	&	50	&	57	&	\nodata	&	\nodata	\\
82029	&	syn	&	6	&	\nodata	&	\nodata	&	\nodata	&	15	&	10	&	\nodata	&	\nodata	&	18	&	31	&	40	&	\nodata	&	\nodata	\\
85027	&	syn	&	\nodata	&	17	&	\nodata	&	\nodata	&	29	&	24	&	66	&	190	&	73	&	95	&	102	&	17	&	\nodata	\\
85031	&	syn	&	19	&	21	&	\nodata	&	\nodata	&	24	&	18	&	\nodata	&	172	&	44	&	70	&	83	&	\nodata	&	\nodata	\\
89009	&	syn	&	11	&	14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	34	&	163	&	43	&	64	&	94	&	\nodata	&	\nodata	\\
\enddata

\tablenotetext{a}{Lines displaying the ``syn" designation indicate those that
were determined via spectrum synthesis instead of equivalent width 
measurements.}

\end{deluxetable}

\clearpage
\pagestyle{empty}
\setlength{\voffset}{1in}

\tablenum{4b}
\tablecolumns{16}
\tablewidth{0pt}

\begin{deluxetable}{cccccccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{O--Eu Atomic Parameters, Equivalent Widths, and Solar Abundances}
\tablehead{
\colhead{Wavelength (\AA)}	&
\colhead{6245.62}       &
\colhead{6309.88}       &
\colhead{6146.23}       &
\colhead{6258.11}       &
\colhead{6261.10}       &
\colhead{6303.76}       &
\colhead{6312.24}       &
\colhead{6336.11}       &
\colhead{6175.37}       &
\colhead{6176.81}       &
\colhead{6177.25}       &
\colhead{6186.71}       &
\colhead{6327.60}       &
\colhead{6262.29}	&
\colhead{6645.06}	\\
\colhead{Ion}  &
\colhead{Sc II} &
\colhead{Sc II} &
\colhead{Ti I} &
\colhead{Ti I} &
\colhead{Ti I} &
\colhead{Ti I} &
\colhead{Ti I} &
\colhead{Ti I} &
\colhead{Ni I} &
\colhead{Ni I} &
\colhead{Ni I} &
\colhead{Ni I} &
\colhead{Ni I} &
\colhead{La II}	&
\colhead{Eu II}	\\
\colhead{E.P. (eV)}  &
\colhead{1.51}  &
\colhead{1.50}  &
\colhead{1.87}  &
\colhead{1.44}  &
\colhead{1.43}  &
\colhead{1.44}  &
\colhead{1.46}  &
\colhead{1.44}  &
\colhead{4.09}  &
\colhead{4.09}  &
\colhead{1.83}  &
\colhead{4.11}  &
\colhead{1.68}  &
\colhead{0.40}	&
\colhead{1.38}	\\
\colhead{Log gf}	&
\colhead{$-$1.07} &
\colhead{$-$1.58} &
\colhead{$-$1.51} &
\colhead{$-$0.38} &
\colhead{$-$0.49} &
\colhead{$-$1.56} &
\colhead{$-$1.55} &
\colhead{$-$1.69} &
\colhead{$-$0.55} &
\colhead{$-$0.42} &
\colhead{$-$3.53} &
\colhead{$-$0.96} &
\colhead{$-$3.14} &
\colhead{$-$1.22}	&
\colhead{$+$0.12}	\\
\colhead{Log $\epsilon$$_{\rm \odot}$}	&
\colhead{3.10}  &
\colhead{3.10}  &
\colhead{4.99}  &
\colhead{4.99}  &
\colhead{4.99}  &
\colhead{4.99}  &
\colhead{4.99}  &
\colhead{4.99}  &
\colhead{6.25}  &
\colhead{6.25}  &
\colhead{6.25}  &
\colhead{6.25}  &
\colhead{6.25}  &
\colhead{1.22}	&
\colhead{0.51}	\\
\hline
\colhead{Star (LEID)}	&
\multicolumn{15}{c}{Equivalent Widths (m\AA)}
}
\startdata
9	&	\nodata	&	18	&	\nodata	&	83	&	72	&	\nodata	&	16	&	\nodata	&	27	&	35	&	21	&	9	&	71	&	syn	&	\nodata	\\
5009	&	45	&	18	&	\nodata	&	40	&	35	&	\nodata	&	\nodata	&	4	&	\nodata	&	19	&	5	&	\nodata	&	26	&	syn	&	\nodata	\\
6017	&	\nodata	&	\nodata	&	\nodata	&	151	&	135	&	61	&	49	&	50	&	35	&	52	&	38	&	10	&	99	&	syn	&	\nodata	\\
8014	&	38	&	\nodata	&	\nodata	&	38	&	29	&	\nodata	&	7	&	\nodata	&	14	&	13	&	\nodata	&	\nodata	&	25	&	syn	&	\nodata	\\
9013	&	36	&	\nodata	&	\nodata	&	36	&	25	&	\nodata	&	\nodata	&	\nodata	&	12	&	16	&	\nodata	&	\nodata	&	29	&	syn	&	9	\\
10009	&	64	&	16	&	6	&	96	&	86	&	25	&	12	&	12	&	\nodata	&	36	&	13	&	\nodata	&	65	&	syn	&	\nodata	\\
10012	&	\nodata	&	36	&	\nodata	&	\nodata	&	\nodata	&	72	&	65	&	60	&	27	&	\nodata	&	\nodata	&	16	&	115	&	syn	&	\nodata	\\
11019	&	54	&	\nodata	&	\nodata	&	88	&	81	&	29	&	21	&	13	&	23	&	36	&	16	&	9	&	60	&	syn	&	\nodata	\\
11021	&	57	&	29	&	\nodata	&	94	&	87	&	37	&	20	&	22	&	27	&	49	&	\nodata	&	12	&	68	&	syn	&	6	\\
11024	&	67	&	27	&	\nodata	&	83	&	79	&	19	&	13	&	11	&	22	&	25	&	23	&	8	&	59	&	syn	&	\nodata	\\
12013	&	\nodata	&	\nodata	&	\nodata	&	134	&	127	&	61	&	41	&	36	&	40	&	53	&	35	&	14	&	90	&	syn	&	\nodata	\\
12014	&	36	&	\nodata	&	\nodata	&	37	&	17	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	29	&	syn	&	8	\\
14010	&	31	&	8	&	\nodata	&	26	&	21	&	\nodata	&	\nodata	&	\nodata	&	6	&	\nodata	&	\nodata	&	\nodata	&	13	&	syn	&	7	\\
15022	&	\nodata	&	\nodata	&	\nodata	&	52	&	41	&	8	&	\nodata	&	10	&	14	&	\nodata	&	\nodata	&	\nodata	&	40	&	syn	&	\nodata	\\
15023	&	51	&	24	&	\nodata	&	48	&	40	&	7	&	\nodata	&	5	&	9	&	15	&	15	&	\nodata	&	33	&	syn	&	\nodata	\\
15026	&	88	&	\nodata	&	\nodata	&	132	&	121	&	49	&	38	&	42	&	26	&	55	&	26	&	\nodata	&	76	&	syn	&	22	\\
16009	&	52	&	17	&	\nodata	&	57	&	52	&	\nodata	&	10	&	\nodata	&	12	&	20	&	\nodata	&	7	&	41	&	syn	&	\nodata	\\
16015	&	46	&	15	&	\nodata	&	39	&	36	&	\nodata	&	\nodata	&	\nodata	&	9	&	14	&	\nodata	&	\nodata	&	28	&	syn	&	\nodata	\\
16019	&	37	&	12	&	\nodata	&	32	&	26	&	\nodata	&	6	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	33	&	syn	&	4	\\
16027	&	28	&	8	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	15	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	\\
17014	&	64	&	\nodata	&	\nodata	&	91	&	87	&	\nodata	&	\nodata	&	20	&	23	&	36	&	22	&	\nodata	&	61	&	syn	&	10	\\
17015	&	46	&	21	&	\nodata	&	48	&	41	&	\nodata	&	6	&	8	&	21	&	23	&	15	&	\nodata	&	40	&	syn	&	\nodata	\\
17027	&	24	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17029	&	31	&	8	&	\nodata	&	23	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7	&	\nodata	&	\nodata	&	9	&	\nodata	&	19	\\
17032	&	59	&	\nodata	&	\nodata	&	78	&	70	&	27	&	\nodata	&	15	&	16	&	35	&	12	&	7	&	51	&	syn	&	\nodata	\\
17046	&	34	&	14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	10	&	19	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	\\
18017	&	40	&	9	&	\nodata	&	\nodata	&	25	&	6	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
18020	&	59	&	17	&	\nodata	&	87	&	78	&	28	&	19	&	15	&	22	&	29	&	19	&	6	&	64	&	syn	&	13	\\
18035	&	55	&	\nodata	&	\nodata	&	41	&	39	&	14	&	\nodata	&	5	&	13	&	11	&	9	&	7	&	26	&	syn	&	\nodata	\\
18040	&	68	&	\nodata	&	\nodata	&	115	&	106	&	42	&	\nodata	&	24	&	25	&	44	&	25	&	8	&	77	&	syn	&	16	\\
18047	&	45	&	13	&	\nodata	&	42	&	34	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	37	&	syn	&	\nodata	\\
19022	&	27	&	13	&	\nodata	&	26	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9	&	4	&	\nodata	&	14	&	\nodata	&	\nodata	\\
19062	&	49	&	18	&	\nodata	&	51	&	46	&	16	&	\nodata	&	8	&	11	&	19	&	11	&	\nodata	&	35	&	syn	&	\nodata	\\
20018	&	55	&	\nodata	&	\nodata	&	60	&	46	&	\nodata	&	\nodata	&	\nodata	&	19	&	\nodata	&	\nodata	&	\nodata	&	36	&	syn	&	8	\\
20037	&	50	&	\nodata	&	9	&	66	&	65	&	\nodata	&	\nodata	&	\nodata	&	17	&	32	&	12	&	4	&	47	&	syn	&	10	\\
20042	&	24	&	11	&	\nodata	&	22	&	21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5	&	3	&	\nodata	&	10	&	syn	&	\nodata	\\
20049	&	40	&	\nodata	&	\nodata	&	41	&	34	&	11	&	\nodata	&	\nodata	&	11	&	16	&	7	&	\nodata	&	27	&	syn	&	\nodata	\\
21032	&	64	&	28	&	\nodata	&	118	&	107	&	37	&	31	&	23	&	31	&	45	&	39	&	18	&	72	&	syn	&	\nodata	\\
21035	&	50	&	20	&	\nodata	&	42	&	39	&	\nodata	&	8	&	\nodata	&	13	&	19	&	6	&	\nodata	&	29	&	syn	&	\nodata	\\
21042	&	44	&	\nodata	&	\nodata	&	55	&	48	&	9	&	\nodata	&	\nodata	&	12	&	16	&	12	&	\nodata	&	43	&	syn	&	\nodata	\\
21063	&	40	&	\nodata	&	2	&	29	&	24	&	\nodata	&	4	&	4	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
22023	&	61	&	\nodata	&	\nodata	&	84	&	67	&	\nodata	&	\nodata	&	\nodata	&	31	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	10	\\
22037	&	47	&	22	&	\nodata	&	45	&	41	&	9	&	\nodata	&	\nodata	&	18	&	20	&	9	&	3	&	39	&	syn	&	\nodata	\\
22042	&	45	&	\nodata	&	\nodata	&	35	&	35	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	7	&	30	&	syn	&	\nodata	\\
22049	&	39	&	\nodata	&	\nodata	&	30	&	29	&	\nodata	&	\nodata	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	30	&	syn	&	\nodata	\\
22063	&	34	&	7	&	\nodata	&	42	&	25	&	\nodata	&	\nodata	&	\nodata	&	5	&	\nodata	&	\nodata	&	\nodata	&	25	&	syn	&	\nodata	\\
23022	&	28	&	\nodata	&	\nodata	&	22	&	14	&	\nodata	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
23033	&	53	&	18	&	\nodata	&	42	&	32	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	29	&	syn	&	9	\\
23042	&	33	&	\nodata	&	\nodata	&	35	&	29	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	21	&	\nodata	&	13	\\
23050	&	30	&	14	&	\nodata	&	26	&	27	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	\\
23061	&	48	&	25	&	5	&	51	&	45	&	\nodata	&	8	&	\nodata	&	\nodata	&	19	&	8	&	9	&	38	&	syn	&	\nodata	\\
23068	&	73	&	32	&	\nodata	&	129	&	122	&	41	&	34	&	26	&	22	&	36	&	27	&	8	&	80	&	syn	&	15	\\
24013	&	76	&	28	&	\nodata	&	\nodata	&	\nodata	&	82	&	65	&	56	&	28	&	33	&	38	&	\nodata	&	99	&	syn	&	\nodata	\\
24027	&	53	&	\nodata	&	\nodata	&	52	&	46	&	7	&	\nodata	&	\nodata	&	15	&	26	&	8	&	\nodata	&	41	&	syn	&	\nodata	\\
24040	&	30	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	6	&	\nodata	&	\nodata	&	9	&	\nodata	&	\nodata	\\
24046	&	63	&	20	&	\nodata	&	81	&	75	&	20	&	12	&	\nodata	&	15	&	22	&	16	&	6	&	54	&	syn	&	\nodata	\\
24056	&	48	&	\nodata	&	\nodata	&	52	&	39	&	7	&	\nodata	&	\nodata	&	10	&	\nodata	&	\nodata	&	\nodata	&	30	&	syn	&	\nodata	\\
24062	&	62	&	\nodata	&	12	&	110	&	102	&	36	&	30	&	30	&	24	&	39	&	29	&	9	&	72	&	syn	&	\nodata	\\
25006	&	25	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9	&	\nodata	&	\nodata	&	16	&	\nodata	&	12	\\
25026	&	36	&	\nodata	&	\nodata	&	37	&	27	&	\nodata	&	\nodata	&	6	&	12	&	16	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	\\
25043	&	85	&	31	&	\nodata	&	148	&	137	&	58	&	44	&	35	&	24	&	46	&	30	&	\nodata	&	89	&	syn	&	\nodata	\\
25062	&	79	&	42	&	14	&	169	&	149	&	54	&	44	&	31	&	22	&	33	&	37	&	10	&	90	&	syn	&	\nodata	\\
25065	&	\nodata	&	42	&	\nodata	&	\nodata	&	\nodata	&	152	&	122	&	134	&	69	&	50	&	70	&	\nodata	&	132	&	syn	&	\nodata	\\
25068	&	71	&	34	&	\nodata	&	99	&	88	&	\nodata	&	23	&	\nodata	&	21	&	33	&	23	&	\nodata	&	72	&	syn	&	\nodata	\\
26010	&	36	&	\nodata	&	\nodata	&	\nodata	&	19	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	12	\\
26014	&	37	&	\nodata	&	\nodata	&	31	&	29	&	3	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	5	&	20	&	\nodata	&	\nodata	\\
26022	&	43	&	15	&	\nodata	&	45	&	20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9	&	24	&	\nodata	&	\nodata	\\
26025	&	78	&	32	&	\nodata	&	159	&	159	&	43	&	35	&	29	&	22	&	30	&	32	&	11	&	85	&	syn	&	\nodata	\\
26030	&	17	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	10	&	10	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
26069	&	28	&	\nodata	&	\nodata	&	26	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
26072	&	50	&	16	&	\nodata	&	43	&	42	&	\nodata	&	\nodata	&	\nodata	&	11	&	12	&	15	&	\nodata	&	31	&	syn	&	14	\\
26086	&	\nodata	&	\nodata	&	\nodata	&	172	&	173	&	84	&	89	&	69	&	33	&	50	&	51	&	\nodata	&	97	&	syn	&	\nodata	\\
26088	&	60	&	\nodata	&	6	&	88	&	90	&	27	&	19	&	13	&	21	&	\nodata	&	\nodata	&	10	&	58	&	syn	&	\nodata	\\
27048	&	\nodata	&	\nodata	&	\nodata	&	81	&	74	&	\nodata	&	14	&	12	&	23	&	40	&	15	&	8	&	56	&	syn	&	\nodata	\\
27050	&	31	&	16	&	\nodata	&	22	&	19	&	\nodata	&	\nodata	&	\nodata	&	4	&	7	&	\nodata	&	\nodata	&	15	&	syn	&	\nodata	\\
27073	&	42	&	\nodata	&	\nodata	&	45	&	41	&	\nodata	&	\nodata	&	\nodata	&	15	&	23	&	\nodata	&	\nodata	&	37	&	syn	&	\nodata	\\
27094	&	43	&	11	&	\nodata	&	33	&	15	&	\nodata	&	5	&	\nodata	&	6	&	7	&	7	&	\nodata	&	22	&	syn	&	12	\\
27095	&	\nodata	&	\nodata	&	\nodata	&	132	&	113	&	\nodata	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	79	&	syn	&	\nodata	\\
28016	&	43	&	\nodata	&	\nodata	&	47	&	47	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	34	&	syn	&	\nodata	\\
28020	&	41	&	\nodata	&	\nodata	&	27	&	28	&	\nodata	&	\nodata	&	\nodata	&	14	&	13	&	8	&	\nodata	&	17	&	syn	&	\nodata	\\
28044	&	56	&	20	&	3	&	67	&	58	&	\nodata	&	9	&	7	&	17	&	22	&	12	&	9	&	48	&	syn	&	\nodata	\\
28069	&	49	&	24	&	\nodata	&	57	&	53	&	\nodata	&	6	&	9	&	16	&	20	&	12	&	6	&	49	&	syn	&	11	\\
28084	&	44	&	\nodata	&	\nodata	&	59	&	48	&	13	&	\nodata	&	\nodata	&	13	&	27	&	14	&	7	&	36	&	syn	&	6	\\
28092	&	54	&	\nodata	&	\nodata	&	66	&	59	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	6	&	50	&	syn	&	\nodata	\\
29029	&	55	&	22	&	3	&	65	&	62	&	\nodata	&	10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	46	&	syn	&	\nodata	\\
29031	&	44	&	\nodata	&	\nodata	&	21	&	24	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
29037	&	44	&	\nodata	&	\nodata	&	25	&	21	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
29059	&	63	&	\nodata	&	8	&	68	&	59	&	19	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	49	&	syn	&	\nodata	\\
29067	&	73	&	36	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	90	&	100	&	\nodata	&	60	&	75	&	\nodata	&	108	&	syn	&	\nodata	\\
29069	&	70	&	31	&	\nodata	&	99	&	94	&	\nodata	&	31	&	\nodata	&	22	&	\nodata	&	\nodata	&	\nodata	&	74	&	syn	&	18	\\
29072	&	39	&	\nodata	&	\nodata	&	37	&	32	&	\nodata	&	\nodata	&	\nodata	&	7	&	14	&	6	&	\nodata	&	29	&	syn	&	\nodata	\\
29085	&	\nodata	&	\nodata	&	\nodata	&	44	&	34	&	\nodata	&	\nodata	&	\nodata	&	8	&	14	&	\nodata	&	\nodata	&	27	&	syn	&	\nodata	\\
29089	&	40	&	\nodata	&	\nodata	&	36	&	28	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
29099	&	79	&	\nodata	&	\nodata	&	119	&	112	&	47	&	33	&	28	&	26	&	36	&	32	&	11	&	86	&	syn	&	29	\\
29106	&	58	&	\nodata	&	\nodata	&	64	&	50	&	12	&	\nodata	&	\nodata	&	\nodata	&	19	&	15	&	\nodata	&	35	&	syn	&	\nodata	\\
30013	&	79	&	\nodata	&	\nodata	&	111	&	88	&	\nodata	&	18	&	\nodata	&	22	&	44	&	20	&	9	&	66	&	syn	&	\nodata	\\
30019	&	55	&	22	&	\nodata	&	71	&	64	&	25	&	14	&	\nodata	&	20	&	30	&	14	&	\nodata	&	46	&	syn	&	\nodata	\\
30022	&	36	&	12	&	\nodata	&	25	&	24	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	5	\\
30031	&	84	&	34	&	\nodata	&	171	&	156	&	61	&	45	&	33	&	24	&	54	&	22	&	\nodata	&	87	&	syn	&	14	\\
30069	&	20	&	9	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6	&	\nodata	&	4	&	\nodata	&	\nodata	&	\nodata	\\
30094	&	54	&	\nodata	&	\nodata	&	72	&	63	&	\nodata	&	\nodata	&	7	&	14	&	\nodata	&	\nodata	&	\nodata	&	58	&	syn	&	\nodata	\\
30124	&	45	&	\nodata	&	\nodata	&	62	&	49	&	\nodata	&	\nodata	&	\nodata	&	28	&	\nodata	&	\nodata	&	\nodata	&	33	&	syn	&	\nodata	\\
31016	&	28	&	10	&	\nodata	&	33	&	24	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
31041	&	60	&	\nodata	&	\nodata	&	54	&	41	&	\nodata	&	7	&	\nodata	&	\nodata	&	19	&	\nodata	&	\nodata	&	40	&	syn	&	\nodata	\\
31047	&	44	&	\nodata	&	\nodata	&	25	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
31048	&	40	&	\nodata	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	15	&	10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
31075	&	44	&	\nodata	&	\nodata	&	\nodata	&	27	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
31079	&	55	&	\nodata	&	\nodata	&	44	&	36	&	\nodata	&	4	&	\nodata	&	10	&	21	&	7	&	5	&	34	&	syn	&	\nodata	\\
31094	&	50	&	16	&	\nodata	&	37	&	38	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	29	&	syn	&	13	\\
31095	&	48	&	\nodata	&	\nodata	&	\nodata	&	37	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	\nodata	&	syn	&	10	\\
31104	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
31109	&	50	&	\nodata	&	\nodata	&	50	&	49	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	36	&	syn	&	\nodata	\\
31110	&	75	&	\nodata	&	\nodata	&	133	&	127	&	52	&	42	&	33	&	31	&	43	&	35	&	\nodata	&	93	&	syn	&	\nodata	\\
31119	&	65	&	31	&	\nodata	&	115	&	103	&	\nodata	&	29	&	24	&	29	&	51	&	22	&	12	&	\nodata	&	syn	&	\nodata	\\
31133	&	26	&	10	&	\nodata	&	22	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	11	&	7	&	\nodata	&	9	&	\nodata	&	\nodata	\\
31139	&	46	&	18	&	\nodata	&	44	&	36	&	\nodata	&	\nodata	&	\nodata	&	10	&	21	&	\nodata	&	7	&	35	&	syn	&	\nodata	\\
31141	&	65	&	29	&	\nodata	&	60	&	56	&	\nodata	&	7	&	\nodata	&	18	&	25	&	\nodata	&	4	&	45	&	syn	&	\nodata	\\
31147	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	34	&	\nodata	&	\nodata	&	\nodata	&	19	&	25	&	13	&	\nodata	&	38	&	syn	&	\nodata	\\
31152	&	\nodata	&	\nodata	&	\nodata	&	58	&	55	&	\nodata	&	\nodata	&	\nodata	&	33	&	24	&	23	&	12	&	\nodata	&	syn	&	\nodata	\\
32014	&	33	&	\nodata	&	\nodata	&	27	&	27	&	\nodata	&	\nodata	&	\nodata	&	13	&	17	&	\nodata	&	5	&	25	&	syn	&	\nodata	\\
32026	&	51	&	\nodata	&	\nodata	&	79	&	69	&	17	&	\nodata	&	\nodata	&	23	&	39	&	15	&	9	&	54	&	syn	&	\nodata	\\
32027	&	42	&	\nodata	&	\nodata	&	\nodata	&	36	&	\nodata	&	\nodata	&	\nodata	&	9	&	25	&	\nodata	&	5	&	17	&	syn	&	\nodata	\\
32043	&	43	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	19	&	syn	&	\nodata	\\
32063	&	52	&	27	&	\nodata	&	55	&	50	&	17	&	\nodata	&	\nodata	&	19	&	19	&	12	&	\nodata	&	44	&	syn	&	15	\\
32069	&	26	&	\nodata	&	\nodata	&	19	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
32100	&	37	&	\nodata	&	\nodata	&	25	&	26	&	\nodata	&	\nodata	&	\nodata	&	10	&	22	&	6	&	8	&	28	&	syn	&	\nodata	\\
32101	&	51	&	\nodata	&	6	&	63	&	54	&	15	&	\nodata	&	13	&	20	&	22	&	10	&	9	&	51	&	syn	&	7	\\
32125	&	53	&	24	&	4	&	64	&	61	&	\nodata	&	11	&	9	&	17	&	20	&	12	&	8	&	40	&	syn	&	\nodata	\\
32130	&	29	&	\nodata	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	\nodata	&	9	&	\nodata	&	\nodata	&	\nodata	&	17	&	syn	&	\nodata	\\
32138	&	75	&	31	&	\nodata	&	144	&	137	&	45	&	44	&	\nodata	&	19	&	\nodata	&	\nodata	&	\nodata	&	88	&	syn	&	\nodata	\\
32140	&	44	&	10	&	\nodata	&	51	&	48	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	7	&	30	&	syn	&	\nodata	\\
32144	&	57	&	\nodata	&	\nodata	&	73	&	74	&	\nodata	&	\nodata	&	\nodata	&	21	&	25	&	11	&	\nodata	&	43	&	syn	&	\nodata	\\
32165	&	36	&	\nodata	&	\nodata	&	31	&	33	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
32169	&	\nodata	&	50	&	\nodata	&	163	&	147	&	89	&	\nodata	&	70	&	41	&	67	&	36	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
32171	&	\nodata	&	34	&	\nodata	&	99	&	92	&	\nodata	&	\nodata	&	18	&	\nodata	&	42	&	\nodata	&	\nodata	&	71	&	syn	&	\nodata	\\
33006	&	80	&	\nodata	&	\nodata	&	149	&	134	&	51	&	40	&	35	&	24	&	39	&	30	&	10	&	88	&	syn	&	\nodata	\\
33011	&	59	&	25	&	\nodata	&	76	&	67	&	19	&	11	&	\nodata	&	17	&	27	&	16	&	7	&	54	&	syn	&	\nodata	\\
33018	&	51	&	\nodata	&	\nodata	&	57	&	53	&	\nodata	&	\nodata	&	\nodata	&	10	&	21	&	10	&	\nodata	&	39	&	syn	&	13	\\
33030	&	43	&	\nodata	&	\nodata	&	\nodata	&	39	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	22	&	16	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
33051	&	66	&	28	&	\nodata	&	69	&	57	&	\nodata	&	7	&	\nodata	&	20	&	23	&	16	&	7	&	43	&	syn	&	\nodata	\\
33064	&	42	&	12	&	\nodata	&	\nodata	&	24	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	\nodata	&	8	&	26	&	syn	&	\nodata	\\
33099	&	\nodata	&	\nodata	&	\nodata	&	189	&	175	&	\nodata	&	\nodata	&	76	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	113	&	syn	&	\nodata	\\
33114	&	67	&	\nodata	&	\nodata	&	129	&	125	&	48	&	36	&	30	&	26	&	40	&	35	&	11	&	85	&	syn	&	15	\\
33115	&	55	&	\nodata	&	\nodata	&	55	&	55	&	\nodata	&	\nodata	&	\nodata	&	24	&	\nodata	&	\nodata	&	9	&	\nodata	&	syn	&	\nodata	\\
33126	&	53	&	\nodata	&	\nodata	&	64	&	61	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	61	&	syn	&	\nodata	\\
33129	&	41	&	14	&	\nodata	&	36	&	31	&	8	&	\nodata	&	12	&	12	&	17	&	11	&	\nodata	&	29	&	syn	&	\nodata	\\
33138	&	44	&	\nodata	&	\nodata	&	48	&	42	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
33145	&	\nodata	&	\nodata	&	\nodata	&	34	&	34	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
33154	&	32	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
33167	&	36	&	\nodata	&	\nodata	&	41	&	32	&	\nodata	&	\nodata	&	\nodata	&	15	&	19	&	9	&	12	&	33	&	syn	&	\nodata	\\
33177	&	\nodata	&	\nodata	&	\nodata	&	38	&	21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
34008	&	54	&	25	&	\nodata	&	51	&	48	&	\nodata	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	44	&	syn	&	30	\\
34029	&	87	&	29	&	\nodata	&	179	&	170	&	77	&	62	&	53	&	40	&	45	&	48	&	\nodata	&	106	&	syn	&	\nodata	\\
34040	&	45	&	\nodata	&	\nodata	&	47	&	39	&	\nodata	&	\nodata	&	\nodata	&	10	&	14	&	15	&	\nodata	&	30	&	syn	&	\nodata	\\
34056	&	35	&	\nodata	&	\nodata	&	27	&	20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
34069	&	56	&	16	&	\nodata	&	59	&	52	&	\nodata	&	\nodata	&	\nodata	&	19	&	30	&	10	&	9	&	46	&	syn	&	\nodata	\\
34075	&	84	&	31	&	\nodata	&	110	&	99	&	38	&	29	&	21	&	24	&	56	&	21	&	\nodata	&	74	&	syn	&	\nodata	\\
34081	&	51	&	24	&	\nodata	&	57	&	59	&	\nodata	&	\nodata	&	6	&	16	&	24	&	9	&	5	&	38	&	syn	&	\nodata	\\
34129	&	34	&	17	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6	&	20	&	10	&	\nodata	&	18	&	syn	&	\nodata	\\
34130	&	33	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
34134	&	66	&	32	&	5	&	85	&	101	&	28	&	19	&	13	&	20	&	31	&	24	&	7	&	68	&	syn	&	\nodata	\\
34143	&	\nodata	&	39	&	\nodata	&	140	&	121	&	50	&	\nodata	&	\nodata	&	29	&	61	&	28	&	\nodata	&	84	&	syn	&	17	\\
34163	&	32	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
34166	&	59	&	\nodata	&	\nodata	&	43	&	38	&	\nodata	&	\nodata	&	\nodata	&	19	&	\nodata	&	\nodata	&	12	&	\nodata	&	syn	&	\nodata	\\
34169	&	70	&	\nodata	&	\nodata	&	83	&	69	&	\nodata	&	15	&	19	&	21	&	31	&	18	&	\nodata	&	60	&	syn	&	\nodata	\\
34175	&	60	&	\nodata	&	\nodata	&	109	&	102	&	36	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	\nodata	&	76	&	syn	&	\nodata	\\
34180	&	\nodata	&	\nodata	&	84	&	\nodata	&	\nodata	&	169	&	\nodata	&	138	&	55	&	\nodata	&	\nodata	&	\nodata	&	137	&	syn	&	34	\\
34187	&	50	&	19	&	\nodata	&	38	&	32	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	27	&	syn	&	\nodata	\\
34193	&	55	&	27	&	4	&	67	&	62	&	\nodata	&	11	&	\nodata	&	16	&	25	&	12	&	5	&	44	&	syn	&	\nodata	\\
34207	&	56	&	16	&	\nodata	&	81	&	84	&	18	&	14	&	15	&	21	&	42	&	20	&	9	&	64	&	syn	&	9	\\
34214	&	50	&	\nodata	&	\nodata	&	\nodata	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6	&	18	&	\nodata	&	\nodata	\\
34225	&	\nodata	&	27	&	\nodata	&	152	&	141	&	81	&	52	&	\nodata	&	36	&	\nodata	&	\nodata	&	9	&	97	&	syn	&	\nodata	\\
34229	&	46	&	16	&	\nodata	&	35	&	26	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	31	&	syn	&	\nodata	\\
35029	&	43	&	\nodata	&	\nodata	&	40	&	34	&	\nodata	&	\nodata	&	8	&	12	&	10	&	13	&	\nodata	&	31	&	syn	&	\nodata	\\
35035	&	41	&	18	&	\nodata	&	33	&	27	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	20	&	syn	&	\nodata	\\
35046	&	55	&	22	&	9	&	56	&	52	&	14	&	\nodata	&	\nodata	&	15	&	27	&	\nodata	&	7	&	41	&	syn	&	\nodata	\\
35053	&	49	&	\nodata	&	\nodata	&	37	&	31	&	\nodata	&	\nodata	&	\nodata	&	7	&	11	&	7	&	3	&	30	&	syn	&	\nodata	\\
35056	&	72	&	32	&	\nodata	&	137	&	142	&	53	&	32	&	30	&	20	&	\nodata	&	\nodata	&	\nodata	&	85	&	syn	&	\nodata	\\
35061	&	83	&	32	&	\nodata	&	106	&	97	&	\nodata	&	20	&	\nodata	&	\nodata	&	44	&	18	&	8	&	77	&	syn	&	24	\\
35066	&	65	&	27	&	\nodata	&	93	&	89	&	28	&	18	&	14	&	16	&	23	&	25	&	6	&	67	&	syn	&	\nodata	\\
35071	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
35074	&	57	&	\nodata	&	\nodata	&	48	&	40	&	\nodata	&	\nodata	&	8	&	16	&	20	&	7	&	\nodata	&	35	&	syn	&	\nodata	\\
35087	&	42	&	\nodata	&	\nodata	&	\nodata	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
35090	&	82	&	34	&	\nodata	&	146	&	121	&	60	&	48	&	34	&	30	&	56	&	28	&	\nodata	&	97	&	syn	&	\nodata	\\
35093	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
35124	&	\nodata	&	\nodata	&	\nodata	&	63	&	69	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	39	&	11	&	\nodata	&	45	&	syn	&	\nodata	\\
35157	&	\nodata	&	34	&	\nodata	&	111	&	91	&	\nodata	&	\nodata	&	\nodata	&	30	&	33	&	31	&	\nodata	&	79	&	syn	&	17	\\
35165	&	47	&	25	&	\nodata	&	\nodata	&	45	&	\nodata	&	\nodata	&	4	&	13	&	19	&	11	&	7	&	35	&	syn	&	\nodata	\\
35172	&	\nodata	&	\nodata	&	\nodata	&	163	&	155	&	\nodata	&	51	&	69	&	37	&	63	&	\nodata	&	\nodata	&	102	&	syn	&	\nodata	\\
35190	&	49	&	16	&	\nodata	&	38	&	42	&	\nodata	&	\nodata	&	\nodata	&	12	&	19	&	\nodata	&	6	&	\nodata	&	syn	&	\nodata	\\
35201	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	124	&	\nodata	&	39	&	\nodata	&	28	&	58	&	29	&	11	&	87	&	syn	&	\nodata	\\
35204	&	35	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	26	&	\nodata	&	\nodata	\\
35216	&	63	&	22	&	\nodata	&	95	&	86	&	27	&	17	&	10	&	\nodata	&	\nodata	&	\nodata	&	9	&	63	&	syn	&	12	\\
35228	&	47	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	11	&	18	&	\nodata	&	\nodata	&	33	&	syn	&	\nodata	\\
35230	&	55	&	25	&	\nodata	&	49	&	49	&	\nodata	&	7	&	\nodata	&	15	&	18	&	12	&	\nodata	&	40	&	syn	&	\nodata	\\
35235	&	61	&	30	&	5	&	84	&	75	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	7	&	64	&	syn	&	\nodata	\\
35240	&	67	&	\nodata	&	\nodata	&	87	&	82	&	\nodata	&	\nodata	&	11	&	\nodata	&	37	&	13	&	\nodata	&	63	&	syn	&	\nodata	\\
35248	&	46	&	12	&	\nodata	&	45	&	41	&	\nodata	&	5	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	28	&	syn	&	\nodata	\\
35260	&	48	&	\nodata	&	\nodata	&	41	&	37	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	4	&	30	&	syn	&	\nodata	\\
35261	&	44	&	\nodata	&	\nodata	&	67	&	60	&	\nodata	&	\nodata	&	\nodata	&	18	&	25	&	9	&	10	&	39	&	syn	&	\nodata	\\
36028	&	48	&	\nodata	&	\nodata	&	30	&	20	&	\nodata	&	9	&	6	&	8	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	18	\\
36036	&	\nodata	&	\nodata	&	\nodata	&	100	&	98	&	\nodata	&	18	&	14	&	21	&	\nodata	&	\nodata	&	8	&	68	&	syn	&	\nodata	\\
36048	&	41	&	\nodata	&	\nodata	&	40	&	29	&	\nodata	&	\nodata	&	\nodata	&	10	&	\nodata	&	\nodata	&	7	&	16	&	syn	&	\nodata	\\
36059	&	41	&	\nodata	&	\nodata	&	34	&	26	&	\nodata	&	\nodata	&	\nodata	&	16	&	12	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
36061	&	52	&	\nodata	&	\nodata	&	82	&	72	&	\nodata	&	20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	56	&	syn	&	\nodata	\\
36087	&	37	&	\nodata	&	\nodata	&	27	&	28	&	\nodata	&	\nodata	&	\nodata	&	7	&	14	&	\nodata	&	\nodata	&	19	&	syn	&	\nodata	\\
36106	&	52	&	21	&	\nodata	&	35	&	33	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
36110	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9	&	10	&	\nodata	&	20	&	syn	&	\nodata	\\
36113	&	42	&	\nodata	&	\nodata	&	30	&	33	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	31	&	syn	&	\nodata	\\
36134	&	102	&	\nodata	&	\nodata	&	\nodata	&	136	&	\nodata	&	\nodata	&	56	&	35	&	54	&	27	&	\nodata	&	98	&	syn	&	11	\\
36156	&	52	&	23	&	\nodata	&	68	&	62	&	\nodata	&	\nodata	&	9	&	11	&	\nodata	&	\nodata	&	\nodata	&	44	&	syn	&	11	\\
36179	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	176	&	\nodata	&	\nodata	&	82	&	31	&	63	&	41	&	19	&	117	&	syn	&	31	\\
36182	&	63	&	\nodata	&	5	&	90	&	85	&	\nodata	&	15	&	\nodata	&	19	&	35	&	16	&	\nodata	&	65	&	syn	&	\nodata	\\
36191	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	160	&	\nodata	&	\nodata	&	83	&	47	&	63	&	\nodata	&	\nodata	&	111	&	syn	&	\nodata	\\
36206	&	43	&	\nodata	&	5	&	47	&	37	&	10	&	\nodata	&	\nodata	&	14	&	24	&	\nodata	&	\nodata	&	38	&	syn	&	\nodata	\\
36228	&	67	&	29	&	5	&	113	&	105	&	34	&	26	&	18	&	21	&	33	&	29	&	\nodata	&	76	&	syn	&	\nodata	\\
36239	&	73	&	\nodata	&	\nodata	&	82	&	70	&	\nodata	&	\nodata	&	\nodata	&	20	&	20	&	20	&	\nodata	&	59	&	syn	&	19	\\
36259	&	49	&	13	&	\nodata	&	47	&	39	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	38	&	syn	&	\nodata	\\
36260	&	44	&	\nodata	&	\nodata	&	\nodata	&	39	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	26	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
36280	&	59	&	\nodata	&	\nodata	&	78	&	75	&	\nodata	&	\nodata	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	47	&	syn	&	6	\\
36282	&	44	&	17	&	\nodata	&	33	&	30	&	\nodata	&	\nodata	&	6	&	\nodata	&	18	&	11	&	7	&	35	&	syn	&	\nodata	\\
37022	&	45	&	20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	14	&	\nodata	&	\nodata	&	7	&	\nodata	&	syn	&	\nodata	\\
37024	&	89	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	159	&	138	&	159	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	135	&	syn	&	\nodata	\\
37051	&	42	&	\nodata	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
37052	&	54	&	\nodata	&	\nodata	&	44	&	39	&	\nodata	&	\nodata	&	\nodata	&	9	&	8	&	8	&	\nodata	&	23	&	syn	&	\nodata	\\
37055	&	66	&	\nodata	&	\nodata	&	63	&	56	&	\nodata	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	37	&	syn	&	\nodata	\\
37062	&	91	&	\nodata	&	\nodata	&	130	&	104	&	\nodata	&	\nodata	&	\nodata	&	30	&	\nodata	&	\nodata	&	\nodata	&	92	&	syn	&	\nodata	\\
37071	&	40	&	\nodata	&	\nodata	&	28	&	19	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
37082	&	30	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	6	&	\nodata	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	\\
37087	&	44	&	10	&	\nodata	&	47	&	43	&	\nodata	&	\nodata	&	\nodata	&	15	&	20	&	14	&	\nodata	&	36	&	syn	&	\nodata	\\
37094	&	36	&	\nodata	&	\nodata	&	38	&	36	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	\nodata	&	28	&	syn	&	\nodata	\\
37105	&	36	&	\nodata	&	\nodata	&	30	&	21	&	\nodata	&	\nodata	&	\nodata	&	16	&	25	&	8	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
37110	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	108	&	124	&	46	&	67	&	65	&	18	&	139	&	syn	&	\nodata	\\
37119	&	58	&	19	&	\nodata	&	90	&	94	&	21	&	12	&	11	&	21	&	35	&	21	&	9	&	64	&	syn	&	\nodata	\\
37136	&	37	&	\nodata	&	\nodata	&	25	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	19	&	syn	&	\nodata	\\
37139	&	63	&	20	&	\nodata	&	93	&	91	&	25	&	19	&	\nodata	&	22	&	44	&	24	&	9	&	75	&	syn	&	\nodata	\\
37143	&	49	&	\nodata	&	\nodata	&	54	&	42	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	20	&	13	&	\nodata	&	30	&	syn	&	\nodata	\\
37147	&	69	&	\nodata	&	\nodata	&	96	&	92	&	30	&	\nodata	&	19	&	25	&	\nodata	&	\nodata	&	7	&	66	&	syn	&	5	\\
37157	&	46	&	\nodata	&	\nodata	&	44	&	40	&	10	&	\nodata	&	\nodata	&	10	&	\nodata	&	\nodata	&	\nodata	&	44	&	syn	&	\nodata	\\
37169	&	34	&	\nodata	&	\nodata	&	\nodata	&	50	&	\nodata	&	\nodata	&	\nodata	&	18	&	14	&	11	&	7	&	\nodata	&	syn	&	\nodata	\\
37179	&	41	&	\nodata	&	\nodata	&	16	&	27	&	10	&	\nodata	&	\nodata	&	14	&	14	&	12	&	10	&	\nodata	&	syn	&	5	\\
37184	&	52	&	\nodata	&	\nodata	&	40	&	31	&	\nodata	&	\nodata	&	6	&	14	&	\nodata	&	\nodata	&	\nodata	&	30	&	syn	&	13	\\
37196	&	45	&	\nodata	&	\nodata	&	37	&	31	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5	&	26	&	syn	&	\nodata	\\
37198	&	66	&	\nodata	&	\nodata	&	\nodata	&	72	&	32	&	\nodata	&	\nodata	&	20	&	30	&	24	&	\nodata	&	51	&	syn	&	7	\\
37215	&	35	&	\nodata	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
37232	&	\nodata	&	\nodata	&	\nodata	&	139	&	137	&	44	&	35	&	29	&	24	&	44	&	33	&	\nodata	&	89	&	syn	&	\nodata	\\
37247	&	53	&	\nodata	&	\nodata	&	52	&	46	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	5	&	37	&	syn	&	\nodata	\\
37253	&	62	&	28	&	\nodata	&	71	&	85	&	\nodata	&	12	&	14	&	17	&	17	&	25	&	8	&	54	&	syn	&	13	\\
37271	&	58	&	\nodata	&	8	&	85	&	81	&	\nodata	&	16	&	15	&	17	&	36	&	14	&	7	&	59	&	syn	&	9	\\
37275	&	74	&	29	&	\nodata	&	91	&	89	&	19	&	\nodata	&	15	&	28	&	45	&	28	&	\nodata	&	69	&	syn	&	\nodata	\\
37318	&	104	&	\nodata	&	74	&	\nodata	&	\nodata	&	128	&	123	&	116	&	51	&	\nodata	&	\nodata	&	55	&	126	&	syn	&	21	\\
37322	&	33	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
37329	&	51	&	22	&	\nodata	&	47	&	41	&	\nodata	&	\nodata	&	\nodata	&	11	&	16	&	14	&	\nodata	&	33	&	syn	&	\nodata	\\
38011	&	95	&	\nodata	&	\nodata	&	128	&	118	&	\nodata	&	28	&	41	&	\nodata	&	53	&	\nodata	&	\nodata	&	84	&	syn	&	\nodata	\\
38018	&	56	&	\nodata	&	\nodata	&	50	&	40	&	\nodata	&	\nodata	&	\nodata	&	12	&	28	&	6	&	\nodata	&	33	&	syn	&	\nodata	\\
38049	&	76	&	33	&	3	&	99	&	91	&	\nodata	&	14	&	13	&	18	&	27	&	26	&	\nodata	&	66	&	syn	&	13	\\
38052	&	64	&	20	&	\nodata	&	98	&	96	&	26	&	17	&	16	&	21	&	22	&	33	&	\nodata	&	69	&	syn	&	\nodata	\\
38056	&	43	&	13	&	\nodata	&	35	&	32	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	36	&	syn	&	\nodata	\\
38057	&	\nodata	&	\nodata	&	\nodata	&	85	&	78	&	29	&	\nodata	&	\nodata	&	23	&	\nodata	&	\nodata	&	\nodata	&	56	&	syn	&	\nodata	\\
38059	&	121	&	\nodata	&	\nodata	&	\nodata	&	184	&	\nodata	&	72	&	75	&	41	&	53	&	50	&	\nodata	&	\nodata	&	syn	&	21	\\
38061	&	26	&	\nodata	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	\nodata	&	9	&	6	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
38096	&	40	&	\nodata	&	\nodata	&	\nodata	&	42	&	\nodata	&	\nodata	&	\nodata	&	29	&	\nodata	&	\nodata	&	7	&	34	&	syn	&	\nodata	\\
38097	&	61	&	21	&	\nodata	&	\nodata	&	168	&	82	&	70	&	57	&	37	&	48	&	43	&	24	&	93	&	syn	&	\nodata	\\
38105	&	46	&	19	&	\nodata	&	42	&	47	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7	&	35	&	syn	&	\nodata	\\
38112	&	62	&	\nodata	&	\nodata	&	89	&	78	&	26	&	17	&	21	&	25	&	47	&	10	&	11	&	60	&	syn	&	\nodata	\\
38115	&	72	&	\nodata	&	\nodata	&	113	&	85	&	\nodata	&	27	&	20	&	22	&	\nodata	&	\nodata	&	\nodata	&	67	&	syn	&	\nodata	\\
38129	&	55	&	20	&	\nodata	&	72	&	63	&	\nodata	&	\nodata	&	12	&	15	&	32	&	12	&	\nodata	&	48	&	syn	&	\nodata	\\
38147	&	61	&	\nodata	&	\nodata	&	70	&	71	&	\nodata	&	20	&	26	&	\nodata	&	34	&	23	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
38149	&	93	&	\nodata	&	\nodata	&	\nodata	&	165	&	\nodata	&	58	&	56	&	33	&	54	&	47	&	18	&	105	&	syn	&	\nodata	\\
38156	&	54	&	\nodata	&	\nodata	&	57	&	50	&	\nodata	&	8	&	\nodata	&	18	&	28	&	11	&	5	&	39	&	syn	&	\nodata	\\
38166	&	54	&	17	&	\nodata	&	53	&	49	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	20	&	14	&	\nodata	&	40	&	syn	&	\nodata	\\
38168	&	89	&	\nodata	&	\nodata	&	148	&	128	&	\nodata	&	43	&	45	&	27	&	\nodata	&	\nodata	&	\nodata	&	72	&	syn	&	17	\\
38169	&	60	&	28	&	\nodata	&	99	&	103	&	38	&	\nodata	&	24	&	29	&	38	&	26	&	\nodata	&	69	&	syn	&	\nodata	\\
38195	&	69	&	25	&	9	&	121	&	117	&	39	&	34	&	24	&	21	&	35	&	30	&	\nodata	&	77	&	syn	&	24	\\
38198	&	69	&	\nodata	&	\nodata	&	104	&	100	&	\nodata	&	40	&	\nodata	&	30	&	56	&	21	&	13	&	78	&	syn	&	\nodata	\\
38204	&	66	&	\nodata	&	\nodata	&	85	&	78	&	\nodata	&	\nodata	&	\nodata	&	14	&	29	&	18	&	5	&	58	&	syn	&	13	\\
38206	&	42	&	\nodata	&	\nodata	&	30	&	25	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6	&	28	&	syn	&	\nodata	\\
38215	&	\nodata	&	\nodata	&	\nodata	&	95	&	96	&	50	&	43	&	25	&	30	&	47	&	27	&	12	&	81	&	syn	&	\nodata	\\
38223	&	56	&	\nodata	&	\nodata	&	53	&	52	&	24	&	\nodata	&	18	&	18	&	22	&	11	&	6	&	42	&	syn	&	\nodata	\\
38225	&	44	&	\nodata	&	\nodata	&	51	&	41	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	31	&	syn	&	\nodata	\\
38226	&	55	&	\nodata	&	\nodata	&	60	&	45	&	\nodata	&	\nodata	&	\nodata	&	14	&	25	&	9	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
38232	&	77	&	35	&	17	&	149	&	151	&	68	&	53	&	38	&	28	&	44	&	32	&	13	&	84	&	syn	&	\nodata	\\
38255	&	\nodata	&	28	&	\nodata	&	131	&	109	&	\nodata	&	\nodata	&	\nodata	&	26	&	47	&	26	&	\nodata	&	87	&	syn	&	\nodata	\\
38262	&	68	&	28	&	\nodata	&	85	&	69	&	\nodata	&	\nodata	&	11	&	17	&	\nodata	&	\nodata	&	\nodata	&	57	&	syn	&	\nodata	\\
38276	&	50	&	22	&	\nodata	&	93	&	85	&	27	&	25	&	\nodata	&	26	&	36	&	18	&	\nodata	&	55	&	syn	&	\nodata	\\
38303	&	70	&	\nodata	&	\nodata	&	83	&	68	&	\nodata	&	\nodata	&	\nodata	&	19	&	32	&	\nodata	&	\nodata	&	64	&	syn	&	\nodata	\\
38319	&	61	&	\nodata	&	\nodata	&	65	&	63	&	\nodata	&	13	&	\nodata	&	15	&	\nodata	&	\nodata	&	14	&	33	&	syn	&	\nodata	\\
38323	&	77	&	\nodata	&	17	&	102	&	96	&	\nodata	&	\nodata	&	37	&	29	&	50	&	25	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
38330	&	40	&	\nodata	&	\nodata	&	40	&	35	&	10	&	6	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	22	&	syn	&	6	\\
39026	&	68	&	\nodata	&	\nodata	&	125	&	118	&	\nodata	&	38	&	28	&	30	&	42	&	30	&	\nodata	&	79	&	syn	&	\nodata	\\
39033	&	\nodata	&	\nodata	&	\nodata	&	15	&	20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	10	&	\nodata	&	30	&	\nodata	&	\nodata	\\
39034	&	51	&	23	&	\nodata	&	53	&	39	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	39	&	syn	&	\nodata	\\
39037	&	65	&	19	&	\nodata	&	87	&	83	&	20	&	15	&	\nodata	&	15	&	26	&	16	&	8	&	66	&	syn	&	\nodata	\\
39043	&	41	&	\nodata	&	\nodata	&	36	&	33	&	\nodata	&	\nodata	&	\nodata	&	14	&	19	&	\nodata	&	\nodata	&	26	&	syn	&	\nodata	\\
39044	&	55	&	27	&	\nodata	&	61	&	58	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7	&	46	&	syn	&	\nodata	\\
39048	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	164	&	\nodata	&	143	&	63	&	70	&	70	&	34	&	126	&	syn	&	\nodata	\\
39056	&	31	&	\nodata	&	\nodata	&	21	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	14	&	6	&	\nodata	&	18	&	\nodata	&	\nodata	\\
39063	&	28	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	4	&	\nodata	&	syn	&	\nodata	\\
39067	&	78	&	\nodata	&	\nodata	&	132	&	136	&	55	&	42	&	41	&	27	&	44	&	30	&	\nodata	&	84	&	syn	&	\nodata	\\
39086	&	58	&	\nodata	&	\nodata	&	69	&	69	&	19	&	\nodata	&	11	&	19	&	26	&	14	&	9	&	58	&	syn	&	\nodata	\\
39088	&	59	&	28	&	\nodata	&	56	&	44	&	\nodata	&	\nodata	&	9	&	12	&	\nodata	&	\nodata	&	8	&	40	&	syn	&	\nodata	\\
39102	&	47	&	20	&	\nodata	&	46	&	40	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7	&	\nodata	&	syn	&	\nodata	\\
39119	&	48	&	15	&	\nodata	&	43	&	36	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	28	&	syn	&	\nodata	\\
39123	&	39	&	16	&	\nodata	&	\nodata	&	23	&	\nodata	&	\nodata	&	\nodata	&	9	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
39129	&	89	&	\nodata	&	\nodata	&	105	&	96	&	\nodata	&	\nodata	&	\nodata	&	28	&	30	&	36	&	\nodata	&	65	&	syn	&	\nodata	\\
39141	&	59	&	23	&	\nodata	&	65	&	66	&	\nodata	&	8	&	\nodata	&	17	&	23	&	16	&	5	&	54	&	syn	&	12	\\
39149	&	\nodata	&	\nodata	&	\nodata	&	142	&	130	&	71	&	\nodata	&	\nodata	&	43	&	60	&	38	&	\nodata	&	104	&	syn	&	\nodata	\\
39165	&	58	&	23	&	\nodata	&	41	&	43	&	\nodata	&	\nodata	&	7	&	11	&	31	&	7	&	\nodata	&	44	&	syn	&	11	\\
39186	&	54	&	20	&	\nodata	&	\nodata	&	53	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	40	&	syn	&	14	\\
39187	&	53	&	\nodata	&	\nodata	&	69	&	60	&	\nodata	&	6	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	55	&	syn	&	\nodata	\\
39198	&	65	&	22	&	\nodata	&	74	&	69	&	19	&	10	&	\nodata	&	19	&	27	&	11	&	6	&	57	&	syn	&	\nodata	\\
39204	&	49	&	\nodata	&	\nodata	&	42	&	44	&	\nodata	&	\nodata	&	\nodata	&	11	&	18	&	9	&	8	&	33	&	syn	&	\nodata	\\
39215	&	48	&	14	&	\nodata	&	42	&	33	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	32	&	syn	&	\nodata	\\
39216	&	48	&	\nodata	&	\nodata	&	41	&	36	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	22	&	\nodata	&	\nodata	&	33	&	syn	&	\nodata	\\
39225	&	43	&	\nodata	&	\nodata	&	42	&	41	&	\nodata	&	\nodata	&	\nodata	&	11	&	17	&	9	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
39235	&	79	&	\nodata	&	\nodata	&	99	&	88	&	\nodata	&	15	&	\nodata	&	22	&	\nodata	&	\nodata	&	\nodata	&	73	&	syn	&	\nodata	\\
39245	&	74	&	42	&	\nodata	&	\nodata	&	155	&	78	&	65	&	52	&	32	&	48	&	47	&	21	&	101	&	syn	&	6	\\
39257	&	\nodata	&	37	&	\nodata	&	\nodata	&	177	&	83	&	66	&	59	&	34	&	41	&	53	&	11	&	104	&	syn	&	\nodata	\\
39259	&	55	&	15	&	\nodata	&	68	&	62	&	\nodata	&	9	&	\nodata	&	21	&	19	&	21	&	\nodata	&	38	&	syn	&	\nodata	\\
39284	&	70	&	27	&	\nodata	&	91	&	90	&	32	&	16	&	15	&	18	&	33	&	19	&	\nodata	&	66	&	syn	&	4	\\
39289	&	40	&	\nodata	&	\nodata	&	44	&	41	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	13	&	\nodata	&	29	&	syn	&	\nodata	\\
39298	&	35	&	\nodata	&	\nodata	&	23	&	17	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	24	&	syn	&	\nodata	\\
39301	&	41	&	\nodata	&	\nodata	&	52	&	36	&	\nodata	&	\nodata	&	\nodata	&	13	&	18	&	12	&	\nodata	&	30	&	syn	&	\nodata	\\
39306	&	58	&	23	&	\nodata	&	66	&	63	&	\nodata	&	\nodata	&	\nodata	&	19	&	24	&	18	&	\nodata	&	48	&	syn	&	9	\\
39325	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	168	&	96	&	67	&	71	&	35	&	66	&	39	&	11	&	99	&	syn	&	\nodata	\\
39329	&	38	&	\nodata	&	\nodata	&	\nodata	&	38	&	\nodata	&	\nodata	&	\nodata	&	10	&	12	&	10	&	6	&	\nodata	&	syn	&	\nodata	\\
39345	&	48	&	\nodata	&	\nodata	&	36	&	34	&	\nodata	&	6	&	\nodata	&	\nodata	&	24	&	\nodata	&	\nodata	&	23	&	syn	&	\nodata	\\
39346	&	61	&	28	&	\nodata	&	153	&	146	&	73	&	57	&	50	&	47	&	45	&	40	&	14	&	85	&	syn	&	\nodata	\\
39352	&	61	&	\nodata	&	5	&	74	&	68	&	15	&	\nodata	&	\nodata	&	18	&	34	&	20	&	\nodata	&	58	&	syn	&	\nodata	\\
39384	&	42	&	\nodata	&	\nodata	&	60	&	49	&	19	&	21	&	\nodata	&	26	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
39392	&	\nodata	&	\nodata	&	\nodata	&	178	&	165	&	\nodata	&	74	&	79	&	54	&	58	&	57	&	25	&	103	&	syn	&	\nodata	\\
39401	&	63	&	\nodata	&	\nodata	&	79	&	73	&	\nodata	&	16	&	\nodata	&	26	&	42	&	\nodata	&	\nodata	&	69	&	syn	&	\nodata	\\
39921	&	56	&	\nodata	&	\nodata	&	74	&	67	&	\nodata	&	16	&	\nodata	&	\nodata	&	20	&	27	&	\nodata	&	40	&	syn	&	\nodata	\\
40016	&	58	&	\nodata	&	\nodata	&	88	&	84	&	\nodata	&	16	&	10	&	25	&	37	&	21	&	10	&	63	&	syn	&	4	\\
40031	&	51	&	13	&	\nodata	&	31	&	31	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	27	&	\nodata	&	\nodata	\\
40041	&	52	&	17	&	\nodata	&	54	&	41	&	12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	8	\\
40108	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	32	&	\nodata	&	\nodata	&	\nodata	&	13	&	13	&	\nodata	&	7	&	23	&	syn	&	\nodata	\\
40123	&	87	&	35	&	\nodata	&	146	&	132	&	66	&	34	&	38	&	26	&	45	&	42	&	\nodata	&	98	&	syn	&	10	\\
40135	&	\nodata	&	\nodata	&	\nodata	&	74	&	68	&	\nodata	&	16	&	\nodata	&	17	&	23	&	14	&	9	&	56	&	syn	&	\nodata	\\
40139	&	\nodata	&	35	&	\nodata	&	133	&	117	&	50	&	36	&	35	&	31	&	48	&	36	&	11	&	87	&	syn	&	\nodata	\\
40162	&	53	&	\nodata	&	\nodata	&	59	&	58	&	\nodata	&	9	&	\nodata	&	15	&	21	&	11	&	\nodata	&	37	&	syn	&	\nodata	\\
40166	&	67	&	23	&	\nodata	&	83	&	84	&	22	&	11	&	\nodata	&	22	&	\nodata	&	\nodata	&	7	&	59	&	syn	&	\nodata	\\
40168	&	51	&	22	&	\nodata	&	34	&	36	&	\nodata	&	\nodata	&	\nodata	&	11	&	23	&	11	&	\nodata	&	38	&	syn	&	\nodata	\\
40170	&	45	&	14	&	\nodata	&	48	&	37	&	11	&	\nodata	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	36	&	syn	&	\nodata	\\
40207	&	79	&	35	&	\nodata	&	105	&	94	&	\nodata	&	34	&	31	&	26	&	47	&	26	&	\nodata	&	89	&	syn	&	\nodata	\\
40210	&	38	&	\nodata	&	\nodata	&	35	&	31	&	10	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	28	&	syn	&	\nodata	\\
40216	&	63	&	23	&	\nodata	&	100	&	98	&	34	&	24	&	\nodata	&	25	&	27	&	26	&	\nodata	&	67	&	syn	&	15	\\
40220	&	61	&	24	&	\nodata	&	58	&	47	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	45	&	syn	&	\nodata	\\
40232	&	\nodata	&	35	&	\nodata	&	\nodata	&	\nodata	&	122	&	105	&	99	&	45	&	82	&	45	&	16	&	121	&	syn	&	\nodata	\\
40235	&	53	&	\nodata	&	\nodata	&	61	&	60	&	15	&	7	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	42	&	syn	&	\nodata	\\
40237	&	81	&	\nodata	&	\nodata	&	83	&	74	&	\nodata	&	\nodata	&	\nodata	&	17	&	33	&	17	&	\nodata	&	61	&	syn	&	\nodata	\\
40275	&	46	&	\nodata	&	\nodata	&	45	&	42	&	\nodata	&	\nodata	&	\nodata	&	20	&	23	&	11	&	5	&	37	&	syn	&	\nodata	\\
40291	&	69	&	\nodata	&	\nodata	&	76	&	66	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	34	&	13	&	\nodata	&	58	&	syn	&	\nodata	\\
40318	&	\nodata	&	22	&	\nodata	&	131	&	129	&	\nodata	&	35	&	64	&	34	&	53	&	\nodata	&	\nodata	&	87	&	syn	&	\nodata	\\
40339	&	\nodata	&	40	&	\nodata	&	\nodata	&	197	&	105	&	88	&	86	&	44	&	58	&	53	&	17	&	120	&	syn	&	\nodata	\\
40349	&	67	&	26	&	\nodata	&	90	&	84	&	\nodata	&	19	&	\nodata	&	\nodata	&	34	&	19	&	\nodata	&	54	&	syn	&	\nodata	\\
40358	&	\nodata	&	46	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	91	&	93	&	\nodata	&	51	&	66	&	21	&	\nodata	&	syn	&	24	\\
40361	&	38	&	19	&	\nodata	&	31	&	33	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	23	&	syn	&	\nodata	\\
40371	&	\nodata	&	33	&	\nodata	&	142	&	134	&	\nodata	&	36	&	41	&	28	&	48	&	32	&	11	&	87	&	syn	&	\nodata	\\
40372	&	49	&	20	&	\nodata	&	59	&	50	&	\nodata	&	\nodata	&	7	&	16	&	18	&	13	&	\nodata	&	41	&	syn	&	\nodata	\\
40373	&	57	&	17	&	\nodata	&	49	&	39	&	\nodata	&	8	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	36	&	syn	&	\nodata	\\
40409	&	\nodata	&	\nodata	&	\nodata	&	42	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
40420	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	7	\\
40424	&	43	&	24	&	\nodata	&	33	&	41	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	32	&	syn	&	\nodata	\\
40472	&	69	&	29	&	14	&	137	&	128	&	46	&	38	&	25	&	19	&	35	&	27	&	7	&	76	&	syn	&	\nodata	\\
40479	&	51	&	16	&	\nodata	&	59	&	59	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	49	&	syn	&	\nodata	\\
41015	&	58	&	\nodata	&	\nodata	&	42	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	30	&	syn	&	\nodata	\\
41025	&	42	&	\nodata	&	\nodata	&	30	&	31	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	24	&	syn	&	\nodata	\\
41033	&	\nodata	&	56	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	86	&	100	&	52	&	79	&	49	&	\nodata	&	129	&	syn	&	\nodata	\\
41034	&	53	&	\nodata	&	\nodata	&	66	&	57	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
41035	&	57	&	14	&	\nodata	&	66	&	53	&	14	&	6	&	6	&	\nodata	&	21	&	14	&	5	&	42	&	syn	&	\nodata	\\
41039	&	57	&	24	&	4	&	69	&	59	&	\nodata	&	10	&	\nodata	&	10	&	29	&	11	&	\nodata	&	49	&	syn	&	\nodata	\\
41060	&	78	&	36	&	15	&	\nodata	&	137	&	57	&	44	&	41	&	29	&	45	&	38	&	10	&	98	&	syn	&	6	\\
41061	&	66	&	21	&	\nodata	&	83	&	90	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	58	&	syn	&	8	\\
41063	&	54	&	\nodata	&	\nodata	&	42	&	43	&	5	&	\nodata	&	5	&	10	&	17	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
41164	&	62	&	24	&	\nodata	&	62	&	54	&	\nodata	&	6	&	\nodata	&	\nodata	&	40	&	13	&	\nodata	&	44	&	syn	&	\nodata	\\
41186	&	58	&	23	&	\nodata	&	57	&	51	&	\nodata	&	\nodata	&	4	&	14	&	21	&	8	&	\nodata	&	38	&	syn	&	\nodata	\\
41201	&	33	&	9	&	\nodata	&	23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	12	&	\nodata	&	\nodata	&	\nodata	\\
41230	&	\nodata	&	\nodata	&	\nodata	&	49	&	38	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	18	&	15	&	\nodata	&	33	&	syn	&	\nodata	\\
41232	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	19	&	\nodata	&	\nodata	&	10	&	syn	&	\nodata	\\
41241	&	62	&	16	&	\nodata	&	79	&	78	&	24	&	16	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	63	&	syn	&	\nodata	\\
41243	&	50	&	23	&	\nodata	&	44	&	40	&	\nodata	&	\nodata	&	\nodata	&	10	&	\nodata	&	\nodata	&	6	&	35	&	syn	&	\nodata	\\
41246	&	45	&	16	&	\nodata	&	48	&	43	&	\nodata	&	\nodata	&	\nodata	&	17	&	20	&	11	&	\nodata	&	34	&	syn	&	\nodata	\\
41258	&	35	&	\nodata	&	\nodata	&	\nodata	&	25	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
41259	&	59	&	19	&	\nodata	&	67	&	47	&	\nodata	&	9	&	\nodata	&	\nodata	&	28	&	11	&	\nodata	&	44	&	syn	&	\nodata	\\
41262	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
41310	&	43	&	\nodata	&	\nodata	&	34	&	35	&	\nodata	&	12	&	10	&	23	&	16	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
41312	&	\nodata	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5	&	7	&	\nodata	&	\nodata	&	20	&	syn	&	\nodata	\\
41313	&	54	&	14	&	\nodata	&	62	&	59	&	\nodata	&	6	&	5	&	10	&	25	&	8	&	\nodata	&	40	&	syn	&	\nodata	\\
41321	&	61	&	\nodata	&	\nodata	&	57	&	48	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	19	&	16	&	\nodata	&	44	&	syn	&	\nodata	\\
41348	&	61	&	\nodata	&	\nodata	&	60	&	54	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	44	&	syn	&	\nodata	\\
41366	&	52	&	17	&	\nodata	&	\nodata	&	48	&	\nodata	&	\nodata	&	\nodata	&	15	&	19	&	9	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
41375	&	86	&	26	&	\nodata	&	101	&	95	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	77	&	syn	&	\nodata	\\
41380	&	\nodata	&	38	&	\nodata	&	\nodata	&	\nodata	&	110	&	85	&	90	&	39	&	\nodata	&	\nodata	&	\nodata	&	132	&	syn	&	\nodata	\\
41387	&	65	&	\nodata	&	\nodata	&	66	&	61	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	52	&	syn	&	\nodata	\\
41389	&	36	&	\nodata	&	\nodata	&	33	&	37	&	\nodata	&	9	&	\nodata	&	9	&	\nodata	&	\nodata	&	\nodata	&	32	&	syn	&	\nodata	\\
41402	&	45	&	\nodata	&	\nodata	&	45	&	41	&	\nodata	&	\nodata	&	\nodata	&	11	&	20	&	15	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
41435	&	67	&	\nodata	&	\nodata	&	97	&	96	&	35	&	21	&	18	&	19	&	\nodata	&	\nodata	&	7	&	71	&	syn	&	\nodata	\\
41455	&	\nodata	&	37	&	\nodata	&	\nodata	&	197	&	\nodata	&	79	&	80	&	37	&	53	&	52	&	\nodata	&	126	&	syn	&	\nodata	\\
41476	&	\nodata	&	47	&	\nodata	&	\nodata	&	\nodata	&	124	&	114	&	101	&	\nodata	&	69	&	66	&	\nodata	&	107	&	syn	&	\nodata	\\
41494	&	54	&	\nodata	&	\nodata	&	72	&	56	&	\nodata	&	11	&	\nodata	&	20	&	\nodata	&	\nodata	&	\nodata	&	45	&	syn	&	\nodata	\\
42012	&	43	&	\nodata	&	\nodata	&	57	&	57	&	\nodata	&	\nodata	&	13	&	16	&	31	&	10	&	\nodata	&	47	&	syn	&	\nodata	\\
42015	&	48	&	19	&	\nodata	&	82	&	75	&	\nodata	&	13	&	\nodata	&	15	&	29	&	18	&	12	&	56	&	syn	&	\nodata	\\
42023	&	55	&	19	&	\nodata	&	59	&	56	&	17	&	8	&	\nodata	&	17	&	24	&	10	&	\nodata	&	45	&	syn	&	\nodata	\\
42039	&	52	&	\nodata	&	\nodata	&	62	&	56	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	48	&	syn	&	\nodata	\\
42049	&	\nodata	&	\nodata	&	\nodata	&	111	&	100	&	\nodata	&	23	&	\nodata	&	32	&	48	&	28	&	16	&	68	&	syn	&	\nodata	\\
42054	&	\nodata	&	25	&	\nodata	&	97	&	89	&	24	&	18	&	\nodata	&	20	&	23	&	32	&	11	&	69	&	syn	&	9	\\
42056	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9	&	\nodata	&	\nodata	&	\nodata	&	6	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
42079	&	56	&	\nodata	&	\nodata	&	71	&	64	&	\nodata	&	9	&	6	&	25	&	35	&	18	&	6	&	54	&	syn	&	\nodata	\\
42084	&	74	&	38	&	\nodata	&	80	&	78	&	28	&	\nodata	&	\nodata	&	18	&	32	&	23	&	7	&	66	&	syn	&	\nodata	\\
42106	&	57	&	\nodata	&	\nodata	&	83	&	59	&	\nodata	&	\nodata	&	\nodata	&	24	&	\nodata	&	\nodata	&	\nodata	&	44	&	syn	&	\nodata	\\
42114	&	\nodata	&	\nodata	&	\nodata	&	84	&	73	&	\nodata	&	14	&	\nodata	&	24	&	40	&	17	&	11	&	62	&	syn	&	\nodata	\\
42120	&	65	&	\nodata	&	\nodata	&	66	&	55	&	\nodata	&	15	&	\nodata	&	21	&	34	&	\nodata	&	6	&	50	&	syn	&	\nodata	\\
42134	&	30	&	\nodata	&	\nodata	&	32	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	11	&	6	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
42161	&	61	&	29	&	\nodata	&	82	&	76	&	\nodata	&	13	&	10	&	20	&	33	&	\nodata	&	\nodata	&	58	&	syn	&	\nodata	\\
42162	&	\nodata	&	43	&	\nodata	&	\nodata	&	173	&	\nodata	&	72	&	81	&	39	&	55	&	54	&	19	&	107	&	syn	&	9	\\
42169	&	77	&	\nodata	&	\nodata	&	\nodata	&	94	&	\nodata	&	\nodata	&	36	&	31	&	44	&	23	&	\nodata	&	81	&	syn	&	\nodata	\\
42174	&	65	&	\nodata	&	\nodata	&	74	&	50	&	\nodata	&	16	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
42175	&	\nodata	&	21	&	\nodata	&	68	&	68	&	24	&	12	&	\nodata	&	23	&	29	&	16	&	\nodata	&	51	&	syn	&	\nodata	\\
42179	&	63	&	23	&	\nodata	&	80	&	74	&	\nodata	&	\nodata	&	\nodata	&	15	&	22	&	21	&	9	&	50	&	syn	&	11	\\
42182	&	25	&	\nodata	&	\nodata	&	\nodata	&	26	&	\nodata	&	\nodata	&	10	&	7	&	12	&	\nodata	&	\nodata	&	25	&	syn	&	\nodata	\\
42187	&	65	&	\nodata	&	\nodata	&	77	&	66	&	\nodata	&	\nodata	&	\nodata	&	22	&	33	&	14	&	\nodata	&	61	&	syn	&	\nodata	\\
42196	&	41	&	\nodata	&	\nodata	&	29	&	30	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9	&	8	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
42198	&	42	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	20	&	26	&	\nodata	&	6	&	\nodata	&	syn	&	\nodata	\\
42205	&	\nodata	&	33	&	\nodata	&	\nodata	&	210	&	\nodata	&	67	&	87	&	34	&	47	&	60	&	\nodata	&	115	&	syn	&	\nodata	\\
42221	&	45	&	\nodata	&	\nodata	&	37	&	33	&	\nodata	&	\nodata	&	\nodata	&	10	&	10	&	15	&	\nodata	&	26	&	syn	&	\nodata	\\
42260	&	60	&	\nodata	&	\nodata	&	66	&	48	&	\nodata	&	\nodata	&	\nodata	&	17	&	33	&	11	&	\nodata	&	48	&	syn	&	\nodata	\\
42271	&	36	&	\nodata	&	\nodata	&	29	&	22	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	24	&	syn	&	\nodata	\\
42302	&	\nodata	&	23	&	\nodata	&	109	&	96	&	33	&	25	&	\nodata	&	25	&	\nodata	&	\nodata	&	\nodata	&	68	&	syn	&	15	\\
42303	&	52	&	\nodata	&	9	&	82	&	77	&	\nodata	&	22	&	\nodata	&	22	&	30	&	25	&	11	&	54	&	syn	&	\nodata	\\
42309	&	67	&	\nodata	&	\nodata	&	81	&	74	&	27	&	\nodata	&	\nodata	&	39	&	\nodata	&	\nodata	&	\nodata	&	58	&	syn	&	\nodata	\\
42339	&	77	&	\nodata	&	\nodata	&	117	&	96	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	49	&	24	&	\nodata	&	73	&	syn	&	\nodata	\\
42345	&	33	&	\nodata	&	\nodata	&	19	&	16	&	\nodata	&	\nodata	&	\nodata	&	7	&	12	&	\nodata	&	5	&	\nodata	&	syn	&	\nodata	\\
42361	&	50	&	16	&	\nodata	&	36	&	30	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	18	&	\nodata	&	8	&	21	&	syn	&	\nodata	\\
42384	&	\nodata	&	30	&	\nodata	&	144	&	145	&	68	&	55	&	45	&	29	&	44	&	33	&	16	&	93	&	syn	&	\nodata	\\
42385	&	46	&	\nodata	&	\nodata	&	44	&	36	&	\nodata	&	\nodata	&	7	&	\nodata	&	18	&	8	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
42407	&	40	&	\nodata	&	\nodata	&	\nodata	&	61	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	31	&	19	&	\nodata	&	33	&	syn	&	\nodata	\\
42415	&	\nodata	&	\nodata	&	\nodata	&	86	&	81	&	\nodata	&	\nodata	&	19	&	25	&	36	&	22	&	10	&	66	&	syn	&	\nodata	\\
42438	&	\nodata	&	34	&	\nodata	&	102	&	92	&	\nodata	&	\nodata	&	\nodata	&	27	&	41	&	24	&	\nodata	&	79	&	syn	&	\nodata	\\
42457	&	54	&	\nodata	&	\nodata	&	51	&	54	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
42461	&	67	&	26	&	\nodata	&	100	&	91	&	25	&	23	&	\nodata	&	19	&	28	&	27	&	5	&	63	&	syn	&	17	\\
42473	&	87	&	35	&	\nodata	&	111	&	101	&	38	&	40	&	\nodata	&	37	&	53	&	34	&	11	&	88	&	syn	&	\nodata	\\
42497	&	47	&	16	&	\nodata	&	45	&	43	&	6	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	37	&	syn	&	11	\\
42501	&	55	&	23	&	\nodata	&	66	&	64	&	18	&	\nodata	&	\nodata	&	19	&	23	&	13	&	\nodata	&	41	&	syn	&	\nodata	\\
42503	&	43	&	\nodata	&	\nodata	&	46	&	40	&	\nodata	&	\nodata	&	\nodata	&	10	&	26	&	11	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
42508	&	49	&	16	&	\nodata	&	75	&	68	&	\nodata	&	\nodata	&	19	&	\nodata	&	26	&	11	&	\nodata	&	46	&	syn	&	\nodata	\\
43010	&	45	&	\nodata	&	\nodata	&	39	&	32	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	14	&	13	&	\nodata	&	26	&	syn	&	\nodata	\\
43024	&	\nodata	&	\nodata	&	\nodata	&	39	&	38	&	\nodata	&	\nodata	&	\nodata	&	12	&	14	&	12	&	5	&	26	&	syn	&	\nodata	\\
43036	&	\nodata	&	\nodata	&	\nodata	&	82	&	74	&	\nodata	&	\nodata	&	\nodata	&	22	&	\nodata	&	23	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
43040	&	57	&	\nodata	&	\nodata	&	47	&	40	&	\nodata	&	\nodata	&	\nodata	&	25	&	\nodata	&	10	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
43060	&	57	&	26	&	\nodata	&	46	&	48	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	30	&	syn	&	\nodata	\\
43061	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	144	&	118	&	121	&	62	&	72	&	74	&	48	&	126	&	syn	&	\nodata	\\
43064	&	\nodata	&	27	&	\nodata	&	79	&	66	&	\nodata	&	12	&	\nodata	&	20	&	21	&	20	&	\nodata	&	55	&	syn	&	7	\\
43068	&	63	&	\nodata	&	\nodata	&	80	&	78	&	\nodata	&	\nodata	&	\nodata	&	18	&	38	&	23	&	11	&	59	&	syn	&	\nodata	\\
43071	&	48	&	\nodata	&	\nodata	&	47	&	36	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	21	&	13	&	\nodata	&	35	&	syn	&	\nodata	\\
43079	&	59	&	17	&	\nodata	&	68	&	59	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
43087	&	57	&	\nodata	&	\nodata	&	71	&	57	&	\nodata	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	\nodata	&	45	&	syn	&	\nodata	\\
43091	&	\nodata	&	\nodata	&	\nodata	&	102	&	86	&	34	&	35	&	17	&	28	&	28	&	39	&	8	&	66	&	syn	&	\nodata	\\
43095	&	55	&	26	&	6	&	63	&	59	&	\nodata	&	5	&	\nodata	&	16	&	26	&	\nodata	&	\nodata	&	52	&	syn	&	\nodata	\\
43096	&	77	&	28	&	\nodata	&	151	&	121	&	41	&	34	&	30	&	28	&	27	&	39	&	\nodata	&	80	&	syn	&	\nodata	\\
43099	&	\nodata	&	28	&	\nodata	&	\nodata	&	\nodata	&	104	&	82	&	83	&	38	&	49	&	50	&	35	&	107	&	syn	&	\nodata	\\
43101	&	55	&	\nodata	&	\nodata	&	55	&	46	&	15	&	\nodata	&	\nodata	&	18	&	22	&	8	&	\nodata	&	37	&	syn	&	\nodata	\\
43104	&	67	&	\nodata	&	\nodata	&	67	&	67	&	\nodata	&	9	&	\nodata	&	23	&	33	&	15	&	\nodata	&	52	&	syn	&	\nodata	\\
43108	&	\nodata	&	29	&	\nodata	&	36	&	\nodata	&	\nodata	&	10	&	\nodata	&	17	&	18	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
43111	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	38	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	syn	&	\nodata	\\
43134	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5	&	\nodata	&	\nodata	&	22	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
43139	&	43	&	11	&	\nodata	&	\nodata	&	24	&	\nodata	&	6	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5	&	\nodata	&	syn	&	\nodata	\\
43158	&	46	&	18	&	\nodata	&	49	&	32	&	\nodata	&	9	&	\nodata	&	12	&	15	&	8	&	6	&	32	&	syn	&	\nodata	\\
43189	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	169	&	83	&	63	&	68	&	38	&	54	&	42	&	15	&	110	&	syn	&	\nodata	\\
43216	&	78	&	39	&	\nodata	&	\nodata	&	172	&	76	&	64	&	54	&	34	&	51	&	41	&	\nodata	&	100	&	syn	&	17	\\
43233	&	49	&	16	&	\nodata	&	40	&	36	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
43241	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	163	&	50	&	27	&	\nodata	&	18	&	19	&	28	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
43258	&	50	&	\nodata	&	\nodata	&	45	&	45	&	\nodata	&	\nodata	&	\nodata	&	19	&	18	&	\nodata	&	6	&	36	&	syn	&	\nodata	\\
43261	&	\nodata	&	27	&	7	&	99	&	92	&	21	&	19	&	\nodata	&	20	&	23	&	25	&	9	&	70	&	syn	&	\nodata	\\
43278	&	32	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
43326	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	190	&	103	&	80	&	92	&	34	&	59	&	46	&	38	&	121	&	syn	&	27	\\
43330	&	56	&	22	&	\nodata	&	88	&	73	&	\nodata	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	\nodata	&	54	&	syn	&	\nodata	\\
43351	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	180	&	\nodata	&	61	&	75	&	42	&	59	&	57	&	\nodata	&	130	&	syn	&	\nodata	\\
43367	&	\nodata	&	28	&	\nodata	&	97	&	97	&	27	&	24	&	18	&	22	&	29	&	29	&	11	&	71	&	syn	&	9	\\
43389	&	64	&	\nodata	&	\nodata	&	133	&	134	&	67	&	47	&	\nodata	&	35	&	45	&	34	&	18	&	74	&	syn	&	\nodata	\\
43397	&	29	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
43399	&	37	&	\nodata	&	\nodata	&	45	&	37	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
43412	&	65	&	\nodata	&	\nodata	&	93	&	76	&	\nodata	&	11	&	\nodata	&	12	&	34	&	18	&	\nodata	&	62	&	syn	&	\nodata	\\
43433	&	\nodata	&	21	&	\nodata	&	68	&	63	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	36	&	11	&	9	&	47	&	syn	&	\nodata	\\
43446	&	57	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9	&	\nodata	&	\nodata	&	23	&	\nodata	&	\nodata	&	\nodata	&	18	&	syn	&	\nodata	\\
43458	&	58	&	20	&	\nodata	&	62	&	65	&	\nodata	&	\nodata	&	\nodata	&	31	&	35	&	19	&	\nodata	&	47	&	syn	&	\nodata	\\
43463	&	44	&	\nodata	&	\nodata	&	32	&	24	&	\nodata	&	\nodata	&	\nodata	&	5	&	11	&	\nodata	&	\nodata	&	23	&	syn	&	\nodata	\\
43475	&	74	&	\nodata	&	\nodata	&	\nodata	&	100	&	\nodata	&	\nodata	&	\nodata	&	48	&	\nodata	&	\nodata	&	32	&	97	&	syn	&	\nodata	\\
43485	&	51	&	26	&	\nodata	&	60	&	56	&	\nodata	&	\nodata	&	\nodata	&	16	&	24	&	16	&	\nodata	&	44	&	syn	&	\nodata	\\
43539	&	51	&	\nodata	&	\nodata	&	67	&	59	&	\nodata	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	10	&	39	&	syn	&	\nodata	\\
44026	&	\nodata	&	\nodata	&	\nodata	&	116	&	107	&	\nodata	&	25	&	\nodata	&	25	&	44	&	48	&	\nodata	&	95	&	syn	&	\nodata	\\
44042	&	52	&	23	&	\nodata	&	51	&	45	&	\nodata	&	\nodata	&	\nodata	&	15	&	21	&	8	&	5	&	38	&	syn	&	7	\\
44056	&	59	&	12	&	\nodata	&	70	&	67	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	43	&	syn	&	\nodata	\\
44065	&	48	&	\nodata	&	\nodata	&	47	&	46	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	17	&	4	&	41	&	syn	&	\nodata	\\
44067	&	37	&	14	&	\nodata	&	24	&	20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	16	&	syn	&	\nodata	\\
44115	&	71	&	30	&	6	&	97	&	100	&	\nodata	&	27	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	11	&	69	&	syn	&	\nodata	\\
44120	&	45	&	\nodata	&	\nodata	&	\nodata	&	25	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	syn	&	\nodata	\\
44143	&	47	&	26	&	\nodata	&	60	&	44	&	\nodata	&	7	&	5	&	14	&	20	&	14	&	\nodata	&	40	&	syn	&	6	\\
44163	&	54	&	\nodata	&	\nodata	&	68	&	60	&	\nodata	&	\nodata	&	7	&	\nodata	&	29	&	19	&	9	&	46	&	syn	&	\nodata	\\
44188	&	56	&	\nodata	&	\nodata	&	94	&	65	&	19	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	10	&	65	&	syn	&	\nodata	\\
44189	&	\nodata	&	\nodata	&	\nodata	&	85	&	79	&	\nodata	&	\nodata	&	27	&	20	&	43	&	24	&	\nodata	&	81	&	syn	&	\nodata	\\
44198	&	54	&	21	&	\nodata	&	52	&	45	&	\nodata	&	\nodata	&	\nodata	&	14	&	19	&	\nodata	&	5	&	38	&	syn	&	\nodata	\\
44219	&	54	&	15	&	\nodata	&	56	&	53	&	\nodata	&	16	&	13	&	11	&	\nodata	&	\nodata	&	\nodata	&	54	&	syn	&	\nodata	\\
44231	&	59	&	27	&	\nodata	&	68	&	67	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	7	&	57	&	syn	&	\nodata	\\
44253	&	\nodata	&	22	&	\nodata	&	78	&	72	&	\nodata	&	\nodata	&	14	&	16	&	23	&	17	&	6	&	57	&	syn	&	\nodata	\\
44271	&	39	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
44277	&	81	&	37	&	\nodata	&	\nodata	&	\nodata	&	99	&	92	&	82	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	113	&	syn	&	\nodata	\\
44304	&	57	&	\nodata	&	\nodata	&	67	&	57	&	\nodata	&	10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	58	&	syn	&	\nodata	\\
44313	&	66	&	\nodata	&	\nodata	&	67	&	58	&	\nodata	&	15	&	16	&	15	&	33	&	\nodata	&	\nodata	&	60	&	syn	&	6	\\
44327	&	52	&	23	&	\nodata	&	63	&	55	&	\nodata	&	\nodata	&	\nodata	&	21	&	24	&	21	&	\nodata	&	47	&	syn	&	\nodata	\\
44337	&	55	&	\nodata	&	\nodata	&	66	&	57	&	20	&	15	&	12	&	17	&	\nodata	&	\nodata	&	\nodata	&	49	&	syn	&	9	\\
44343	&	50	&	\nodata	&	\nodata	&	67	&	55	&	\nodata	&	\nodata	&	\nodata	&	22	&	\nodata	&	\nodata	&	8	&	50	&	syn	&	\nodata	\\
44380	&	29	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	13	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
44424	&	39	&	\nodata	&	\nodata	&	27	&	22	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
44426	&	\nodata	&	31	&	\nodata	&	79	&	73	&	\nodata	&	\nodata	&	\nodata	&	26	&	35	&	19	&	\nodata	&	61	&	syn	&	\nodata	\\
44435	&	57	&	\nodata	&	\nodata	&	79	&	78	&	\nodata	&	\nodata	&	11	&	27	&	38	&	\nodata	&	10	&	59	&	syn	&	\nodata	\\
44446	&	35	&	\nodata	&	\nodata	&	\nodata	&	31	&	\nodata	&	\nodata	&	\nodata	&	19	&	22	&	13	&	\nodata	&	39	&	syn	&	\nodata	\\
44449	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	111	&	syn	&	\nodata	\\
44462	&	66	&	37	&	\nodata	&	\nodata	&	\nodata	&	93	&	84	&	63	&	42	&	49	&	53	&	28	&	106	&	syn	&	\nodata	\\
44488	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	7	&	\nodata	&	syn	&	\nodata	\\
44493	&	45	&	19	&	\nodata	&	\nodata	&	44	&	\nodata	&	9	&	\nodata	&	11	&	\nodata	&	\nodata	&	7	&	27	&	syn	&	\nodata	\\
45082	&	46	&	12	&	\nodata	&	39	&	33	&	\nodata	&	7	&	\nodata	&	\nodata	&	19	&	\nodata	&	\nodata	&	29	&	syn	&	\nodata	\\
45089	&	57	&	\nodata	&	\nodata	&	37	&	30	&	\nodata	&	\nodata	&	\nodata	&	12	&	17	&	10	&	7	&	34	&	syn	&	\nodata	\\
45092	&	\nodata	&	\nodata	&	\nodata	&	97	&	94	&	45	&	28	&	\nodata	&	37	&	\nodata	&	\nodata	&	\nodata	&	76	&	syn	&	\nodata	\\
45093	&	\nodata	&	16	&	\nodata	&	29	&	23	&	\nodata	&	\nodata	&	\nodata	&	10	&	12	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
45126	&	38	&	19	&	\nodata	&	53	&	35	&	\nodata	&	11	&	\nodata	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
45177	&	60	&	25	&	\nodata	&	87	&	89	&	17	&	12	&	10	&	19	&	30	&	20	&	8	&	58	&	syn	&	\nodata	\\
45180	&	50	&	21	&	\nodata	&	64	&	60	&	\nodata	&	\nodata	&	\nodata	&	13	&	27	&	18	&	7	&	50	&	syn	&	\nodata	\\
45206	&	42	&	\nodata	&	\nodata	&	27	&	25	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
45215	&	77	&	\nodata	&	\nodata	&	177	&	177	&	101	&	77	&	72	&	39	&	55	&	41	&	21	&	82	&	syn	&	13	\\
45232	&	81	&	38	&	\nodata	&	\nodata	&	155	&	55	&	44	&	37	&	21	&	34	&	35	&	\nodata	&	88	&	syn	&	\nodata	\\
45235	&	39	&	\nodata	&	\nodata	&	41	&	23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
45238	&	64	&	23	&	5	&	75	&	68	&	\nodata	&	16	&	16	&	21	&	25	&	25	&	\nodata	&	54	&	syn	&	\nodata	\\
45240	&	53	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
45246	&	\nodata	&	\nodata	&	\nodata	&	111	&	110	&	34	&	34	&	\nodata	&	31	&	41	&	34	&	\nodata	&	78	&	syn	&	\nodata	\\
45249	&	74	&	29	&	\nodata	&	110	&	114	&	50	&	44	&	32	&	27	&	43	&	27	&	13	&	78	&	syn	&	\nodata	\\
45272	&	73	&	30	&	\nodata	&	106	&	104	&	39	&	26	&	23	&	26	&	42	&	24	&	7	&	71	&	syn	&	24	\\
45285	&	\nodata	&	\nodata	&	\nodata	&	130	&	116	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	88	&	syn	&	\nodata	\\
45292	&	66	&	\nodata	&	\nodata	&	78	&	71	&	\nodata	&	\nodata	&	\nodata	&	29	&	\nodata	&	\nodata	&	\nodata	&	63	&	syn	&	\nodata	\\
45309	&	35	&	12	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	15	&	syn	&	\nodata	\\
45322	&	69	&	\nodata	&	12	&	143	&	140	&	45	&	60	&	49	&	29	&	\nodata	&	\nodata	&	\nodata	&	91	&	syn	&	\nodata	\\
45326	&	53	&	\nodata	&	\nodata	&	67	&	62	&	\nodata	&	\nodata	&	\nodata	&	20	&	28	&	15	&	12	&	42	&	syn	&	\nodata	\\
45342	&	\nodata	&	\nodata	&	\nodata	&	168	&	149	&	\nodata	&	\nodata	&	58	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	syn	&	\nodata	\\
45343	&	69	&	30	&	\nodata	&	64	&	56	&	\nodata	&	\nodata	&	11	&	18	&	\nodata	&	\nodata	&	5	&	44	&	syn	&	\nodata	\\
45359	&	58	&	\nodata	&	\nodata	&	65	&	61	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	\nodata	&	\nodata	&	47	&	syn	&	\nodata	\\
45373	&	73	&	\nodata	&	\nodata	&	103	&	94	&	\nodata	&	23	&	24	&	26	&	36	&	26	&	10	&	75	&	syn	&	\nodata	\\
45377	&	58	&	19	&	\nodata	&	57	&	48	&	\nodata	&	\nodata	&	\nodata	&	20	&	29	&	16	&	6	&	46	&	syn	&	\nodata	\\
45389	&	55	&	28	&	\nodata	&	70	&	58	&	\nodata	&	13	&	\nodata	&	21	&	21	&	20	&	7	&	45	&	syn	&	\nodata	\\
45410	&	36	&	17	&	\nodata	&	30	&	27	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
45418	&	62	&	\nodata	&	\nodata	&	63	&	62	&	25	&	\nodata	&	\nodata	&	16	&	30	&	13	&	\nodata	&	41	&	syn	&	\nodata	\\
45453	&	74	&	\nodata	&	\nodata	&	87	&	84	&	\nodata	&	\nodata	&	\nodata	&	20	&	36	&	17	&	7	&	66	&	syn	&	17	\\
45454	&	\nodata	&	\nodata	&	\nodata	&	117	&	120	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7	&	90	&	syn	&	\nodata	\\
45463	&	69	&	\nodata	&	\nodata	&	101	&	89	&	30	&	27	&	26	&	\nodata	&	31	&	29	&	\nodata	&	66	&	syn	&	\nodata	\\
45482	&	60	&	\nodata	&	\nodata	&	52	&	58	&	\nodata	&	\nodata	&	10	&	22	&	35	&	17	&	\nodata	&	46	&	syn	&	\nodata	\\
46024	&	77	&	22	&	\nodata	&	106	&	105	&	\nodata	&	20	&	20	&	23	&	42	&	19	&	\nodata	&	79	&	syn	&	\nodata	\\
46055	&	67	&	\nodata	&	\nodata	&	66	&	61	&	\nodata	&	\nodata	&	\nodata	&	21	&	27	&	15	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
46062	&	80	&	29	&	\nodata	&	143	&	136	&	46	&	34	&	35	&	21	&	\nodata	&	\nodata	&	\nodata	&	88	&	syn	&	\nodata	\\
46073	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	142	&	\nodata	&	\nodata	&	\nodata	&	39	&	40	&	47	&	\nodata	&	\nodata	&	syn	&	34	\\
46090	&	30	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	16	&	5	&	\nodata	&	20	&	syn	&	\nodata	\\
46092	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	162	&	76	&	64	&	54	&	37	&	58	&	45	&	\nodata	&	110	&	syn	&	\nodata	\\
46121	&	105	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	105	&	104	&	72	&	67	&	88	&	\nodata	&	124	&	syn	&	\nodata	\\
46140	&	56	&	\nodata	&	\nodata	&	61	&	53	&	21	&	12	&	13	&	16	&	24	&	16	&	7	&	53	&	syn	&	\nodata	\\
46150	&	82	&	\nodata	&	18	&	\nodata	&	171	&	85	&	65	&	58	&	37	&	60	&	35	&	20	&	94	&	syn	&	\nodata	\\
46166	&	65	&	\nodata	&	\nodata	&	44	&	41	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	46	&	syn	&	\nodata	\\
46172	&	\nodata	&	\nodata	&	17	&	100	&	86	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	43	&	23	&	\nodata	&	69	&	syn	&	\nodata	\\
46194	&	59	&	30	&	\nodata	&	77	&	68	&	21	&	18	&	11	&	27	&	30	&	15	&	\nodata	&	57	&	syn	&	\nodata	\\
46196	&	41	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
46223	&	\nodata	&	\nodata	&	\nodata	&	90	&	94	&	\nodata	&	\nodata	&	\nodata	&	22	&	47	&	19	&	\nodata	&	70	&	syn	&	\nodata	\\
46248	&	57	&	23	&	\nodata	&	82	&	84	&	27	&	19	&	27	&	21	&	32	&	26	&	6	&	67	&	syn	&	\nodata	\\
46279	&	28	&	\nodata	&	\nodata	&	26	&	25	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
46289	&	51	&	18	&	5	&	58	&	50	&	\nodata	&	4	&	6	&	15	&	\nodata	&	\nodata	&	\nodata	&	36	&	syn	&	5	\\
46301	&	46	&	\nodata	&	\nodata	&	53	&	47	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	41	&	syn	&	\nodata	\\
46318	&	42	&	\nodata	&	\nodata	&	41	&	32	&	\nodata	&	\nodata	&	\nodata	&	17	&	18	&	\nodata	&	\nodata	&	31	&	syn	&	\nodata	\\
46323	&	58	&	\nodata	&	5	&	66	&	61	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	49	&	syn	&	\nodata	\\
46325	&	48	&	\nodata	&	\nodata	&	\nodata	&	33	&	\nodata	&	\nodata	&	\nodata	&	11	&	19	&	\nodata	&	\nodata	&	20	&	syn	&	\nodata	\\
46348	&	38	&	15	&	\nodata	&	42	&	40	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	30	&	syn	&	\nodata	\\
46350	&	65	&	\nodata	&	\nodata	&	108	&	105	&	\nodata	&	21	&	23	&	29	&	49	&	24	&	17	&	77	&	syn	&	\nodata	\\
46381	&	70	&	\nodata	&	\nodata	&	88	&	81	&	\nodata	&	25	&	21	&	24	&	42	&	16	&	\nodata	&	55	&	syn	&	\nodata	\\
46388	&	45	&	\nodata	&	\nodata	&	37	&	38	&	8	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
46391	&	48	&	\nodata	&	\nodata	&	63	&	57	&	\nodata	&	6	&	\nodata	&	26	&	35	&	15	&	9	&	54	&	syn	&	\nodata	\\
46398	&	30	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
46405	&	35	&	10	&	\nodata	&	24	&	33	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
46438	&	33	&	\nodata	&	\nodata	&	\nodata	&	23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
47012	&	62	&	29	&	\nodata	&	97	&	93	&	32	&	22	&	15	&	25	&	31	&	30	&	11	&	68	&	syn	&	\nodata	\\
47039	&	43	&	15	&	\nodata	&	40	&	34	&	\nodata	&	\nodata	&	\nodata	&	10	&	\nodata	&	\nodata	&	\nodata	&	33	&	syn	&	\nodata	\\
47055	&	\nodata	&	22	&	\nodata	&	50	&	36	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	15	&	39	&	syn	&	\nodata	\\
47074	&	52	&	\nodata	&	\nodata	&	35	&	21	&	\nodata	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	33	&	syn	&	\nodata	\\
47096	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	75	&	\nodata	&	\nodata	&	\nodata	&	28	&	48	&	18	&	10	&	64	&	syn	&	\nodata	\\
47107	&	59	&	\nodata	&	\nodata	&	94	&	87	&	\nodata	&	18	&	\nodata	&	26	&	33	&	33	&	9	&	69	&	syn	&	8	\\
47110	&	55	&	\nodata	&	\nodata	&	64	&	56	&	\nodata	&	7	&	\nodata	&	16	&	25	&	9	&	\nodata	&	38	&	syn	&	\nodata	\\
47146	&	76	&	34	&	\nodata	&	117	&	118	&	\nodata	&	37	&	25	&	34	&	48	&	36	&	13	&	84	&	syn	&	15	\\
47150	&	88	&	28	&	\nodata	&	\nodata	&	119	&	\nodata	&	33	&	44	&	29	&	42	&	41	&	\nodata	&	90	&	syn	&	\nodata	\\
47151	&	43	&	23	&	\nodata	&	\nodata	&	35	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
47153	&	\nodata	&	50	&	\nodata	&	\nodata	&	214	&	99	&	69	&	100	&	43	&	51	&	68	&	\nodata	&	140	&	syn	&	\nodata	\\
47176	&	76	&	37	&	\nodata	&	80	&	71	&	\nodata	&	11	&	\nodata	&	26	&	\nodata	&	\nodata	&	9	&	58	&	syn	&	\nodata	\\
47186	&	88	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	107	&	88	&	74	&	35	&	45	&	57	&	\nodata	&	115	&	syn	&	\nodata	\\
47187	&	\nodata	&	\nodata	&	\nodata	&	133	&	117	&	\nodata	&	36	&	\nodata	&	30	&	48	&	38	&	\nodata	&	79	&	syn	&	\nodata	\\
47199	&	76	&	42	&	\nodata	&	110	&	100	&	33	&	26	&	19	&	20	&	\nodata	&	\nodata	&	10	&	69	&	syn	&	18	\\
47269	&	75	&	30	&	\nodata	&	\nodata	&	83	&	\nodata	&	16	&	\nodata	&	22	&	\nodata	&	\nodata	&	7	&	53	&	syn	&	\nodata	\\
47299	&	52	&	\nodata	&	\nodata	&	43	&	38	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
47307	&	72	&	\nodata	&	\nodata	&	104	&	100	&	\nodata	&	23	&	19	&	\nodata	&	19	&	46	&	\nodata	&	69	&	syn	&	19	\\
47331	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
47338	&	51	&	\nodata	&	\nodata	&	61	&	59	&	\nodata	&	10	&	\nodata	&	\nodata	&	28	&	18	&	\nodata	&	45	&	syn	&	\nodata	\\
47339	&	\nodata	&	18	&	\nodata	&	55	&	46	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6	&	36	&	syn	&	\nodata	\\
47348	&	64	&	\nodata	&	\nodata	&	101	&	81	&	\nodata	&	27	&	\nodata	&	28	&	30	&	28	&	\nodata	&	73	&	syn	&	\nodata	\\
47354	&	\nodata	&	\nodata	&	\nodata	&	149	&	134	&	\nodata	&	\nodata	&	\nodata	&	40	&	\nodata	&	\nodata	&	\nodata	&	93	&	syn	&	30	\\
47387	&	60	&	24	&	\nodata	&	66	&	61	&	13	&	7	&	\nodata	&	16	&	\nodata	&	\nodata	&	9	&	46	&	syn	&	12	\\
47399	&	74	&	41	&	\nodata	&	204	&	186	&	84	&	75	&	58	&	34	&	41	&	55	&	26	&	110	&	syn	&	\nodata	\\
47400	&	70	&	\nodata	&	\nodata	&	109	&	102	&	38	&	33	&	\nodata	&	24	&	43	&	24	&	15	&	73	&	syn	&	\nodata	\\
47405	&	64	&	28	&	\nodata	&	70	&	69	&	10	&	16	&	\nodata	&	15	&	\nodata	&	\nodata	&	8	&	50	&	syn	&	\nodata	\\
47420	&	63	&	\nodata	&	\nodata	&	67	&	63	&	\nodata	&	\nodata	&	13	&	15	&	\nodata	&	\nodata	&	9	&	49	&	syn	&	\nodata	\\
47443	&	36	&	13	&	\nodata	&	25	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	9	&	\nodata	&	syn	&	\nodata	\\
47450	&	39	&	9	&	\nodata	&	37	&	39	&	\nodata	&	\nodata	&	\nodata	&	23	&	25	&	\nodata	&	\nodata	&	27	&	syn	&	\nodata	\\
48028	&	57	&	\nodata	&	5	&	63	&	57	&	10	&	10	&	7	&	19	&	\nodata	&	\nodata	&	10	&	47	&	syn	&	\nodata	\\
48036	&	51	&	\nodata	&	\nodata	&	37	&	44	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	31	&	syn	&	\nodata	\\
48049	&	75	&	27	&	\nodata	&	152	&	143	&	42	&	36	&	26	&	26	&	\nodata	&	\nodata	&	10	&	83	&	syn	&	\nodata	\\
48060	&	87	&	34	&	\nodata	&	\nodata	&	125	&	46	&	30	&	\nodata	&	15	&	21	&	33	&	\nodata	&	73	&	syn	&	\nodata	\\
48067	&	60	&	\nodata	&	9	&	85	&	75	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	\nodata	&	9	&	66	&	syn	&	\nodata	\\
48083	&	\nodata	&	39	&	\nodata	&	105	&	97	&	\nodata	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	81	&	syn	&	\nodata	\\
48099	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	142	&	136	&	145	&	\nodata	&	73	&	73	&	\nodata	&	125	&	syn	&	\nodata	\\
48116	&	\nodata	&	52	&	\nodata	&	\nodata	&	\nodata	&	151	&	140	&	150	&	66	&	63	&	92	&	\nodata	&	144	&	syn	&	33	\\
48120	&	77	&	24	&	\nodata	&	\nodata	&	\nodata	&	84	&	73	&	61	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	110	&	syn	&	\nodata	\\
48150	&	101	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	122	&	93	&	94	&	55	&	\nodata	&	\nodata	&	\nodata	&	131	&	syn	&	\nodata	\\
48151	&	46	&	\nodata	&	\nodata	&	40	&	36	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
48186	&	41	&	17	&	\nodata	&	38	&	25	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
48197	&	\nodata	&	\nodata	&	6	&	36	&	37	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	24	&	syn	&	\nodata	\\
48221	&	78	&	44	&	\nodata	&	114	&	98	&	\nodata	&	30	&	\nodata	&	31	&	44	&	\nodata	&	\nodata	&	79	&	syn	&	\nodata	\\
48228	&	48	&	20	&	\nodata	&	50	&	45	&	12	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	40	&	syn	&	\nodata	\\
48235	&	77	&	30	&	\nodata	&	135	&	138	&	60	&	54	&	40	&	27	&	47	&	31	&	10	&	84	&	syn	&	20	\\
48247	&	53	&	\nodata	&	\nodata	&	55	&	46	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	22	&	18	&	5	&	43	&	syn	&	\nodata	\\
48259	&	43	&	\nodata	&	\nodata	&	37	&	31	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	28	&	syn	&	\nodata	\\
48281	&	59	&	28	&	\nodata	&	67	&	58	&	21	&	\nodata	&	15	&	15	&	\nodata	&	\nodata	&	12	&	48	&	syn	&	\nodata	\\
48305	&	\nodata	&	49	&	\nodata	&	\nodata	&	\nodata	&	102	&	92	&	79	&	39	&	\nodata	&	\nodata	&	\nodata	&	116	&	syn	&	\nodata	\\
48323	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	147	&	140	&	147	&	61	&	60	&	85	&	34	&	135	&	syn	&	26	\\
48367	&	\nodata	&	35	&	\nodata	&	143	&	137	&	49	&	42	&	30	&	22	&	38	&	32	&	\nodata	&	88	&	syn	&	31	\\
48370	&	\nodata	&	27	&	\nodata	&	102	&	98	&	\nodata	&	20	&	\nodata	&	21	&	51	&	31	&	\nodata	&	71	&	syn	&	\nodata	\\
48392	&	74	&	29	&	\nodata	&	88	&	81	&	33	&	20	&	\nodata	&	23	&	36	&	19	&	\nodata	&	67	&	syn	&	\nodata	\\
48409	&	42	&	15	&	\nodata	&	26	&	21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	4	&	\nodata	&	\nodata	&	syn	&	9	\\
49013	&	66	&	32	&	8	&	86	&	79	&	24	&	\nodata	&	14	&	22	&	35	&	15	&	8	&	56	&	syn	&	\nodata	\\
49022	&	43	&	19	&	\nodata	&	40	&	30	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	30	&	syn	&	\nodata	\\
49037	&	40	&	\nodata	&	\nodata	&	35	&	24	&	\nodata	&	6	&	\nodata	&	15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
49056	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	153	&	125	&	138	&	57	&	77	&	71	&	37	&	148	&	syn	&	\nodata	\\
49072	&	48	&	\nodata	&	\nodata	&	37	&	35	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	\nodata	&	10	&	\nodata	&	syn	&	\nodata	\\
49088	&	42	&	\nodata	&	\nodata	&	46	&	34	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	13	&	31	&	syn	&	\nodata	\\
49111	&	\nodata	&	\nodata	&	\nodata	&	102	&	110	&	56	&	36	&	42	&	37	&	\nodata	&	\nodata	&	10	&	\nodata	&	syn	&	\nodata	\\
49123	&	60	&	31	&	\nodata	&	79	&	76	&	23	&	14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	55	&	syn	&	\nodata	\\
49134	&	58	&	\nodata	&	\nodata	&	92	&	87	&	\nodata	&	15	&	\nodata	&	20	&	29	&	24	&	9	&	66	&	syn	&	7	\\
49148	&	69	&	25	&	21	&	134	&	135	&	62	&	52	&	44	&	34	&	51	&	33	&	13	&	92	&	syn	&	\nodata	\\
49177	&	\nodata	&	\nodata	&	6	&	91	&	98	&	\nodata	&	21	&	\nodata	&	18	&	\nodata	&	\nodata	&	\nodata	&	67	&	syn	&	\nodata	\\
49179	&	44	&	\nodata	&	\nodata	&	\nodata	&	44	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	7	&	36	&	syn	&	\nodata	\\
49188	&	32	&	\nodata	&	\nodata	&	\nodata	&	19	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
49193	&	\nodata	&	32	&	\nodata	&	96	&	87	&	30	&	15	&	\nodata	&	24	&	32	&	29	&	\nodata	&	65	&	syn	&	17	\\
49205	&	54	&	19	&	\nodata	&	51	&	50	&	\nodata	&	\nodata	&	\nodata	&	12	&	16	&	\nodata	&	5	&	\nodata	&	syn	&	\nodata	\\
49212	&	\nodata	&	45	&	\nodata	&	\nodata	&	176	&	\nodata	&	84	&	94	&	34	&	\nodata	&	\nodata	&	17	&	120	&	syn	&	\nodata	\\
49238	&	52	&	\nodata	&	\nodata	&	61	&	49	&	16	&	16	&	18	&	17	&	13	&	16	&	\nodata	&	42	&	syn	&	\nodata	\\
49249	&	63	&	30	&	\nodata	&	134	&	123	&	54	&	39	&	33	&	31	&	48	&	24	&	12	&	81	&	syn	&	\nodata	\\
49252	&	57	&	\nodata	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	15	&	\nodata	&	\nodata	&	52	&	syn	&	\nodata	\\
49255	&	\nodata	&	\nodata	&	\nodata	&	35	&	30	&	\nodata	&	\nodata	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
49293	&	69	&	\nodata	&	\nodata	&	106	&	106	&	49	&	34	&	\nodata	&	29	&	\nodata	&	\nodata	&	10	&	78	&	syn	&	\nodata	\\
49322	&	42	&	19	&	\nodata	&	40	&	36	&	\nodata	&	\nodata	&	\nodata	&	12	&	18	&	\nodata	&	\nodata	&	28	&	syn	&	\nodata	\\
49333	&	49	&	13	&	\nodata	&	36	&	33	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	28	&	syn	&	\nodata	\\
50022	&	41	&	\nodata	&	\nodata	&	33	&	32	&	\nodata	&	\nodata	&	\nodata	&	15	&	20	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
50037	&	59	&	\nodata	&	\nodata	&	75	&	58	&	\nodata	&	\nodata	&	\nodata	&	20	&	31	&	11	&	\nodata	&	49	&	syn	&	\nodata	\\
50046	&	45	&	\nodata	&	\nodata	&	43	&	34	&	\nodata	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
50066	&	74	&	\nodata	&	\nodata	&	91	&	86	&	31	&	\nodata	&	\nodata	&	26	&	\nodata	&	\nodata	&	\nodata	&	57	&	syn	&	\nodata	\\
50078	&	66	&	\nodata	&	\nodata	&	70	&	65	&	20	&	14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	56	&	syn	&	\nodata	\\
50108	&	72	&	\nodata	&	\nodata	&	84	&	82	&	\nodata	&	\nodata	&	\nodata	&	24	&	36	&	24	&	12	&	66	&	syn	&	\nodata	\\
50109	&	47	&	\nodata	&	\nodata	&	42	&	42	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	34	&	syn	&	\nodata	\\
50133	&	71	&	\nodata	&	8	&	96	&	85	&	31	&	23	&	\nodata	&	\nodata	&	28	&	24	&	9	&	69	&	syn	&	\nodata	\\
50163	&	26	&	\nodata	&	\nodata	&	\nodata	&	31	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
50167	&	52	&	25	&	\nodata	&	69	&	58	&	\nodata	&	\nodata	&	\nodata	&	17	&	30	&	10	&	\nodata	&	56	&	syn	&	9	\\
50172	&	68	&	\nodata	&	\nodata	&	71	&	61	&	19	&	\nodata	&	13	&	27	&	29	&	10	&	\nodata	&	46	&	syn	&	\nodata	\\
50187	&	74	&	38	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	78	&	69	&	40	&	51	&	54	&	32	&	108	&	syn	&	18	\\
50191	&	54	&	\nodata	&	\nodata	&	63	&	52	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	\nodata	&	50	&	syn	&	\nodata	\\
50193	&	\nodata	&	48	&	\nodata	&	\nodata	&	183	&	\nodata	&	73	&	86	&	33	&	62	&	43	&	10	&	129	&	syn	&	\nodata	\\
50198	&	56	&	\nodata	&	\nodata	&	82	&	78	&	\nodata	&	\nodata	&	\nodata	&	25	&	\nodata	&	\nodata	&	8	&	51	&	syn	&	\nodata	\\
50218	&	\nodata	&	\nodata	&	\nodata	&	127	&	113	&	50	&	44	&	\nodata	&	34	&	56	&	30	&	10	&	84	&	syn	&	20	\\
50228	&	50	&	\nodata	&	\nodata	&	68	&	64	&	24	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	11	&	51	&	syn	&	\nodata	\\
50245	&	52	&	\nodata	&	\nodata	&	56	&	56	&	11	&	\nodata	&	\nodata	&	19	&	\nodata	&	\nodata	&	\nodata	&	47	&	syn	&	8	\\
50253	&	72	&	\nodata	&	\nodata	&	\nodata	&	75	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	\nodata	&	62	&	syn	&	\nodata	\\
50259	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	199	&	98	&	84	&	73	&	33	&	55	&	52	&	24	&	110	&	syn	&	\nodata	\\
50267	&	60	&	\nodata	&	\nodata	&	70	&	69	&	\nodata	&	\nodata	&	8	&	25	&	23	&	20	&	\nodata	&	48	&	syn	&	7	\\
50291	&	50	&	\nodata	&	\nodata	&	\nodata	&	57	&	\nodata	&	9	&	\nodata	&	23	&	\nodata	&	\nodata	&	14	&	52	&	\nodata	&	16	\\
50293	&	57	&	\nodata	&	4	&	83	&	66	&	\nodata	&	14	&	17	&	14	&	23	&	22	&	\nodata	&	50	&	syn	&	\nodata	\\
50294	&	56	&	\nodata	&	\nodata	&	\nodata	&	37	&	\nodata	&	11	&	\nodata	&	20	&	\nodata	&	\nodata	&	\nodata	&	25	&	syn	&	\nodata	\\
50304	&	52	&	14	&	\nodata	&	52	&	51	&	\nodata	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	\nodata	&	30	&	syn	&	\nodata	\\
51021	&	74	&	43	&	\nodata	&	\nodata	&	153	&	66	&	62	&	52	&	36	&	50	&	41	&	20	&	97	&	syn	&	\nodata	\\
51024	&	61	&	\nodata	&	10	&	88	&	84	&	33	&	22	&	\nodata	&	30	&	32	&	33	&	\nodata	&	68	&	syn	&	\nodata	\\
51074	&	\nodata	&	\nodata	&	\nodata	&	181	&	160	&	\nodata	&	\nodata	&	66	&	44	&	\nodata	&	39	&	16	&	\nodata	&	syn	&	\nodata	\\
51079	&	\nodata	&	\nodata	&	\nodata	&	101	&	90	&	51	&	\nodata	&	18	&	26	&	39	&	26	&	10	&	81	&	syn	&	18	\\
51080	&	76	&	44	&	\nodata	&	153	&	152	&	67	&	57	&	48	&	35	&	47	&	41	&	12	&	96	&	syn	&	\nodata	\\
51091	&	59	&	\nodata	&	\nodata	&	40	&	39	&	\nodata	&	\nodata	&	\nodata	&	11	&	16	&	9	&	\nodata	&	38	&	syn	&	\nodata	\\
51121	&	51	&	\nodata	&	\nodata	&	42	&	32	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	28	&	syn	&	\nodata	\\
51132	&	\nodata	&	\nodata	&	\nodata	&	216	&	200	&	\nodata	&	\nodata	&	97	&	49	&	\nodata	&	52	&	\nodata	&	104	&	syn	&	\nodata	\\
51136	&	52	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
51156	&	78	&	\nodata	&	\nodata	&	83	&	69	&	32	&	14	&	\nodata	&	22	&	24	&	24	&	\nodata	&	62	&	syn	&	19	\\
51254	&	79	&	30	&	11	&	101	&	97	&	48	&	\nodata	&	32	&	28	&	49	&	26	&	8	&	87	&	syn	&	\nodata	\\
51257	&	40	&	\nodata	&	\nodata	&	25	&	39	&	\nodata	&	\nodata	&	\nodata	&	10	&	\nodata	&	\nodata	&	8	&	23	&	syn	&	\nodata	\\
51259	&	54	&	\nodata	&	\nodata	&	50	&	45	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	36	&	syn	&	\nodata	\\
52017	&	72	&	28	&	8	&	139	&	134	&	42	&	39	&	24	&	23	&	26	&	38	&	\nodata	&	78	&	syn	&	\nodata	\\
52035	&	\nodata	&	29	&	\nodata	&	187	&	166	&	55	&	43	&	27	&	29	&	\nodata	&	\nodata	&	\nodata	&	90	&	syn	&	\nodata	\\
52039	&	38	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	9	&	7	&	5	&	\nodata	&	12	&	\nodata	&	\nodata	\\
52103	&	74	&	42	&	\nodata	&	186	&	186	&	95	&	83	&	68	&	41	&	55	&	52	&	30	&	101	&	syn	&	15	\\
52105	&	47	&	13	&	\nodata	&	58	&	55	&	12	&	\nodata	&	13	&	17	&	\nodata	&	\nodata	&	5	&	40	&	syn	&	\nodata	\\
52106	&	57	&	\nodata	&	\nodata	&	50	&	36	&	\nodata	&	\nodata	&	\nodata	&	25	&	\nodata	&	\nodata	&	17	&	\nodata	&	syn	&	\nodata	\\
52109	&	55	&	\nodata	&	\nodata	&	50	&	49	&	\nodata	&	\nodata	&	\nodata	&	13	&	25	&	\nodata	&	6	&	46	&	syn	&	\nodata	\\
52110	&	43	&	\nodata	&	\nodata	&	\nodata	&	29	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
52111	&	115	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	133	&	131	&	127	&	65	&	90	&	\nodata	&	47	&	140	&	syn	&	10	\\
52133	&	56	&	\nodata	&	\nodata	&	44	&	54	&	\nodata	&	7	&	\nodata	&	26	&	\nodata	&	23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
52139	&	62	&	19	&	\nodata	&	175	&	\nodata	&	87	&	82	&	66	&	62	&	88	&	67	&	44	&	129	&	syn	&	13	\\
52151	&	52	&	18	&	\nodata	&	46	&	44	&	\nodata	&	9	&	\nodata	&	12	&	20	&	15	&	\nodata	&	36	&	syn	&	\nodata	\\
52154	&	\nodata	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
52167	&	70	&	\nodata	&	\nodata	&	79	&	75	&	\nodata	&	17	&	\nodata	&	17	&	30	&	14	&	\nodata	&	51	&	syn	&	\nodata	\\
52180	&	51	&	22	&	\nodata	&	71	&	57	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	38	&	\nodata	&	\nodata	&	49	&	syn	&	\nodata	\\
52192	&	52	&	\nodata	&	\nodata	&	57	&	64	&	\nodata	&	\nodata	&	\nodata	&	26	&	39	&	15	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
52204	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
52222	&	49	&	16	&	\nodata	&	32	&	29	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7	&	28	&	syn	&	\nodata	\\
53012	&	47	&	\nodata	&	\nodata	&	32	&	29	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5	&	\nodata	&	syn	&	\nodata	\\
53054	&	45	&	\nodata	&	2	&	42	&	32	&	\nodata	&	8	&	\nodata	&	10	&	12	&	11	&	\nodata	&	30	&	syn	&	\nodata	\\
53058	&	55	&	\nodata	&	\nodata	&	44	&	43	&	\nodata	&	\nodata	&	8	&	10	&	\nodata	&	\nodata	&	\nodata	&	40	&	syn	&	\nodata	\\
53067	&	61	&	27	&	\nodata	&	65	&	70	&	18	&	\nodata	&	9	&	19	&	33	&	16	&	\nodata	&	53	&	syn	&	\nodata	\\
53076	&	67	&	25	&	\nodata	&	82	&	72	&	\nodata	&	\nodata	&	17	&	31	&	42	&	24	&	17	&	69	&	syn	&	\nodata	\\
53114	&	79	&	\nodata	&	\nodata	&	155	&	153	&	71	&	54	&	38	&	36	&	43	&	44	&	20	&	101	&	syn	&	\nodata	\\
53119	&	\nodata	&	\nodata	&	\nodata	&	36	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
53132	&	58	&	\nodata	&	\nodata	&	57	&	46	&	\nodata	&	\nodata	&	\nodata	&	17	&	25	&	11	&	\nodata	&	36	&	syn	&	\nodata	\\
53178	&	47	&	20	&	\nodata	&	44	&	42	&	\nodata	&	10	&	12	&	7	&	14	&	11	&	4	&	41	&	syn	&	\nodata	\\
53185	&	70	&	23	&	4	&	101	&	95	&	\nodata	&	25	&	18	&	25	&	40	&	22	&	9	&	68	&	syn	&	27	\\
53203	&	32	&	\nodata	&	\nodata	&	37	&	35	&	7	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5	&	27	&	syn	&	\nodata	\\
54018	&	56	&	25	&	\nodata	&	62	&	62	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	45	&	syn	&	\nodata	\\
54022	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	145	&	111	&	136	&	66	&	69	&	74	&	29	&	\nodata	&	syn	&	\nodata	\\
54031	&	89	&	46	&	\nodata	&	\nodata	&	197	&	112	&	90	&	82	&	50	&	61	&	56	&	\nodata	&	107	&	syn	&	22	\\
54064	&	36	&	\nodata	&	\nodata	&	29	&	26	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	23	&	\nodata	&	\nodata	\\
54073	&	39	&	\nodata	&	\nodata	&	31	&	34	&	\nodata	&	\nodata	&	\nodata	&	10	&	16	&	\nodata	&	\nodata	&	25	&	syn	&	\nodata	\\
54084	&	43	&	23	&	\nodata	&	34	&	31	&	\nodata	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
54095	&	38	&	\nodata	&	\nodata	&	48	&	45	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	24	&	8	&	\nodata	&	42	&	syn	&	\nodata	\\
54105	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	200	&	110	&	72	&	93	&	42	&	72	&	46	&	16	&	116	&	syn	&	\nodata	\\
54132	&	59	&	\nodata	&	\nodata	&	56	&	49	&	15	&	\nodata	&	\nodata	&	\nodata	&	18	&	13	&	8	&	39	&	syn	&	\nodata	\\
54148	&	75	&	34	&	\nodata	&	142	&	128	&	46	&	34	&	29	&	22	&	35	&	34	&	9	&	89	&	syn	&	19	\\
54154	&	38	&	9	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	6	&	8	&	\nodata	&	\nodata	&	5	&	20	&	syn	&	\nodata	\\
55028	&	86	&	\nodata	&	\nodata	&	194	&	181	&	90	&	70	&	57	&	35	&	54	&	44	&	16	&	96	&	syn	&	26	\\
55029	&	\nodata	&	\nodata	&	\nodata	&	109	&	103	&	47	&	33	&	\nodata	&	26	&	51	&	25	&	\nodata	&	86	&	syn	&	\nodata	\\
55056	&	47	&	\nodata	&	\nodata	&	35	&	26	&	7	&	\nodata	&	\nodata	&	12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
55063	&	84	&	31	&	\nodata	&	100	&	96	&	\nodata	&	19	&	22	&	30	&	42	&	25	&	\nodata	&	77	&	syn	&	\nodata	\\
55071	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	147	&	120	&	128	&	63	&	87	&	76	&	27	&	\nodata	&	syn	&	\nodata	\\
55089	&	51	&	\nodata	&	\nodata	&	48	&	40	&	\nodata	&	6	&	\nodata	&	13	&	\nodata	&	\nodata	&	\nodata	&	40	&	syn	&	\nodata	\\
55101	&	\nodata	&	\nodata	&	\nodata	&	157	&	164	&	75	&	63	&	94	&	46	&	41	&	68	&	\nodata	&	114	&	syn	&	\nodata	\\
55102	&	\nodata	&	\nodata	&	7	&	75	&	67	&	28	&	\nodata	&	\nodata	&	18	&	35	&	\nodata	&	10	&	58	&	syn	&	\nodata	\\
55111	&	73	&	37	&	\nodata	&	127	&	133	&	54	&	42	&	37	&	32	&	40	&	34	&	12	&	87	&	syn	&	\nodata	\\
55114	&	81	&	33	&	\nodata	&	\nodata	&	\nodata	&	92	&	79	&	70	&	42	&	49	&	65	&	\nodata	&	117	&	syn	&	\nodata	\\
55121	&	\nodata	&	49	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	97	&	111	&	46	&	77	&	64	&	\nodata	&	152	&	syn	&	\nodata	\\
55122	&	88	&	\nodata	&	\nodata	&	115	&	117	&	50	&	35	&	32	&	\nodata	&	\nodata	&	\nodata	&	12	&	91	&	syn	&	16	\\
55131	&	42	&	\nodata	&	\nodata	&	46	&	42	&	\nodata	&	8	&	\nodata	&	14	&	\nodata	&	\nodata	&	12	&	22	&	syn	&	\nodata	\\
55142	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	193	&	\nodata	&	76	&	101	&	46	&	70	&	61	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
55149	&	\nodata	&	37	&	\nodata	&	173	&	159	&	\nodata	&	\nodata	&	76	&	34	&	56	&	44	&	\nodata	&	108	&	syn	&	\nodata	\\
55152	&	59	&	\nodata	&	\nodata	&	\nodata	&	68	&	\nodata	&	26	&	\nodata	&	24	&	23	&	22	&	17	&	65	&	syn	&	13	\\
55165	&	48	&	\nodata	&	\nodata	&	45	&	39	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6	&	37	&	syn	&	\nodata	\\
56024	&	\nodata	&	26	&	\nodata	&	96	&	82	&	\nodata	&	\nodata	&	19	&	32	&	41	&	28	&	\nodata	&	73	&	syn	&	\nodata	\\
56028	&	40	&	\nodata	&	\nodata	&	43	&	37	&	8	&	8	&	7	&	\nodata	&	13	&	6	&	5	&	29	&	syn	&	8	\\
56040	&	48	&	\nodata	&	4	&	44	&	48	&	13	&	\nodata	&	7	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	35	&	syn	&	\nodata	\\
56056	&	44	&	13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	\nodata	&	\nodata	&	16	&	\nodata	&	syn	&	\nodata	\\
56070	&	75	&	35	&	\nodata	&	85	&	81	&	\nodata	&	20	&	\nodata	&	32	&	51	&	19	&	7	&	62	&	syn	&	\nodata	\\
56087	&	73	&	\nodata	&	\nodata	&	128	&	135	&	\nodata	&	34	&	30	&	20	&	\nodata	&	\nodata	&	\nodata	&	86	&	syn	&	\nodata	\\
56106	&	48	&	\nodata	&	\nodata	&	55	&	45	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	32	&	syn	&	12	\\
56114	&	51	&	\nodata	&	10	&	69	&	64	&	23	&	23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	47	&	syn	&	\nodata	\\
56118	&	46	&	\nodata	&	\nodata	&	44	&	33	&	10	&	\nodata	&	\nodata	&	\nodata	&	24	&	11	&	\nodata	&	32	&	syn	&	\nodata	\\
56128	&	38	&	\nodata	&	\nodata	&	41	&	37	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
57010	&	66	&	31	&	9	&	112	&	107	&	40	&	38	&	31	&	25	&	47	&	30	&	10	&	82	&	syn	&	\nodata	\\
57029	&	39	&	\nodata	&	\nodata	&	23	&	9	&	\nodata	&	\nodata	&	\nodata	&	8	&	4	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
57054	&	83	&	36	&	\nodata	&	\nodata	&	\nodata	&	95	&	70	&	67	&	41	&	60	&	51	&	18	&	118	&	syn	&	\nodata	\\
57058	&	49	&	\nodata	&	\nodata	&	42	&	37	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	15	&	17	&	\nodata	&	syn	&	12	\\
57067	&	51	&	\nodata	&	3	&	49	&	47	&	\nodata	&	\nodata	&	\nodata	&	10	&	\nodata	&	\nodata	&	\nodata	&	30	&	syn	&	9	\\
57073	&	46	&	\nodata	&	\nodata	&	43	&	40	&	11	&	6	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	33	&	syn	&	\nodata	\\
57076	&	57	&	\nodata	&	\nodata	&	51	&	50	&	\nodata	&	\nodata	&	8	&	15	&	25	&	22	&	6	&	42	&	syn	&	\nodata	\\
57083	&	\nodata	&	\nodata	&	\nodata	&	31	&	22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	14	&	17	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
57085	&	42	&	14	&	\nodata	&	37	&	28	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	\nodata	&	27	&	syn	&	\nodata	\\
57091	&	65	&	\nodata	&	\nodata	&	70	&	61	&	\nodata	&	\nodata	&	22	&	19	&	32	&	14	&	\nodata	&	56	&	syn	&	\nodata	\\
57114	&	44	&	20	&	\nodata	&	42	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	21	&	10	&	7	&	36	&	syn	&	\nodata	\\
57127	&	50	&	\nodata	&	\nodata	&	29	&	47	&	\nodata	&	\nodata	&	\nodata	&	15	&	23	&	9	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
58043	&	41	&	\nodata	&	\nodata	&	39	&	26	&	\nodata	&	\nodata	&	\nodata	&	8	&	\nodata	&	\nodata	&	9	&	31	&	syn	&	\nodata	\\
58059	&	44	&	\nodata	&	\nodata	&	\nodata	&	25	&	\nodata	&	\nodata	&	\nodata	&	15	&	14	&	6	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
58077	&	35	&	\nodata	&	\nodata	&	29	&	32	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	39	&	syn	&	\nodata	\\
58087	&	60	&	26	&	\nodata	&	65	&	64	&	\nodata	&	12	&	\nodata	&	\nodata	&	24	&	16	&	\nodata	&	49	&	syn	&	\nodata	\\
59016	&	35	&	\nodata	&	\nodata	&	23	&	22	&	\nodata	&	\nodata	&	\nodata	&	6	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
59024	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	132	&	103	&	113	&	51	&	57	&	73	&	\nodata	&	151	&	syn	&	\nodata	\\
59036	&	\nodata	&	23	&	9	&	57	&	67	&	18	&	\nodata	&	\nodata	&	15	&	21	&	17	&	\nodata	&	52	&	syn	&	\nodata	\\
59047	&	79	&	\nodata	&	18	&	106	&	107	&	\nodata	&	24	&	\nodata	&	28	&	40	&	32	&	\nodata	&	79	&	syn	&	\nodata	\\
59085	&	68	&	\nodata	&	\nodata	&	78	&	81	&	\nodata	&	\nodata	&	\nodata	&	20	&	\nodata	&	\nodata	&	10	&	53	&	syn	&	\nodata	\\
59089	&	64	&	\nodata	&	5	&	83	&	79	&	\nodata	&	21	&	18	&	\nodata	&	\nodata	&	\nodata	&	10	&	56	&	syn	&	\nodata	\\
59090	&	53	&	\nodata	&	\nodata	&	65	&	59	&	\nodata	&	\nodata	&	\nodata	&	15	&	22	&	\nodata	&	7	&	47	&	syn	&	\nodata	\\
59094	&	40	&	\nodata	&	\nodata	&	34	&	21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	13	&	10	&	\nodata	&	24	&	syn	&	13	\\
60034	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	15	&	9	&	15	&	\nodata	&	syn	&	\nodata	\\
60058	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	119	&	140	&	63	&	\nodata	&	\nodata	&	27	&	\nodata	&	syn	&	31	\\
60059	&	49	&	\nodata	&	\nodata	&	41	&	42	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
60064	&	41	&	\nodata	&	\nodata	&	32	&	29	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	17	&	12	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
60065	&	55	&	\nodata	&	\nodata	&	60	&	50	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	44	&	syn	&	\nodata	\\
60066	&	76	&	\nodata	&	\nodata	&	99	&	88	&	\nodata	&	\nodata	&	\nodata	&	28	&	35	&	26	&	11	&	72	&	syn	&	\nodata	\\
60067	&	43	&	\nodata	&	\nodata	&	21	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	12	&	8	&	\nodata	&	15	&	syn	&	\nodata	\\
60069	&	58	&	12	&	\nodata	&	50	&	50	&	\nodata	&	\nodata	&	\nodata	&	20	&	27	&	10	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
60073	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	105	&	133	&	\nodata	&	52	&	79	&	\nodata	&	119	&	syn	&	\nodata	\\
60088	&	56	&	\nodata	&	\nodata	&	42	&	42	&	\nodata	&	\nodata	&	\nodata	&	26	&	29	&	16	&	\nodata	&	30	&	syn	&	\nodata	\\
60101	&	50	&	21	&	\nodata	&	42	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	27	&	syn	&	\nodata	\\
61015	&	\nodata	&	33	&	\nodata	&	\nodata	&	166	&	71	&	52	&	42	&	30	&	33	&	45	&	21	&	100	&	syn	&	\nodata	\\
61026	&	39	&	\nodata	&	\nodata	&	28	&	34	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
61042	&	62	&	26	&	\nodata	&	87	&	84	&	26	&	15	&	12	&	19	&	\nodata	&	\nodata	&	7	&	57	&	syn	&	12	\\
61046	&	46	&	\nodata	&	\nodata	&	35	&	40	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	28	&	syn	&	5	\\
61050	&	\nodata	&	33	&	\nodata	&	167	&	153	&	77	&	61	&	59	&	\nodata	&	55	&	40	&	\nodata	&	96	&	syn	&	18	\\
61067	&	98	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	140	&	109	&	108	&	52	&	75	&	65	&	\nodata	&	129	&	syn	&	\nodata	\\
61070	&	62	&	\nodata	&	6	&	68	&	63	&	24	&	\nodata	&	\nodata	&	\nodata	&	37	&	14	&	11	&	50	&	syn	&	12	\\
61075	&	34	&	\nodata	&	\nodata	&	25	&	29	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
61085	&	\nodata	&	44	&	\nodata	&	\nodata	&	\nodata	&	111	&	86	&	88	&	39	&	53	&	65	&	16	&	128	&	syn	&	\nodata	\\
62018	&	26	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
62058	&	74	&	\nodata	&	\nodata	&	98	&	88	&	18	&	19	&	20	&	\nodata	&	31	&	26	&	\nodata	&	67	&	syn	&	\nodata	\\
63021	&	52	&	\nodata	&	\nodata	&	83	&	65	&	20	&	18	&	13	&	30	&	41	&	18	&	\nodata	&	62	&	syn	&	\nodata	\\
63027	&	43	&	17	&	\nodata	&	40	&	31	&	\nodata	&	9	&	\nodata	&	22	&	14	&	\nodata	&	9	&	\nodata	&	syn	&	\nodata	\\
63052	&	50	&	\nodata	&	\nodata	&	69	&	69	&	\nodata	&	\nodata	&	\nodata	&	20	&	25	&	19	&	\nodata	&	48	&	syn	&	9	\\
64023	&	27	&	\nodata	&	\nodata	&	\nodata	&	18	&	\nodata	&	6	&	\nodata	&	\nodata	&	17	&	\nodata	&	\nodata	&	11	&	syn	&	\nodata	\\
64049	&	\nodata	&	27	&	\nodata	&	62	&	58	&	\nodata	&	\nodata	&	\nodata	&	12	&	26	&	13	&	8	&	51	&	syn	&	\nodata	\\
64057	&	36	&	\nodata	&	\nodata	&	33	&	29	&	\nodata	&	\nodata	&	\nodata	&	12	&	16	&	5	&	\nodata	&	24	&	syn	&	\nodata	\\
64064	&	36	&	\nodata	&	\nodata	&	\nodata	&	27	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	10	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
64067	&	51	&	\nodata	&	\nodata	&	\nodata	&	68	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	54	&	syn	&	13	\\
64074	&	47	&	\nodata	&	\nodata	&	\nodata	&	41	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
65042	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	16	&	\nodata	&	\nodata	&	\nodata	&	10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	7	\\
65046	&	38	&	20	&	\nodata	&	\nodata	&	23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	14	&	9	&	\nodata	&	23	&	syn	&	\nodata	\\
65057	&	47	&	\nodata	&	\nodata	&	56	&	47	&	\nodata	&	\nodata	&	\nodata	&	18	&	34	&	24	&	\nodata	&	49	&	syn	&	\nodata	\\
66015	&	44	&	\nodata	&	\nodata	&	35	&	26	&	\nodata	&	7	&	\nodata	&	19	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
66026	&	49	&	20	&	\nodata	&	46	&	42	&	\nodata	&	\nodata	&	\nodata	&	15	&	28	&	7	&	\nodata	&	41	&	syn	&	\nodata	\\
66047	&	59	&	\nodata	&	\nodata	&	130	&	128	&	50	&	42	&	34	&	36	&	54	&	25	&	16	&	81	&	syn	&	\nodata	\\
66054	&	65	&	\nodata	&	6	&	68	&	63	&	\nodata	&	14	&	\nodata	&	16	&	32	&	12	&	\nodata	&	55	&	syn	&	\nodata	\\
67049	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	26	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	12	&	11	&	14	&	\nodata	&	syn	&	\nodata	\\
67063	&	\nodata	&	20	&	\nodata	&	102	&	114	&	36	&	20	&	22	&	19	&	\nodata	&	\nodata	&	17	&	67	&	syn	&	\nodata	\\
68044	&	44	&	16	&	\nodata	&	37	&	32	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	33	&	syn	&	\nodata	\\
69007	&	35	&	8	&	\nodata	&	26	&	15	&	\nodata	&	\nodata	&	\nodata	&	17	&	16	&	\nodata	&	5	&	\nodata	&	syn	&	\nodata	\\
69012	&	62	&	28	&	4	&	78	&	79	&	\nodata	&	\nodata	&	\nodata	&	16	&	22	&	23	&	8	&	56	&	syn	&	\nodata	\\
69027	&	\nodata	&	39	&	\nodata	&	\nodata	&	\nodata	&	123	&	97	&	124	&	55	&	\nodata	&	48	&	22	&	127	&	syn	&	\nodata	\\
70032	&	49	&	\nodata	&	\nodata	&	49	&	44	&	\nodata	&	9	&	\nodata	&	11	&	20	&	8	&	\nodata	&	33	&	syn	&	\nodata	\\
70035	&	53	&	\nodata	&	\nodata	&	89	&	77	&	\nodata	&	\nodata	&	\nodata	&	15	&	25	&	15	&	9	&	57	&	syn	&	\nodata	\\
70041	&	49	&	\nodata	&	\nodata	&	40	&	38	&	\nodata	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	\nodata	&	32	&	syn	&	\nodata	\\
70049	&	67	&	\nodata	&	\nodata	&	69	&	44	&	\nodata	&	\nodata	&	\nodata	&	35	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
71013	&	29	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
73025	&	\nodata	&	51	&	\nodata	&	\nodata	&	\nodata	&	108	&	87	&	83	&	37	&	\nodata	&	50	&	16	&	120	&	syn	&	\nodata	\\
75021	&	46	&	22	&	\nodata	&	52	&	45	&	12	&	\nodata	&	\nodata	&	11	&	\nodata	&	\nodata	&	6	&	38	&	syn	&	\nodata	\\
76027	&	54	&	\nodata	&	\nodata	&	70	&	69	&	\nodata	&	9	&	\nodata	&	20	&	31	&	20	&	9	&	58	&	syn	&	15	\\
76038	&	\nodata	&	\nodata	&	39	&	\nodata	&	\nodata	&	81	&	72	&	56	&	43	&	63	&	48	&	25	&	107	&	syn	&	\nodata	\\
77025	&	67	&	\nodata	&	\nodata	&	93	&	93	&	32	&	28	&	\nodata	&	28	&	38	&	28	&	9	&	73	&	syn	&	\nodata	\\
77030	&	47	&	\nodata	&	\nodata	&	43	&	44	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	23	&	syn	&	\nodata	\\
80026	&	46	&	\nodata	&	\nodata	&	39	&	32	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	8	&	31	&	syn	&	\nodata	\\
80029	&	58	&	\nodata	&	\nodata	&	87	&	78	&	24	&	14	&	12	&	20	&	36	&	14	&	6	&	59	&	syn	&	\nodata	\\
81018	&	54	&	18	&	\nodata	&	57	&	46	&	\nodata	&	6	&	6	&	14	&	\nodata	&	\nodata	&	\nodata	&	42	&	syn	&	\nodata	\\
81019	&	46	&	\nodata	&	5	&	62	&	53	&	\nodata	&	\nodata	&	9	&	18	&	\nodata	&	\nodata	&	\nodata	&	37	&	syn	&	\nodata	\\
81028	&	40	&	\nodata	&	\nodata	&	37	&	34	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	9	&	\nodata	&	syn	&	\nodata	\\
82015	&	34	&	\nodata	&	\nodata	&	21	&	21	&	\nodata	&	\nodata	&	\nodata	&	5	&	\nodata	&	\nodata	&	\nodata	&	15	&	syn	&	\nodata	\\
82029	&	27	&	\nodata	&	\nodata	&	18	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
85027	&	\nodata	&	\nodata	&	6	&	84	&	86	&	\nodata	&	19	&	\nodata	&	29	&	36	&	22	&	11	&	69	&	syn	&	\nodata	\\
85031	&	53	&	\nodata	&	\nodata	&	56	&	54	&	\nodata	&	\nodata	&	\nodata	&	14	&	\nodata	&	\nodata	&	\nodata	&	48	&	syn	&	\nodata	\\
89009	&	48	&	13	&	\nodata	&	53	&	54	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	16	&	10	&	\nodata	&	\nodata	&	syn	&	\nodata	\\
\enddata

\end{deluxetable}

\clearpage
\pagestyle{empty}

\tablenum{5}
\tablecolumns{18}
\tablewidth{0pt}

\begin{deluxetable}{cccccccccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Chemical Abundance Ratios}
\tablehead{
\colhead{Star}	&
\colhead{Alt. ID}         &
\colhead{[FeI/H]}	&
\colhead{[FeII/H]}       &
\colhead{[Fe/H]}       &
\colhead{[O/Fe]}       &
\colhead{[Na/Fe]}       &
\colhead{[Al/Fe]}       &
\colhead{[Si/Fe]}       &
\colhead{[Ca/Fe]}       &
\colhead{[ScI/Fe]}       &
\colhead{[ScII/Fe]}       &
\colhead{[Sc/Fe]}       &
\colhead{[Ti/Fe]}       &
\colhead{[Ni/Fe]}	&
\colhead{[LaII/Fe]}	&
\colhead{[EuII/Fe]}	&
\colhead{Code\tablenotemark{a}}	\\
\colhead{LEID}	&
\colhead{ROA}	&
\colhead{}      &
\colhead{}      &
\colhead{Avg.}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{Avg.}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}
}
\startdata
9	&	370	&	$-$1.34	&	$-$1.35	&	$-$1.35	&	$+$0.57	&	$-$0.38	&	\nodata	&	$+$0.23	&	$+$0.19	&	\nodata	&	$-$0.33	&	$-$0.33	&	$+$0.11	&	$-$0.12	&	$-$0.01	&	\nodata	&	\nodata	\\
5009	&	548	&	$-$1.87	&	$-$1.84	&	$-$1.86	&	$+$0.51	&	$-$0.42	&	\nodata	&	$+$0.20	&	$+$0.30	&	$-$0.06	&	$+$0.12	&	$+$0.03	&	$+$0.14	&	$-$0.08	&	$+$0.16	&	\nodata	&	\nodata	\\
6017	&	240	&	$-$1.32	&	$-$1.05	&	$-$1.19	&	$-$0.77	&	$+$0.37	&	\nodata	&	$+$0.31	&	$+$0.23	&	\nodata	&	\nodata	&	\nodata	&	$+$0.11	&	$-$0.24	&	$+$0.54	&	\nodata	&	1	\\
8014	&	6734	&	$-$1.65	&	$-$1.80	&	$-$1.73	&	$+$0.61	&	$+$0.23	&	\nodata	&	$+$0.30	&	$+$0.32	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.23	&	$-$0.02	&	$+$0.18	&	\nodata	&	\nodata	\\
9013	&	6771	&	$-$1.74	&	$-$1.60	&	$-$1.67	&	$+$0.56	&	$-$0.10	&	$+$0.52	&	$+$0.34	&	$+$0.18	&	\nodata	&	$-$0.06	&	$-$0.06	&	$+$0.04	&	$+$0.01	&	$+$0.42	&	$+$0.30	&	\nodata	\\
10009	&	\nodata	&	$-$1.48	&	$-$1.38	&	$-$1.43	&	$-$0.32	&	$+$0.26	&	\nodata	&	$+$0.40	&	$+$0.37	&	$-$0.09	&	$-$0.09	&	$-$0.09	&	$+$0.16	&	$-$0.14	&	$+$0.45	&	\nodata	&	\nodata	\\
10012	&	43	&	$-$1.53	&	$-$1.35	&	$-$1.44	&	$+$0.24	&	$+$0.11	&	\nodata	&	$+$0.33	&	$+$0.19	&	$-$0.29	&	$-$0.11	&	$-$0.20	&	$+$0.10	&	$-$0.10	&	$+$0.09	&	\nodata	&	\nodata	\\
11019	&	537	&	$-$1.50	&	$-$1.57	&	$-$1.54	&	$+$0.49	&	$-$0.09	&	\nodata	&	$+$0.35	&	$+$0.44	&	$-$0.19	&	$+$0.13	&	$-$0.03	&	$+$0.36	&	$-$0.04	&	$+$0.46	&	\nodata	&	\nodata	\\
11021	&	400	&	$-$1.47	&	$-$1.50	&	$-$1.49	&	$+$0.39	&	$-$0.02	&	$+$0.34	&	$+$0.31	&	$+$0.36	&	$-$0.08	&	$+$0.03	&	$-$0.02	&	$+$0.27	&	$+$0.03	&	$+$0.54	&	$-$0.18	&	\nodata	\\
11024	&	91	&	$-$1.82	&	$-$1.70	&	$-$1.76	&	$+$0.26	&	$+$0.03	&	\nodata	&	$+$0.22	&	$+$0.18	&	\nodata	&	$+$0.13	&	$+$0.13	&	$+$0.11	&	$-$0.05	&	$-$0.34	&	\nodata	&	\nodata	\\
12013	&	394	&	$-$1.22	&	$-$1.17	&	$-$1.20	&	$+$0.37	&	$+$0.28	&	\nodata	&	$+$0.28	&	$+$0.30	&	\nodata	&	\nodata	&	\nodata	&	$+$0.30	&	$-$0.09	&	$+$0.30	&	\nodata	&	\nodata	\\
12014	&	6602	&	$-$1.74	&	$-$1.66	&	$-$1.70	&	$+$0.50	&	$-$0.01	&	$+$0.00	&	$+$0.08	&	$+$0.15	&	\nodata	&	$+$0.03	&	$+$0.03	&	$-$0.02	&	$+$0.12	&	$-$0.30	&	$+$0.28	&	3,4	\\
14010	&	435	&	$-$1.96	&	$-$1.82	&	$-$1.89	&	$+$0.29	&	$-$0.19	&	\nodata	&	$+$0.33	&	$+$0.17	&	\nodata	&	$-$0.10	&	$-$0.10	&	$+$0.13	&	$-$0.11	&	$-$0.11	&	$+$0.29	&	1,4	\\
15022	&	180	&	$-$1.87	&	$-$1.64	&	$-$1.76	&	$+$0.44	&	$-$0.36	&	\nodata	&	$+$0.05	&	$+$0.09	&	$-$0.24	&	\nodata	&	$-$0.24	&	$+$0.09	&	$-$0.07	&	$-$0.55	&	\nodata	&	\nodata	\\
15023	&	234	&	$-$1.83	&	$-$1.77	&	$-$1.80	&	$+$0.42	&	$-$0.29	&	\nodata	&	$+$0.21	&	$+$0.12	&	\nodata	&	$+$0.11	&	$+$0.11	&	$+$0.13	&	$-$0.09	&	$-$0.30	&	\nodata	&	\nodata	\\
15026	&	245	&	$-$1.36	&	$-$1.25	&	$-$1.31	&	$-$0.50	&	$+$0.35	&	$+$1.12	&	$+$0.33	&	$+$0.29	&	$-$0.11	&	$+$0.33	&	$+$0.11	&	$+$0.29	&	$-$0.18	&	$+$0.39	&	$+$0.25	&	\nodata	\\
16009	&	252	&	$-$1.88	&	$-$1.64	&	$-$1.76	&	$+$0.28	&	$-$0.22	&	\nodata	&	$+$0.09	&	$+$0.09	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.04	&	$-$0.14	&	$-$0.24	&	\nodata	&	\nodata	\\
16015	&	213	&	$-$1.95	&	$-$1.88	&	$-$1.92	&	$+$0.39	&	$-$0.44	&	\nodata	&	$+$0.26	&	$+$0.31	&	\nodata	&	$+$0.01	&	$+$0.01	&	$+$0.17	&	$-$0.03	&	$-$0.14	&	\nodata	&	\nodata	\\
16019	&	6460	&	$-$1.74	&	$-$1.74	&	$-$1.74	&	$+$0.64	&	$+$0.01	&	$+$0.29	&	$+$0.37	&	$+$0.25	&	\nodata	&	$+$0.01	&	$+$0.01	&	$+$0.28	&	$+$0.07	&	$+$0.62	&	$+$0.07	&	3	\\
16027	&	6497	&	$-$1.94	&	$-$1.78	&	$-$1.86	&	$+$0.46	&	$-$0.16	&	\nodata	&	$+$0.27	&	$+$0.24	&	\nodata	&	$-$0.07	&	$-$0.07	&	\nodata	&	$+$0.16	&	\nodata	&	\nodata	&	1	\\
17014	&	212	&	$-$1.57	&	$-$1.62	&	$-$1.60	&	$+$0.37	&	$+$0.11	&	$+$0.00	&	$+$0.28	&	$+$0.25	&	$-$0.21	&	$+$0.17	&	$-$0.02	&	$+$0.20	&	$-$0.06	&	$+$0.50	&	$+$0.02	&	\nodata	\\
17015	&	325	&	$-$1.84	&	$-$1.74	&	$-$1.79	&	$+$0.28	&	$-$0.52	&	\nodata	&	$+$0.15	&	$+$0.26	&	$+$0.00	&	$+$0.08	&	$+$0.04	&	$+$0.18	&	$+$0.10	&	$-$0.31	&	\nodata	&	\nodata	\\
17027	&	6461	&	$-$2.09	&	$-$1.90	&	$-$2.00	&	\nodata	&	\nodata	&	\nodata	&	$+$0.24	&	$+$0.21	&	\nodata	&	$+$0.11	&	$+$0.11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17029	&	6465	&	$-$1.96	&	$-$1.99	&	$-$1.98	&	$+$0.35	&	$+$0.49	&	\nodata	&	$+$0.27	&	$+$0.32	&	\nodata	&	$+$0.03	&	$+$0.03	&	$+$0.17	&	$-$0.10	&	\nodata	&	\nodata	&	\nodata	\\
17032	&	605	&	$-$1.51	&	$-$1.57	&	$-$1.54	&	$+$0.19	&	$+$0.33	&	\nodata	&	$+$0.39	&	$+$0.38	&	$+$0.36	&	$+$0.21	&	$+$0.28	&	$+$0.44	&	$-$0.08	&	$+$0.54	&	\nodata	&	\nodata	\\
17046	&	6545	&	$-$1.91	&	$-$1.76	&	$-$1.84	&	$+$0.14	&	$+$0.16	&	\nodata	&	$+$0.26	&	\nodata	&	\nodata	&	$+$0.17	&	$+$0.17	&	\nodata	&	$+$0.25	&	\nodata	&	$+$0.45	&	1	\\
18017	&	448	&	$-$2.01	&	$-$1.67	&	$-$1.84	&	$+$0.37	&	$+$0.08	&	\nodata	&	$-$0.14	&	$+$0.09	&	\nodata	&	$-$0.05	&	$-$0.05	&	$+$0.19	&	$-$0.13	&	\nodata	&	\nodata	&	1	\\
18020	&	146	&	$-$1.78	&	$-$1.63	&	$-$1.71	&	$+$0.16	&	$+$0.21	&	$+$0.51	&	$+$0.25	&	$+$0.25	&	$-$0.28	&	$-$0.07	&	$-$0.17	&	$+$0.21	&	$-$0.10	&	$+$0.27	&	$+$0.20	&	\nodata	\\
18035	&	581	&	$-$1.75	&	$-$1.57	&	$-$1.66	&	$+$0.19	&	$-$0.06	&	\nodata	&	$-$0.15	&	$+$0.19	&	$+$0.14	&	$+$0.25	&	$+$0.20	&	$+$0.21	&	$-$0.14	&	$+$0.01	&	\nodata	&	\nodata	\\
18040	&	465	&	$-$1.33	&	$-$1.29	&	$-$1.31	&	$+$0.16	&	$+$0.29	&	$+$0.45	&	$+$0.38	&	$+$0.43	&	$-$0.23	&	$+$0.17	&	$-$0.03	&	$+$0.33	&	$-$0.16	&	$+$0.41	&	$+$0.19	&	\nodata	\\
18047	&	408	&	$-$1.86	&	$-$1.83	&	$-$1.85	&	$+$0.09	&	$+$0.18	&	\nodata	&	$+$0.25	&	$+$0.34	&	\nodata	&	$-$0.02	&	$-$0.02	&	$+$0.13	&	$+$0.10	&	$-$0.11	&	\nodata	&	\nodata	\\
19022	&	6442	&	$-$1.83	&	$-$1.77	&	$-$1.80	&	$+$0.47	&	$+$0.34	&	\nodata	&	\nodata	&	$+$0.17	&	\nodata	&	$+$0.01	&	$+$0.01	&	$+$0.15	&	$+$0.02	&	\nodata	&	\nodata	&	\nodata	\\
19062	&	464	&	$-$1.88	&	$-$1.79	&	$-$1.84	&	$+$0.62	&	$-$0.21	&	\nodata	&	$+$0.26	&	$+$0.34	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.34	&	$-$0.03	&	$+$0.39	&	\nodata	&	\nodata	\\
20018	&	6259	&	$-$1.52	&	$-$1.67	&	$-$1.60	&	$+$0.30	&	$+$0.18	&	$+$0.40	&	$+$0.21	&	$+$0.48	&	\nodata	&	$+$0.31	&	$+$0.31	&	$+$0.23	&	$+$0.04	&	$+$0.53	&	$+$0.22	&	1,3	\\
20037	&	6316	&	$-$1.50	&	$-$1.65	&	$-$1.58	&	$+$0.57	&	$+$0.29	&	$+$0.62	&	$+$0.36	&	$+$0.39	&	$+$0.18	&	$+$0.16	&	$+$0.17	&	$+$0.42	&	$-$0.06	&	$+$0.69	&	$+$0.27	&	\nodata	\\
20042	&	6327	&	$-$1.95	&	$-$1.79	&	$-$1.87	&	$+$0.39	&	$-$0.02	&	\nodata	&	$+$0.08	&	$+$0.31	&	\nodata	&	$-$0.06	&	$-$0.06	&	$+$0.03	&	$-$0.31	&	$-$0.28	&	\nodata	&	4	\\
20049	&	6355	&	$-$1.86	&	$-$1.73	&	$-$1.80	&	$+$0.59	&	$-$0.14	&	\nodata	&	$+$0.28	&	$+$0.31	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.25	&	$-$0.07	&	$+$0.15	&	\nodata	&	4	\\
21032	&	172	&	$-$1.54	&	$-$1.45	&	$-$1.50	&	$+$0.55	&	$-$0.11	&	\nodata	&	$+$0.18	&	$+$0.31	&	$-$0.21	&	$-$0.01	&	$-$0.11	&	$+$0.21	&	$+$0.01	&	$+$0.15	&	\nodata	&	\nodata	\\
21035	&	362	&	$-$1.87	&	$-$1.87	&	$-$1.87	&	$+$0.35	&	$+$0.02	&	\nodata	&	$+$0.27	&	$+$0.31	&	\nodata	&	$+$0.19	&	$+$0.19	&	$+$0.25	&	$-$0.02	&	$-$0.23	&	\nodata	&	\nodata	\\
21042	&	348	&	$-$1.72	&	$-$1.73	&	$-$1.73	&	$+$0.48	&	$-$0.26	&	\nodata	&	$+$0.30	&	$+$0.32	&	\nodata	&	$+$0.03	&	$+$0.03	&	$+$0.17	&	$-$0.08	&	$-$0.18	&	\nodata	&	\nodata	\\
21063	&	6342	&	$-$1.87	&	$-$1.88	&	$-$1.88	&	$+$0.43	&	$-$0.29	&	\nodata	&	$+$0.25	&	$+$0.39	&	\nodata	&	$+$0.25	&	$+$0.25	&	$+$0.34	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
22023	&	6137	&	$-$1.20	&	$-$1.25	&	$-$1.23	&	$-$0.98	&	$+$0.48	&	$+$1.21	&	$+$0.46	&	$+$0.48	&	\nodata	&	$+$0.17	&	$+$0.17	&	$+$0.29	&	$+$0.02	&	$+$0.66	&	$+$0.07	&	1	\\
22037	&	307	&	$-$1.83	&	$-$1.69	&	$-$1.76	&	$+$0.22	&	$+$0.01	&	\nodata	&	$+$0.12	&	$+$0.29	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.14	&	$-$0.08	&	$-$0.59	&	\nodata	&	\nodata	\\
22042	&	415	&	$-$1.76	&	$-$1.71	&	$-$1.74	&	$+$0.60	&	$+$0.06	&	\nodata	&	$+$0.26	&	$+$0.33	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.04	&	$-$0.01	&	$+$0.24	&	\nodata	&	\nodata	\\
22049	&	6207	&	$-$1.77	&	$-$1.94	&	$-$1.86	&	$+$0.66	&	$+$0.40	&	\nodata	&	$+$0.31	&	$+$0.37	&	\nodata	&	$+$0.26	&	$+$0.26	&	$+$0.18	&	$+$0.07	&	$+$0.11	&	\nodata	&	\nodata	\\
22063	&	6234	&	$-$1.87	&	$-$1.75	&	$-$1.81	&	$+$0.41	&	$-$0.25	&	\nodata	&	$+$0.20	&	$+$0.23	&	\nodata	&	$-$0.08	&	$-$0.08	&	$+$0.16	&	$-$0.18	&	$-$0.09	&	\nodata	&	4	\\
23022	&	6119	&	$-$1.90	&	$-$1.95	&	$-$1.93	&	$+$0.13	&	$+$0.26	&	\nodata	&	$+$0.30	&	$+$0.25	&	\nodata	&	$+$0.07	&	$+$0.07	&	$+$0.16	&	\nodata	&	\nodata	&	\nodata	&	1	\\
23033	&	558	&	$-$1.66	&	$-$1.80	&	$-$1.73	&	$-$0.57	&	$+$0.19	&	$+$0.97	&	$+$0.31	&	$+$0.41	&	\nodata	&	$+$0.19	&	$+$0.19	&	$+$0.17	&	$+$0.09	&	$+$0.30	&	$+$0.34	&	\nodata	\\
23042	&	570	&	$-$1.85	&	$-$1.82	&	$-$1.84	&	$+$0.03	&	$+$0.03	&	$+$0.78	&	$+$0.41	&	$+$0.17	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.18	&	$-$0.01	&	\nodata	&	$+$0.59	&	\nodata	\\
23050	&	6179	&	$-$1.87	&	$-$1.80	&	$-$1.84	&	$+$0.20	&	$+$0.20	&	\nodata	&	$+$0.17	&	$+$0.26	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.14	&	$+$0.13	&	\nodata	&	\nodata	&	\nodata	\\
23061	&	296	&	$-$1.77	&	$-$1.67	&	$-$1.72	&	$+$0.37	&	$-$0.22	&	\nodata	&	$+$0.13	&	$+$0.21	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.15	&	$-$0.08	&	$-$0.38	&	\nodata	&	4	\\
23068	&	96	&	$-$1.72	&	$-$1.55	&	$-$1.64	&	$+$0.41	&	$-$0.36	&	$+$0.15	&	$+$0.24	&	$+$0.24	&	$-$0.24	&	$+$0.13	&	$-$0.06	&	$+$0.23	&	$-$0.13	&	$-$0.47	&	$+$0.19	&	\nodata	\\
24013	&	56	&	$-$1.67	&	$-$1.60	&	$-$1.64	&	$+$0.33	&	$+$0.67	&	\nodata	&	$+$0.37	&	$+$0.32	&	$+$0.08	&	$+$0.07	&	$+$0.08	&	$+$0.35	&	$-$0.06	&	$+$0.19	&	\nodata	&	\nodata	\\
24027	&	5969	&	$-$1.55	&	$-$1.54	&	$-$1.55	&	$-$0.49	&	$+$0.42	&	\nodata	&	$+$0.39	&	$+$0.45	&	$-$0.02	&	$+$0.16	&	$+$0.07	&	$+$0.11	&	$-$0.10	&	$+$0.33	&	\nodata	&	\nodata	\\
24040	&	5993	&	$-$1.87	&	$-$1.63	&	$-$1.75	&	$+$0.57	&	$+$0.06	&	\nodata	&	$+$0.28	&	$+$0.06	&	\nodata	&	$+$0.02	&	\nodata	&	\nodata	&	$-$0.22	&	\nodata	&	\nodata	&	1	\\
24046	&	74	&	$-$1.85	&	$-$1.66	&	$-$1.76	&	$+$0.20	&	$+$0.13	&	\nodata	&	$+$0.27	&	$+$0.19	&	\nodata	&	$-$0.01	&	$-$0.01	&	$+$0.13	&	$-$0.16	&	$-$0.30	&	\nodata	&	\nodata	\\
24056	&	364	&	$-$1.82	&	$-$1.71	&	$-$1.77	&	$+$0.25	&	$+$0.05	&	\nodata	&	$+$0.04	&	$+$0.21	&	\nodata	&	$+$0.13	&	$+$0.13	&	$+$0.17	&	$-$0.12	&	$-$0.36	&	\nodata	&	\nodata	\\
24062	&	352	&	$-$1.39	&	$-$1.43	&	$-$1.41	&	$+$0.56	&	$+$0.06	&	\nodata	&	$+$0.36	&	$+$0.48	&	$-$0.10	&	$+$0.14	&	$+$0.02	&	$+$0.36	&	$-$0.10	&	$+$0.36	&	\nodata	&	\nodata	\\
25006	&	5941	&	$-$1.85	&	$-$1.70	&	$-$1.78	&	$+$0.38	&	$+$0.40	&	\nodata	&	$+$0.24	&	$+$0.06	&	\nodata	&	$-$0.01	&	$-$0.01	&	\nodata	&	$+$0.09	&	\nodata	&	$+$0.66	&	1	\\
25026	&	569	&	$-$1.93	&	$-$1.85	&	$-$1.89	&	$+$0.47	&	$+$0.37	&	\nodata	&	$+$0.45	&	$+$0.32	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.29	&	$+$0.24	&	\nodata	&	\nodata	&	\nodata	\\
25043	&	89	&	$-$1.53	&	$-$1.46	&	$-$1.50	&	$-$0.13	&	$+$0.36	&	\nodata	&	$+$0.44	&	$+$0.34	&	$-$0.09	&	$+$0.11	&	$+$0.01	&	$+$0.30	&	$-$0.11	&	$+$0.34	&	\nodata	&	\nodata	\\
25062	&	46	&	$-$1.75	&	$-$1.45	&	$-$1.60	&	$+$0.28	&	$-$0.45	&	\nodata	&	$+$0.15	&	$+$0.05	&	$-$0.37	&	$+$0.12	&	$-$0.13	&	$+$0.09	&	$-$0.19	&	$-$0.45	&	\nodata	&	\nodata	\\
25065	&	\nodata	&	$-$1.15	&	$-$1.07	&	$-$1.11	&	$+$0.03	&	$+$0.96	&	\nodata	&	$+$0.40	&	$+$0.57	&	\nodata	&	$-$0.10	&	$-$0.10	&	$+$0.56	&	$+$0.06	&	$+$0.39	&	\nodata	&	\nodata	\\
25068	&	58	&	$-$1.79	&	$-$1.62	&	$-$1.71	&	$+$0.16	&	$+$0.19	&	\nodata	&	$+$0.32	&	$+$0.23	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.14	&	$-$0.05	&	$-$0.40	&	\nodata	&	\nodata	\\
26010	&	5759	&	$-$1.72	&	$-$1.63	&	$-$1.68	&	$+$0.20	&	$-$0.26	&	$+$0.63	&	$+$0.38	&	$+$0.00	&	\nodata	&	$+$0.06	&	$+$0.06	&	$+$0.06	&	\nodata	&	$-$0.18	&	$+$0.49	&	\nodata	\\
26014	&	387	&	$-$1.95	&	$-$1.87	&	$-$1.91	&	$+$0.45	&	$-$0.49	&	\nodata	&	$+$0.11	&	$+$0.24	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.12	&	$+$0.07	&	\nodata	&	\nodata	&	\nodata	\\
26022	&	5788	&	$-$1.76	&	$-$1.75	&	$-$1.76	&	$+$0.11	&	$+$0.13	&	\nodata	&	$+$0.23	&	$+$0.23	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.12	&	$+$0.14	&	\nodata	&	\nodata	&	\nodata	\\
26025	&	61	&	$-$1.81	&	$-$1.44	&	$-$1.63	&	$+$0.24	&	$+$0.06	&	\nodata	&	$+$0.13	&	$-$0.03	&	$-$0.34	&	$+$0.04	&	$-$0.15	&	$+$0.08	&	$-$0.21	&	$-$0.23	&	\nodata	&	\nodata	\\
26030	&	5809	&	$-$1.76	&	$-$1.97	&	$-$1.87	&	$+$0.40	&	$+$0.19	&	\nodata	&	$+$0.30	&	$+$0.46	&	\nodata	&	$-$0.18	&	$-$0.18	&	$+$0.13	&	$+$0.06	&	$+$0.47	&	\nodata	&	4	\\
26069	&	528	&	$-$1.84	&	$-$1.89	&	$-$1.87	&	$+$0.37	&	$+$0.55	&	\nodata	&	$+$0.22	&	$+$0.27	&	\nodata	&	$-$0.04	&	$-$0.04	&	$+$0.17	&	$-$0.15	&	\nodata	&	\nodata	&	\nodata	\\
26072	&	303	&	$-$1.83	&	$-$1.62	&	$-$1.73	&	$+$0.37	&	$-$0.58	&	$+$0.08	&	$+$0.12	&	$+$0.18	&	\nodata	&	$-$0.01	&	$-$0.01	&	$-$0.02	&	$-$0.15	&	$-$0.23	&	$+$0.38	&	\nodata	\\
26086	&	295	&	$-$1.06	&	$-$1.08	&	$-$1.07	&	$+$0.04	&	$+$1.02	&	\nodata	&	$+$0.64	&	$+$0.46	&	$-$0.04	&	\nodata	&	$-$0.04	&	$+$0.57	&	$-$0.13	&	$+$0.52	&	\nodata	&	\nodata	\\
26088	&	161	&	$-$1.71	&	$-$1.47	&	$-$1.59	&	$+$0.43	&	$-$0.40	&	\nodata	&	$+$0.18	&	$+$0.16	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.07	&	$-$0.16	&	$-$0.01	&	\nodata	&	\nodata	\\
27048	&	313	&	$-$1.43	&	$-$1.45	&	$-$1.44	&	$-$0.53	&	$+$0.49	&	\nodata	&	$+$0.52	&	$+$0.38	&	$-$0.05	&	\nodata	&	$-$0.05	&	$+$0.16	&	$-$0.11	&	$+$0.32	&	\nodata	&	\nodata	\\
27050	&	5823	&	$-$1.93	&	\nodata	&	$-$1.93	&	$+$0.53	&	\nodata	&	\nodata	&	$+$0.12	&	$+$0.30	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.20	&	$-$0.13	&	$+$0.23	&	\nodata	&	1,4	\\
27073	&	566	&	$-$1.71	&	$-$1.65	&	$-$1.68	&	$+$0.23	&	$+$0.26	&	\nodata	&	$+$0.07	&	$+$0.28	&	\nodata	&	$+$0.04	&	$+$0.04	&	$+$0.01	&	$-$0.01	&	$+$0.28	&	\nodata	&	\nodata	\\
27094	&	5880	&	$-$1.80	&	\nodata	&	$-$1.80	&	$+$0.00	&	$-$0.24	&	$+$0.35	&	$+$0.31	&	$+$0.28	&	\nodata	&	$+$0.07	&	$+$0.07	&	$+$0.13	&	$-$0.11	&	$-$0.01	&	$+$0.55	&	1	\\
27095	&	139	&	$-$1.60	&	$-$1.44	&	$-$1.52	&	$-$0.43	&	$+$0.39	&	\nodata	&	$+$0.26	&	$+$0.20	&	$-$0.18	&	\nodata	&	$-$0.18	&	$+$0.24	&	$-$0.15	&	$+$0.63	&	\nodata	&	\nodata	\\
28016	&	5585	&	$-$1.60	&	$-$1.82	&	$-$1.71	&	$+$0.48	&	$-$0.03	&	\nodata	&	$+$0.37	&	$+$0.50	&	\nodata	&	$+$0.11	&	$+$0.11	&	$+$0.22	&	$+$0.04	&	$+$0.61	&	\nodata	&	\nodata	\\
28020	&	424	&	$-$1.86	&	$-$1.81	&	$-$1.84	&	$+$0.14	&	$-$0.22	&	\nodata	&	$+$0.38	&	$+$0.17	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.10	&	$+$0.04	&	$+$0.03	&	\nodata	&	\nodata	\\
28044	&	246	&	$-$1.74	&	$-$1.63	&	$-$1.69	&	$+$0.15	&	$+$0.31	&	\nodata	&	$+$0.26	&	$+$0.24	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.11	&	$-$0.09	&	$+$0.00	&	\nodata	&	\nodata	\\
28069	&	185	&	$-$1.78	&	$-$1.73	&	$-$1.76	&	$+$0.33	&	$+$0.03	&	$+$0.66	&	$+$0.26	&	$+$0.25	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.05	&	$-$0.12	&	$-$0.20	&	$+$0.19	&	\nodata	\\
28084	&	497	&	$-$1.77	&	$-$1.61	&	$-$1.69	&	$+$0.42	&	$-$0.03	&	$+$0.31	&	$+$0.28	&	$+$0.33	&	$+$0.13	&	$+$0.02	&	$+$0.07	&	$+$0.22	&	$-$0.04	&	$+$0.19	&	$+$0.00	&	\nodata	\\
28092	&	380	&	$-$1.74	&	$-$1.64	&	$-$1.69	&	$+$0.45	&	$-$0.22	&	\nodata	&	$+$0.20	&	$+$0.30	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.12	&	$-$0.15	&	$+$0.29	&	\nodata	&	\nodata	\\
29029	&	545	&	$-$1.53	&	$-$1.54	&	$-$1.54	&	$+$0.44	&	$-$0.18	&	\nodata	&	$+$0.23	&	$+$0.40	&	\nodata	&	$+$0.10	&	$+$0.10	&	$+$0.24	&	$+$0.09	&	$+$0.11	&	\nodata	&	\nodata	\\
29031	&	375	&	$-$1.89	&	$-$1.70	&	$-$1.80	&	$-$0.11	&	$+$0.17	&	\nodata	&	$-$0.08	&	$+$0.20	&	\nodata	&	$+$0.11	&	$+$0.11	&	$-$0.04	&	\nodata	&	$-$0.16	&	\nodata	&	4	\\
29037	&	5640	&	$-$1.73	&	$-$1.74	&	$-$1.74	&	$+$0.48	&	$-$0.12	&	\nodata	&	$+$0.45	&	$+$0.24	&	\nodata	&	$+$0.26	&	$+$0.26	&	$+$0.11	&	$+$0.11	&	$+$0.08	&	\nodata	&	\nodata	\\
29059	&	458	&	$-$1.64	&	$-$1.45	&	$-$1.55	&	$+$0.24	&	$-$0.04	&	\nodata	&	$+$0.20	&	$+$0.24	&	$-$0.21	&	$+$0.23	&	$+$0.01	&	$+$0.27	&	$-$0.14	&	$+$0.25	&	\nodata	&	\nodata	\\
29067	&	84	&	$-$1.22	&	$-$1.27	&	$-$1.25	&	$+$0.45	&	$-$0.01	&	\nodata	&	$+$0.65	&	$+$0.48	&	$-$0.25	&	$-$0.09	&	$-$0.17	&	$+$0.19	&	$+$0.07	&	$+$0.23	&	\nodata	&	\nodata	\\
29069	&	206	&	$-$1.62	&	$-$1.45	&	$-$1.54	&	$-$0.17	&	$+$0.30	&	$+$1.19	&	$+$0.45	&	$+$0.23	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.11	&	$-$0.08	&	$+$0.29	&	$+$0.32	&	\nodata	\\
29072	&	385	&	$-$1.92	&	$-$1.75	&	$-$1.84	&	$+$0.39	&	$-$0.24	&	\nodata	&	$+$0.08	&	$+$0.15	&	\nodata	&	$+$0.03	&	$+$0.03	&	$-$0.05	&	$-$0.22	&	$-$0.37	&	\nodata	&	4	\\
29085	&	450	&	$-$1.73	&	$-$1.63	&	$-$1.68	&	$-$0.72	&	$-$0.12	&	\nodata	&	$+$0.41	&	$+$0.35	&	\nodata	&	\nodata	&	\nodata	&	$+$0.14	&	$-$0.15	&	$+$0.41	&	\nodata	&	\nodata	\\
29089	&	5686	&	$-$1.76	&	\nodata	&	$-$1.76	&	$+$0.33	&	$+$0.27	&	\nodata	&	$+$0.42	&	$+$0.28	&	\nodata	&	$+$0.20	&	$+$0.20	&	$+$0.13	&	\nodata	&	$+$0.31	&	\nodata	&	\nodata	\\
29099	&	184	&	$-$1.58	&	$-$1.66	&	$-$1.62	&	$+$0.03	&	$+$0.30	&	$+$1.15	&	$+$0.41	&	$+$0.45	&	$-$0.04	&	$+$0.35	&	$+$0.15	&	$+$0.37	&	$+$0.01	&	$+$0.42	&	$+$0.56	&	\nodata	\\
29106	&	209	&	$-$1.89	&	$-$1.95	&	$-$1.92	&	$+$0.44	&	$-$0.45	&	\nodata	&	$+$0.16	&	$+$0.35	&	\nodata	&	$+$0.27	&	$+$0.27	&	$+$0.27	&	$+$0.02	&	$-$0.23	&	\nodata	&	\nodata	\\
30013	&	540	&	$-$1.31	&	$-$1.32	&	$-$1.32	&	$-$0.52	&	$+$0.45	&	\nodata	&	$+$0.28	&	$+$0.42	&	$+$0.28	&	$+$0.36	&	$+$0.32	&	$+$0.32	&	$-$0.13	&	$+$0.87	&	\nodata	&	\nodata	\\
30019	&	5588	&	$-$1.50	&	$-$1.51	&	$-$1.51	&	$+$0.50	&	$+$0.11	&	\nodata	&	$+$0.30	&	$+$0.31	&	$-$0.10	&	$+$0.07	&	$-$0.01	&	$+$0.25	&	$-$0.11	&	$+$0.46	&	\nodata	&	\nodata	\\
30022	&	496	&	$-$1.87	&	$-$1.72	&	$-$1.80	&	$+$0.46	&	\nodata	&	$+$0.00	&	$+$0.14	&	$+$0.19	&	\nodata	&	$-$0.06	&	$-$0.06	&	$+$0.02	&	$-$0.16	&	\nodata	&	$+$0.04	&	\nodata	\\
30031	&	95	&	$-$1.57	&	$-$1.47	&	$-$1.52	&	$+$0.21	&	$+$0.39	&	$+$0.64	&	$+$0.34	&	$+$0.37	&	$-$0.04	&	$+$0.14	&	$+$0.05	&	$+$0.41	&	$-$0.12	&	$+$0.22	&	$+$0.04	&	\nodata	\\
30069	&	5644	&	$-$2.00	&	$-$2.02	&	$-$2.01	&	$+$0.56	&	$+$0.15	&	\nodata	&	$+$0.39	&	$+$0.30	&	\nodata	&	$+$0.10	&	$+$0.10	&	\nodata	&	$+$0.16	&	\nodata	&	\nodata	&	\nodata	\\
30094	&	512	&	$-$1.58	&	$-$1.49	&	$-$1.54	&	$+$0.05	&	$+$0.28	&	\nodata	&	$+$0.24	&	$+$0.41	&	\nodata	&	$+$0.11	&	$+$0.11	&	$+$0.05	&	$-$0.13	&	$+$0.47	&	\nodata	&	\nodata	\\
30124	&	5707	&	$-$1.61	&	$-$1.46	&	$-$1.54	&	$+$0.49	&	$+$0.03	&	\nodata	&	$+$0.14	&	$+$0.37	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.08	&	$-$0.01	&	$+$0.34	&	\nodata	&	\nodata	\\
31016	&	526	&	$-$2.00	&	$-$1.85	&	$-$1.93	&	$+$0.48	&	$+$0.02	&	\nodata	&	\nodata	&	$+$0.18	&	\nodata	&	$-$0.07	&	$-$0.07	&	$+$0.15	&	\nodata	&	$+$0.23	&	\nodata	&	1	\\
31041	&	361	&	$-$1.79	&	$-$1.58	&	$-$1.69	&	$-$0.57	&	$+$0.24	&	\nodata	&	$+$0.43	&	$+$0.18	&	$-$0.11	&	$+$0.29	&	$+$0.09	&	$-$0.03	&	$-$0.08	&	$+$0.33	&	\nodata	&	\nodata	\\
31047	&	\nodata	&	$-$1.90	&	$-$1.75	&	$-$1.83	&	$+$0.42	&	$-$0.11	&	\nodata	&	$+$0.04	&	$+$0.25	&	\nodata	&	$+$0.26	&	$+$0.26	&	$+$0.00	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
31048	&	504	&	$-$1.73	&	$-$1.47	&	$-$1.60	&	$-$0.07	&	$-$0.06	&	\nodata	&	\nodata	&	$+$0.08	&	\nodata	&	$-$0.01	&	$-$0.01	&	$-$0.16	&	$+$0.04	&	\nodata	&	\nodata	&	\nodata	\\
31075	&	5413	&	$-$1.74	&	\nodata	&	$-$1.74	&	$+$0.46	&	$+$0.30	&	\nodata	&	$+$0.49	&	$+$0.43	&	\nodata	&	$+$0.33	&	$+$0.33	&	$+$0.17	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
31079	&	200	&	$-$1.88	&	$-$1.80	&	$-$1.84	&	$+$0.39	&	$+$0.07	&	\nodata	&	$+$0.24	&	$+$0.18	&	\nodata	&	$+$0.20	&	$+$0.20	&	$+$0.04	&	$-$0.10	&	$-$0.21	&	\nodata	&	\nodata	\\
31094	&	292	&	$-$1.83	&	$-$1.65	&	$-$1.74	&	$+$0.39	&	$-$0.20	&	\nodata	&	$+$0.16	&	$+$0.10	&	\nodata	&	$+$0.03	&	$+$0.03	&	$+$0.03	&	$-$0.07	&	$-$0.21	&	$+$0.39	&	\nodata	\\
31095	&	5434	&	$-$1.74	&	$-$1.79	&	$-$1.77	&	$-$0.24	&	$+$0.59	&	$+$1.29	&	$+$0.61	&	$+$0.45	&	\nodata	&	$+$0.28	&	$+$0.28	&	$+$0.26	&	$+$0.07	&	$+$0.62	&	$+$0.43	&	1	\\
31104	&	5446	&	$-$1.90	&	$-$1.76	&	$-$1.83	&	\nodata	&	\nodata	&	\nodata	&	$+$0.32	&	$+$0.23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$+$0.43	&	\nodata	&	4	\\
31109	&	5451	&	$-$1.53	&	$-$1.43	&	$-$1.48	&	$+$0.45	&	$-$0.10	&	\nodata	&	$+$0.28	&	$+$0.32	&	$+$0.26	&	$+$0.11	&	$+$0.18	&	$+$0.06	&	$-$0.08	&	$+$0.23	&	\nodata	&	\nodata	\\
31110	&	195	&	$-$1.53	&	$-$1.44	&	$-$1.49	&	$+$0.47	&	$-$0.07	&	\nodata	&	$+$0.37	&	$+$0.25	&	$-$0.31	&	$+$0.22	&	$-$0.04	&	$+$0.28	&	$+$0.00	&	$+$0.42	&	\nodata	&	\nodata	\\
31119	&	327	&	$-$1.50	&	$-$1.56	&	$-$1.53	&	$+$0.52	&	$+$0.14	&	\nodata	&	$+$0.49	&	$+$0.42	&	$-$0.17	&	$+$0.16	&	$-$0.01	&	$+$0.26	&	$-$0.01	&	$+$0.53	&	\nodata	&	\nodata	\\
31133	&	5489	&	$-$1.87	&	$-$1.86	&	$-$1.87	&	$+$0.11	&	$+$0.67	&	\nodata	&	$+$0.20	&	$+$0.54	&	\nodata	&	$+$0.06	&	$+$0.06	&	$+$0.20	&	$+$0.13	&	\nodata	&	\nodata	&	\nodata	\\
31139	&	373	&	$-$1.86	&	$-$1.67	&	$-$1.77	&	$+$0.28	&	$-$0.15	&	\nodata	&	$+$0.11	&	$+$0.17	&	\nodata	&	$+$0.03	&	$+$0.03	&	$+$0.00	&	$-$0.03	&	$-$0.14	&	\nodata	&	4	\\
31141	&	261	&	$-$1.79	&	$-$1.53	&	$-$1.66	&	$-$0.39	&	$+$0.20	&	\nodata	&	$+$0.39	&	$+$0.24	&	\nodata	&	$+$0.23	&	$+$0.23	&	$-$0.07	&	$-$0.16	&	$-$0.04	&	\nodata	&	\nodata	\\
31147	&	5511	&	$-$1.56	&	\nodata	&	$-$1.56	&	$+$0.80	&	$+$0.23	&	\nodata	&	$+$0.28	&	$+$0.19	&	\nodata	&	\nodata	&	\nodata	&	$+$0.03	&	$+$0.11	&	$+$0.66	&	\nodata	&	\nodata	\\
31152	&	5522	&	$-$1.75	&	\nodata	&	$-$1.75	&	$+$0.31	&	$+$0.44	&	\nodata	&	$+$0.64	&	$+$0.31	&	\nodata	&	\nodata	&	\nodata	&	$+$0.43	&	$+$0.41	&	$+$0.53	&	\nodata	&	\nodata	\\
32014	&	474	&	$-$1.87	&	$-$1.68	&	$-$1.78	&	$+$0.58	&	$-$0.01	&	\nodata	&	$+$0.10	&	$+$0.22	&	\nodata	&	$-$0.08	&	$-$0.08	&	$-$0.04	&	$+$0.01	&	$-$0.23	&	\nodata	&	\nodata	\\
32026	&	544	&	$-$1.46	&	$-$1.42	&	$-$1.44	&	$+$0.49	&	$+$0.20	&	\nodata	&	$+$0.30	&	$+$0.52	&	$+$0.16	&	$+$0.03	&	$+$0.09	&	$+$0.33	&	$-$0.01	&	$+$0.59	&	\nodata	&	\nodata	\\
32027	&	5367	&	$-$1.80	&	$-$1.81	&	$-$1.81	&	$+$0.14	&	$+$0.34	&	\nodata	&	$+$0.28	&	$+$0.29	&	\nodata	&	$+$0.18	&	$+$0.18	&	$+$0.19	&	$+$0.01	&	$+$0.46	&	\nodata	&	\nodata	\\
32043	&	5394	&	$-$1.71	&	$-$1.70	&	$-$1.71	&	$+$0.69	&	$-$0.55	&	\nodata	&	$+$0.11	&	$+$0.14	&	\nodata	&	$+$0.22	&	$+$0.22	&	$-$0.11	&	$+$0.07	&	$+$0.31	&	\nodata	&	4	\\
32063	&	382	&	$-$1.72	&	$-$1.71	&	$-$1.72	&	$+$0.13	&	$+$0.56	&	$+$0.69	&	$+$0.05	&	$+$0.27	&	$+$0.08	&	$+$0.17	&	$+$0.13	&	$+$0.27	&	$-$0.02	&	$-$0.14	&	$+$0.44	&	\nodata	\\
32069	&	5411	&	$-$1.80	&	$-$1.74	&	$-$1.77	&	$+$0.27	&	$+$0.09	&	\nodata	&	$+$0.37	&	$+$0.19	&	\nodata	&	$+$0.01	&	$+$0.01	&	$+$0.19	&	$+$0.12	&	$+$0.48	&	\nodata	&	\nodata	\\
32100	&	5448	&	$-$1.77	&	$-$1.68	&	$-$1.73	&	$+$0.12	&	$+$0.00	&	\nodata	&	$+$0.06	&	$+$0.28	&	\nodata	&	$+$0.07	&	$+$0.07	&	$-$0.03	&	$+$0.05	&	$+$0.08	&	\nodata	&	\nodata	\\
32101	&	502	&	$-$1.69	&	$-$1.61	&	$-$1.65	&	$+$0.35	&	$+$0.63	&	$+$0.57	&	$+$0.37	&	$+$0.30	&	$-$0.16	&	$+$0.13	&	$-$0.02	&	$+$0.33	&	$-$0.03	&	$+$0.25	&	$+$0.08	&	\nodata	\\
32125	&	262	&	$-$1.77	&	$-$1.64	&	$-$1.71	&	$+$0.53	&	$-$0.15	&	\nodata	&	$+$0.21	&	$+$0.23	&	\nodata	&	$+$0.12	&	$+$0.12	&	$+$0.21	&	$-$0.09	&	$+$0.46	&	\nodata	&	\nodata	\\
32130	&	5478	&	$-$1.84	&	$-$1.64	&	$-$1.74	&	$+$0.39	&	$+$0.27	&	\nodata	&	$-$0.02	&	$+$0.22	&	\nodata	&	$-$0.02	&	$-$0.02	&	$+$0.03	&	$+$0.03	&	$+$0.09	&	\nodata	&	1	\\
32138	&	48	&	$-$1.83	&	$-$1.68	&	$-$1.76	&	$+$0.34	&	$-$0.04	&	\nodata	&	$+$0.09	&	$+$0.13	&	$-$0.11	&	$+$0.12	&	$+$0.01	&	$+$0.35	&	$-$0.08	&	$-$0.30	&	\nodata	&	\nodata	\\
32140	&	390	&	$-$1.81	&	$-$1.68	&	$-$1.75	&	$+$0.11	&	$+$0.00	&	\nodata	&	$+$0.15	&	$+$0.30	&	\nodata	&	$-$0.16	&	$-$0.16	&	$+$0.15	&	$-$0.11	&	$+$0.05	&	\nodata	&	\nodata	\\
32144	&	5490	&	$-$1.52	&	$-$1.43	&	$-$1.48	&	$+$0.45	&	$+$0.05	&	\nodata	&	$+$0.19	&	$+$0.40	&	$-$0.07	&	$+$0.19	&	$+$0.06	&	$+$0.32	&	$-$0.13	&	$+$0.03	&	\nodata	&	\nodata	\\
32165	&	5501	&	$-$1.92	&	$-$1.82	&	$-$1.87	&	$+$0.42	&	$+$0.38	&	\nodata	&	$+$0.00	&	$+$0.16	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.08	&	$+$0.09	&	$+$0.12	&	\nodata	&	4	\\
32169	&	5510	&	$-$1.12	&	$-$0.99	&	$-$1.06	&	$-$0.04	&	$+$0.97	&	\nodata	&	$+$0.42	&	$+$0.35	&	$-$0.20	&	$+$0.23	&	$+$0.02	&	$+$0.44	&	$-$0.10	&	$+$0.55	&	\nodata	&	\nodata	\\
32171	&	251	&	$-$1.50	&	$-$1.41	&	$-$1.46	&	$-$1.30	&	$+$0.38	&	\nodata	&	$+$0.29	&	$+$0.27	&	$-$0.09	&	$+$0.04	&	$-$0.02	&	$+$0.17	&	$+$0.05	&	$+$0.96	&	\nodata	&	1	\\
33006	&	\nodata	&	$-$1.63	&	$-$1.59	&	$-$1.61	&	$+$0.52	&	$-$0.13	&	\nodata	&	$+$0.23	&	$+$0.27	&	$-$0.06	&	$+$0.21	&	$+$0.07	&	$+$0.39	&	$-$0.09	&	$-$0.09	&	\nodata	&	\nodata	\\
33011	&	159	&	$-$1.84	&	$-$1.66	&	$-$1.75	&	$+$0.40	&	$-$0.35	&	\nodata	&	$+$0.20	&	$+$0.18	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.16	&	$-$0.08	&	$-$0.50	&	\nodata	&	\nodata	\\
33018	&	379	&	$-$1.81	&	$-$1.76	&	$-$1.79	&	$+$0.44	&	$-$0.01	&	$+$0.28	&	$+$0.04	&	$+$0.31	&	\nodata	&	$+$0.20	&	$+$0.20	&	$+$0.05	&	$-$0.18	&	$-$0.01	&	$+$0.40	&	\nodata	\\
33030	&	5056	&	$-$1.69	&	$-$1.73	&	$-$1.71	&	$+$0.07	&	$+$0.44	&	\nodata	&	$+$0.06	&	$+$0.19	&	\nodata	&	$+$0.18	&	$+$0.18	&	$+$0.28	&	$+$0.27	&	$-$0.24	&	\nodata	&	\nodata	\\
33051	&	\nodata	&	$-$1.69	&	$-$1.60	&	$-$1.65	&	$-$0.66	&	$+$0.23	&	\nodata	&	$+$0.40	&	$+$0.28	&	$+$0.01	&	$+$0.16	&	$+$0.08	&	$+$0.13	&	$-$0.05	&	$-$0.16	&	\nodata	&	1	\\
33064	&	5108	&	$-$1.73	&	$-$1.79	&	$-$1.76	&	$+$0.16	&	$-$0.02	&	\nodata	&	$-$0.12	&	$+$0.36	&	\nodata	&	$+$0.07	&	$+$0.07	&	$+$0.04	&	$+$0.16	&	$+$0.16	&	\nodata	&	\nodata	\\
33099	&	175	&	$-$1.14	&	$-$0.90	&	$-$1.02	&	$-$0.46	&	$+$0.26	&	\nodata	&	$+$0.07	&	$+$0.19	&	\nodata	&	\nodata	&	\nodata	&	$+$0.49	&	$+$0.08	&	$+$0.32	&	\nodata	&	\nodata	\\
33114	&	71	&	$-$1.67	&	$-$1.49	&	$-$1.58	&	$+$0.42	&	$-$0.20	&	$+$0.18	&	$+$0.30	&	$+$0.22	&	$-$0.32	&	$+$0.07	&	$-$0.13	&	$+$0.21	&	$-$0.07	&	$+$0.26	&	$+$0.11	&	\nodata	\\
33115	&	5198	&	$-$1.23	&	$-$1.25	&	$-$1.24	&	$-$0.66	&	$+$0.53	&	\nodata	&	$+$0.28	&	$+$0.58	&	\nodata	&	$+$0.13	&	$+$0.13	&	$-$0.04	&	$-$0.18	&	$+$0.63	&	\nodata	&	\nodata	\\
33126	&	5216	&	$-$1.52	&	$-$1.47	&	$-$1.50	&	$+$0.25	&	$+$0.02	&	\nodata	&	$+$0.35	&	$+$0.39	&	$+$0.15	&	$+$0.18	&	$+$0.16	&	$+$0.17	&	$+$0.25	&	$+$0.53	&	\nodata	&	\nodata	\\
33129	&	397	&	$-$1.82	&	$-$1.69	&	$-$1.76	&	$+$0.48	&	\nodata	&	\nodata	&	$+$0.15	&	$+$0.22	&	\nodata	&	$-$0.04	&	$-$0.04	&	$+$0.32	&	$+$0.02	&	$+$0.29	&	\nodata	&	\nodata	\\
33138	&	560	&	$-$1.74	&	\nodata	&	$-$1.74	&	$+$0.54	&	$+$0.06	&	\nodata	&	$+$0.74	&	$+$0.32	&	$+$0.30	&	$+$0.13	&	$+$0.21	&	$+$0.35	&	\nodata	&	$-$0.06	&	\nodata	&	\nodata	\\
33145	&	561	&	$-$1.95	&	\nodata	&	$-$1.95	&	$+$0.50	&	$+$0.45	&	\nodata	&	$+$0.20	&	$+$0.33	&	\nodata	&	\nodata	&	\nodata	&	$+$0.48	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
33154	&	5243	&	$-$1.38	&	$-$1.46	&	$-$1.42	&	\nodata	&	$+$0.33	&	\nodata	&	$+$0.17	&	$-$0.08	&	\nodata	&	$-$0.12	&	$-$0.12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
33167	&	5268	&	$-$1.52	&	$-$1.49	&	$-$1.51	&	$+$0.67	&	$+$0.35	&	\nodata	&	$+$0.35	&	$+$0.27	&	\nodata	&	$-$0.08	&	$-$0.08	&	$+$0.04	&	$+$0.03	&	$+$0.51	&	\nodata	&	\nodata	\\
33177	&	5290	&	$-$1.73	&	$-$1.64	&	$-$1.69	&	$+$0.24	&	$-$0.05	&	\nodata	&	\nodata	&	$+$0.12	&	\nodata	&	\nodata	&	\nodata	&	$-$0.12	&	$-$0.05	&	$+$0.30	&	\nodata	&	\nodata	\\
34008	&	434	&	$-$1.62	&	$-$1.79	&	$-$1.71	&	$+$0.36	&	$+$0.22	&	$+$0.65	&	$+$0.31	&	$+$0.48	&	\nodata	&	$+$0.18	&	$+$0.18	&	$+$0.13	&	$+$0.13	&	$+$0.38	&	$+$0.83	&	4	\\
34029	&	243	&	$-$1.28	&	$-$1.27	&	$-$1.28	&	$+$0.26	&	$+$0.33	&	\nodata	&	$+$0.46	&	$+$0.47	&	$-$0.05	&	$+$0.06	&	$+$0.01	&	$+$0.52	&	$-$0.01	&	$+$0.40	&	\nodata	&	\nodata	\\
34040	&	503	&	$-$1.71	&	$-$1.68	&	$-$1.70	&	$+$0.37	&	$+$0.08	&	\nodata	&	$+$0.02	&	$+$0.26	&	\nodata	&	$+$0.06	&	$+$0.06	&	$+$0.13	&	$-$0.07	&	$+$0.00	&	\nodata	&	\nodata	\\
34056	&	576	&	$-$1.62	&	$-$1.63	&	$-$1.63	&	$+$0.27	&	$+$0.13	&	\nodata	&	$+$0.06	&	$+$0.25	&	\nodata	&	$+$0.01	&	$+$0.01	&	$+$0.08	&	$-$0.09	&	\nodata	&	\nodata	&	\nodata	\\
34069	&	254	&	$-$1.74	&	$-$1.51	&	$-$1.63	&	$+$0.23	&	$-$0.60	&	\nodata	&	$+$0.12	&	$+$0.14	&	\nodata	&	$-$0.08	&	$-$0.08	&	$-$0.03	&	$-$0.10	&	$-$0.28	&	\nodata	&	\nodata	\\
34075	&	157	&	$-$1.50	&	$-$1.47	&	$-$1.49	&	$-$0.45	&	$+$0.34	&	$+$1.20	&	$+$0.56	&	$+$0.42	&	$-$0.10	&	$+$0.17	&	$+$0.03	&	$+$0.27	&	$-$0.03	&	$+$0.11	&	\nodata	&	\nodata	\\
34081	&	436	&	$-$1.68	&	$-$1.66	&	$-$1.67	&	$+$0.41	&	$+$0.11	&	\nodata	&	$+$0.21	&	$+$0.35	&	\nodata	&	$+$0.13	&	$+$0.13	&	$+$0.15	&	$-$0.10	&	$+$0.22	&	\nodata	&	\nodata	\\
34129	&	559	&	$-$1.87	&	$-$1.73	&	$-$1.80	&	$+$0.44	&	$+$0.12	&	\nodata	&	$+$0.15	&	$+$0.22	&	\nodata	&	$+$0.07	&	$+$0.07	&	\nodata	&	$+$0.10	&	$+$0.25	&	\nodata	&	4	\\
34130	&	5176	&	$-$1.79	&	$-$1.68	&	$-$1.74	&	$+$0.57	&	\nodata	&	\nodata	&	$+$0.07	&	$+$0.04	&	\nodata	&	$+$0.13	&	$+$0.13	&	\nodata	&	$+$0.01	&	\nodata	&	\nodata	&	\nodata	\\
34134	&	45	&	$-$1.76	&	$-$1.61	&	$-$1.69	&	$+$0.19	&	$-$0.07	&	\nodata	&	$+$0.29	&	$+$0.23	&	$-$0.29	&	$+$0.11	&	$-$0.09	&	$+$0.13	&	$-$0.10	&	$-$0.37	&	\nodata	&	\nodata	\\
34143	&	419	&	$-$1.19	&	$-$1.12	&	$-$1.16	&	$-$0.50	&	$+$0.48	&	$+$0.92	&	$+$0.44	&	$+$0.22	&	$-$0.08	&	$+$0.06	&	$-$0.01	&	$+$0.30	&	$-$0.13	&	$+$0.63	&	$+$0.14	&	\nodata	\\
34163	&	494	&	$-$1.79	&	$-$1.67	&	$-$1.73	&	$+$0.24	&	$+$0.13	&	\nodata	&	\nodata	&	$+$0.15	&	\nodata	&	$-$0.05	&	$-$0.05	&	\nodata	&	\nodata	&	$-$0.07	&	\nodata	&	\nodata	\\
34166	&	\nodata	&	$-$1.76	&	$-$1.65	&	$-$1.71	&	$+$0.37	&	$+$0.02	&	\nodata	&	$+$0.25	&	$+$0.19	&	\nodata	&	$+$0.24	&	$+$0.24	&	$-$0.01	&	$+$0.15	&	$+$0.16	&	\nodata	&	\nodata	\\
34169	&	467	&	$-$1.64	&	$-$1.48	&	$-$1.56	&	$-$0.34	&	$+$0.32	&	\nodata	&	$+$0.63	&	$+$0.29	&	$+$0.07	&	$+$0.34	&	$+$0.21	&	$+$0.22	&	$-$0.03	&	$+$1.01	&	\nodata	&	\nodata	\\
34175	&	119	&	$-$1.64	&	$-$1.48	&	$-$1.56	&	$+$0.60	&	$-$0.29	&	\nodata	&	$+$0.41	&	$+$0.20	&	\nodata	&	$+$0.01	&	$+$0.01	&	$+$0.17	&	$-$0.16	&	$+$0.49	&	\nodata	&	\nodata	\\
34180	&	517	&	$-$0.79	&	\nodata	&	$-$0.79	&	$+$0.30	&	$+$0.89	&	$+$0.40	&	$+$0.47	&	$+$0.38	&	$+$0.12	&	\nodata	&	$+$0.12	&	$+$0.66	&	$+$0.09	&	$+$0.46	&	$+$0.27	&	\nodata	\\
34187	&	468	&	$-$1.93	&	$-$1.83	&	$-$1.88	&	$+$0.50	&	$-$0.06	&	\nodata	&	$+$0.23	&	$+$0.26	&	$-$0.11	&	$+$0.23	&	$+$0.06	&	$+$0.14	&	$+$0.07	&	$-$0.12	&	\nodata	&	\nodata	\\
34193	&	111	&	$-$1.87	&	$-$1.69	&	$-$1.78	&	$+$0.33	&	$-$0.37	&	\nodata	&	$+$0.24	&	$+$0.19	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.00	&	$-$0.20	&	$-$0.37	&	\nodata	&	\nodata	\\
34207	&	229	&	$-$1.62	&	$-$1.34	&	$-$1.48	&	$+$0.27	&	$-$0.45	&	$+$0.23	&	$+$0.18	&	$+$0.13	&	\nodata	&	$-$0.24	&	$-$0.24	&	$-$0.03	&	$-$0.17	&	$+$0.24	&	$-$0.11	&	\nodata	\\
34214	&	5256	&	$-$1.79	&	$-$1.69	&	$-$1.74	&	$+$0.46	&	$+$0.31	&	\nodata	&	$-$0.10	&	$+$0.26	&	\nodata	&	$+$0.41	&	$+$0.41	&	$+$0.15	&	$+$0.16	&	\nodata	&	\nodata	&	1	\\
34225	&	557	&	$-$1.07	&	$-$1.10	&	$-$1.09	&	$-$0.11	&	$+$0.46	&	\nodata	&	$+$0.36	&	$+$0.30	&	$-$0.19	&	$-$0.18	&	$-$0.18	&	$+$0.43	&	$-$0.19	&	$+$0.74	&	\nodata	&	\nodata	\\
34229	&	402	&	$-$1.92	&	$-$1.80	&	$-$1.86	&	$+$0.23	&	$+$0.15	&	\nodata	&	$+$0.22	&	$+$0.30	&	\nodata	&	$+$0.11	&	$+$0.11	&	$+$0.07	&	$+$0.16	&	$+$0.17	&	\nodata	&	\nodata	\\
35029	&	4676	&	$-$1.72	&	$-$1.57	&	$-$1.65	&	$+$0.37	&	$-$0.02	&	\nodata	&	$+$0.15	&	$+$0.27	&	$+$0.04	&	$+$0.14	&	$+$0.09	&	$+$0.16	&	$-$0.09	&	$+$0.37	&	\nodata	&	\nodata	\\
35035	&	4686	&	$-$1.91	&	$-$1.87	&	$-$1.89	&	$+$0.64	&	$-$0.31	&	\nodata	&	$+$0.25	&	$+$0.25	&	\nodata	&	$+$0.25	&	$+$0.25	&	$+$0.17	&	$+$0.09	&	$-$0.06	&	\nodata	&	\nodata	\\
35046	&	257	&	$-$1.86	&	$-$1.71	&	$-$1.79	&	$+$0.43	&	$-$0.04	&	\nodata	&	$+$0.35	&	$+$0.25	&	$-$0.21	&	$+$0.18	&	$-$0.02	&	$+$0.29	&	$+$0.00	&	$-$0.07	&	\nodata	&	\nodata	\\
35053	&	275	&	$-$1.95	&	$-$1.76	&	$-$1.86	&	$+$0.35	&	$-$0.12	&	\nodata	&	$+$0.25	&	$+$0.19	&	\nodata	&	$+$0.11	&	$+$0.11	&	$-$0.02	&	$-$0.22	&	$-$0.42	&	\nodata	&	\nodata	\\
35056	&	69	&	$-$1.69	&	\nodata	&	$-$1.69	&	$+$0.18	&	$+$0.28	&	\nodata	&	$+$0.35	&	$+$0.19	&	$-$0.31	&	$+$0.11	&	$-$0.10	&	$+$0.22	&	$-$0.09	&	$+$0.09	&	\nodata	&	\nodata	\\
35061	&	208	&	$-$1.52	&	$-$1.47	&	$-$1.50	&	$-$0.81	&	$+$0.49	&	$+$1.03	&	$+$0.67	&	$+$0.34	&	$-$0.06	&	$+$0.22	&	$+$0.08	&	$+$0.17	&	$-$0.12	&	$+$0.20	&	$+$0.43	&	\nodata	\\
35066	&	67	&	$-$1.85	&	$-$1.66	&	$-$1.76	&	$+$0.37	&	$+$0.03	&	\nodata	&	$+$0.28	&	$+$0.22	&	$-$0.29	&	$+$0.03	&	$-$0.13	&	$+$0.12	&	$-$0.17	&	$-$0.55	&	\nodata	&	\nodata	\\
35071	&	4735	&	$-$1.41	&	$-$1.37	&	$-$1.39	&	\nodata	&	$+$0.14	&	\nodata	&	$+$0.32	&	$+$0.35	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$+$0.39	&	\nodata	&	\nodata	\\
35074	&	326	&	$-$1.80	&	$-$1.68	&	$-$1.74	&	$-$0.36	&	$+$0.23	&	\nodata	&	$+$0.40	&	$+$0.34	&	\nodata	&	$+$0.24	&	$+$0.24	&	$+$0.16	&	$-$0.07	&	$+$0.14	&	\nodata	&	4	\\
35087	&	5089	&	$-$1.78	&	$-$1.66	&	$-$1.72	&	$+$0.22	&	$+$0.34	&	\nodata	&	$+$0.13	&	$+$0.33	&	$+$0.40	&	$+$0.13	&	$+$0.26	&	$+$0.01	&	\nodata	&	$+$0.19	&	\nodata	&	1	\\
35090	&	174	&	$-$1.44	&	$-$1.32	&	$-$1.38	&	$-$0.32	&	$+$0.23	&	\nodata	&	$+$0.45	&	$+$0.32	&	$-$0.37	&	$+$0.07	&	$-$0.15	&	$+$0.27	&	$-$0.07	&	$+$0.47	&	\nodata	&	\nodata	\\
35093	&	4775	&	$-$1.34	&	$-$1.38	&	$-$1.36	&	\nodata	&	$+$0.22	&	\nodata	&	$-$0.30	&	$+$0.08	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.24	&	\nodata	&	\nodata	\\
35124	&	4817	&	$-$1.37	&	$-$1.26	&	$-$1.32	&	$-$0.14	&	$+$0.41	&	\nodata	&	$+$0.48	&	$+$0.42	&	$+$0.19	&	\nodata	&	$+$0.19	&	$+$0.17	&	$-$0.10	&	$+$0.54	&	\nodata	&	\nodata	\\
35157	&	\nodata	&	$-$1.25	&	\nodata	&	$-$1.25	&	$-$0.50	&	$+$0.55	&	$+$1.03	&	$+$0.33	&	$+$0.35	&	$-$0.06	&	\nodata	&	$-$0.06	&	$+$0.23	&	$-$0.07	&	$+$0.59	&	$+$0.28	&	\nodata	\\
35165	&	\nodata	&	$-$1.78	&	$-$1.78	&	$-$1.78	&	$+$0.08	&	$+$0.20	&	\nodata	&	$+$0.26	&	$+$0.30	&	\nodata	&	$+$0.12	&	$+$0.12	&	$+$0.21	&	$+$0.04	&	$-$0.27	&	\nodata	&	\nodata	\\
35172	&	237	&	$-$1.26	&	$-$1.33	&	$-$1.30	&	$-$0.21	&	$+$0.59	&	\nodata	&	$+$0.29	&	$+$0.26	&	$+$0.00	&	\nodata	&	$+$0.00	&	$+$0.50	&	$+$0.07	&	$+$0.76	&	\nodata	&	\nodata	\\
35190	&	452	&	$-$1.76	&	$-$1.79	&	$-$1.78	&	$+$0.30	&	$+$0.18	&	\nodata	&	$+$0.13	&	$+$0.40	&	\nodata	&	$+$0.12	&	$+$0.12	&	$+$0.10	&	$-$0.05	&	$+$0.18	&	\nodata	&	\nodata	\\
35201	&	263	&	$-$1.14	&	$-$0.98	&	$-$1.06	&	$-$0.35	&	$+$0.39	&	\nodata	&	$+$0.06	&	$+$0.11	&	$-$0.03	&	\nodata	&	$-$0.03	&	$+$0.11	&	$-$0.29	&	$+$0.53	&	\nodata	&	\nodata	\\
35204	&	420	&	$-$2.00	&	\nodata	&	$-$2.00	&	$+$0.60	&	$+$0.37	&	\nodata	&	$+$0.66	&	$+$0.26	&	\nodata	&	$+$0.16	&	$+$0.16	&	\nodata	&	$+$0.31	&	\nodata	&	\nodata	&	\nodata	\\
35216	&	54	&	$-$1.89	&	$-$1.74	&	$-$1.82	&	$+$0.39	&	$-$0.40	&	$-$0.04	&	$+$0.15	&	$+$0.23	&	$-$0.26	&	$-$0.01	&	$-$0.13	&	$+$0.15	&	$-$0.03	&	$-$0.41	&	$+$0.16	&	\nodata	\\
35228	&	518	&	$-$1.77	&	\nodata	&	$-$1.77	&	$+$0.07	&	$+$0.13	&	\nodata	&	$+$0.27	&	$+$0.21	&	$+$0.18	&	$+$0.22	&	$+$0.20	&	\nodata	&	$+$0.01	&	$+$0.07	&	\nodata	&	\nodata	\\
35230	&	141	&	$-$1.90	&	\nodata	&	$-$1.90	&	$+$0.14	&	$+$0.53	&	\nodata	&	$+$0.38	&	$+$0.24	&	\nodata	&	$+$0.16	&	$+$0.16	&	$+$0.11	&	$-$0.01	&	$-$0.25	&	\nodata	&	\nodata	\\
35235	&	125	&	$-$1.79	&	$-$1.66	&	$-$1.73	&	$+$0.17	&	$+$0.17	&	\nodata	&	$+$0.25	&	$+$0.14	&	\nodata	&	$+$0.16	&	$+$0.16	&	$+$0.00	&	$-$0.13	&	$-$0.48	&	\nodata	&	\nodata	\\
35240	&	115	&	$-$1.89	&	$-$1.71	&	$-$1.80	&	$+$0.27	&	$-$0.01	&	\nodata	&	$+$0.30	&	$+$0.27	&	\nodata	&	$+$0.21	&	$+$0.21	&	$+$0.11	&	$-$0.04	&	$-$0.40	&	\nodata	&	\nodata	\\
35248	&	4937	&	$-$1.69	&	$-$1.70	&	$-$1.70	&	$+$0.75	&	$-$0.48	&	\nodata	&	$+$0.47	&	$+$0.43	&	$+$0.20	&	$+$0.00	&	$+$0.10	&	$+$0.26	&	$+$0.07	&	$+$0.63	&	\nodata	&	\nodata	\\
35260	&	377	&	$-$1.75	&	$-$1.62	&	$-$1.69	&	$+$0.56	&	$-$0.43	&	\nodata	&	$+$0.25	&	$+$0.23	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.04	&	$-$0.20	&	$+$0.11	&	\nodata	&	\nodata	\\
35261	&	4961	&	$-$1.56	&	$-$1.56	&	$-$1.56	&	$+$0.58	&	$-$0.31	&	\nodata	&	$+$0.25	&	$+$0.44	&	$+$0.01	&	$+$0.10	&	$+$0.05	&	$+$0.30	&	$-$0.04	&	$+$0.08	&	\nodata	&	\nodata	\\
36028	&	535	&	$-$1.71	&	$-$1.58	&	$-$1.65	&	$+$0.30	&	$+$0.27	&	$+$0.55	&	$+$0.10	&	$+$0.09	&	\nodata	&	$+$0.19	&	$+$0.19	&	$+$0.21	&	$-$0.24	&	$+$0.00	&	$+$0.58	&	\nodata	\\
36036	&	65	&	$-$1.87	&	\nodata	&	$-$1.87	&	$+$0.47	&	$-$0.23	&	\nodata	&	$+$0.32	&	$+$0.25	&	$-$0.16	&	\nodata	&	$-$0.16	&	$+$0.19	&	$+$0.01	&	$-$0.33	&	\nodata	&	\nodata	\\
36048	&	4748	&	$-$1.74	&	$-$1.72	&	$-$1.73	&	$+$0.26	&	$+$0.56	&	\nodata	&	$+$0.31	&	$+$0.35	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.13	&	$-$0.06	&	$+$0.33	&	\nodata	&	\nodata	\\
36059	&	4763	&	$-$1.70	&	$-$1.79	&	$-$1.75	&	$+$0.36	&	$+$0.45	&	\nodata	&	$+$0.44	&	$+$0.34	&	\nodata	&	$+$0.20	&	$+$0.20	&	$+$0.14	&	$+$0.16	&	\nodata	&	\nodata	&	\nodata	\\
36061	&	592	&	$-$1.43	&	$-$1.31	&	$-$1.37	&	$-$0.58	&	$+$0.66	&	\nodata	&	$+$0.44	&	$+$0.43	&	$-$0.03	&	$+$0.03	&	$+$0.00	&	$+$0.31	&	$+$0.04	&	$+$0.49	&	\nodata	&	\nodata	\\
36087	&	4797	&	$-$1.84	&	$-$1.78	&	$-$1.81	&	$+$0.11	&	$+$0.21	&	\nodata	&	$+$0.23	&	$+$0.24	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.15	&	$-$0.06	&	$+$0.31	&	\nodata	&	4	\\
36106	&	392	&	$-$1.83	&	\nodata	&	$-$1.83	&	$-$0.37	&	$+$0.01	&	\nodata	&	$+$0.54	&	$+$0.37	&	$+$0.21	&	$+$0.21	&	$+$0.21	&	$-$0.04	&	\nodata	&	$+$0.36	&	\nodata	&	\nodata	\\
36110	&	\nodata	&	$-$1.97	&	\nodata	&	$-$1.97	&	$+$0.37	&	$+$0.39	&	\nodata	&	$+$0.49	&	$+$0.35	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$+$0.13	&	$-$0.13	&	\nodata	&	\nodata	\\
36113	&	343	&	$-$1.65	&	$-$1.59	&	$-$1.62	&	$+$0.56	&	$-$0.03	&	\nodata	&	$+$0.31	&	$+$0.38	&	\nodata	&	$+$0.04	&	$+$0.04	&	$-$0.03	&	$-$0.04	&	$+$0.37	&	\nodata	&	\nodata	\\
36134	&	\nodata	&	$-$0.96	&	\nodata	&	$-$0.96	&	$+$0.01	&	$+$1.03	&	$+$0.78	&	$+$0.03	&	$+$0.43	&	$+$0.26	&	$+$0.49	&	$+$0.38	&	$+$0.65	&	$-$0.12	&	$+$0.44	&	$-$0.25	&	\nodata	\\
36156	&	\nodata	&	$-$1.87	&	$-$1.91	&	$-$1.89	&	$+$0.43	&	$-$0.04	&	$+$0.29	&	$+$0.22	&	$+$0.36	&	\nodata	&	$+$0.11	&	$+$0.11	&	$+$0.30	&	$-$0.04	&	$-$0.21	&	$+$0.25	&	\nodata	\\
36179	&	148	&	$-$1.13	&	\nodata	&	$-$1.13	&	$-$0.42	&	$+$0.52	&	$+$0.93	&	$+$0.24	&	$+$0.25	&	\nodata	&	\nodata	&	\nodata	&	$+$0.43	&	$-$0.15	&	$+$0.42	&	$+$0.29	&	\nodata	\\
36182	&	215	&	$-$1.74	&	$-$1.58	&	$-$1.66	&	$+$0.63	&	$-$0.05	&	\nodata	&	$+$0.37	&	$+$0.25	&	$-$0.13	&	$+$0.21	&	$+$0.04	&	$+$0.07	&	$-$0.08	&	$+$0.37	&	\nodata	&	\nodata	\\
36191	&	336	&	$-$0.83	&	$-$0.67	&	$-$0.75	&	$-$0.34	&	$+$0.65	&	\nodata	&	$+$0.31	&	$+$0.24	&	$-$0.14	&	\nodata	&	$-$0.14	&	$+$0.50	&	$-$0.09	&	$+$0.45	&	\nodata	&	\nodata	\\
36206	&	308	&	$-$1.90	&	\nodata	&	$-$1.90	&	$+$0.57	&	$-$0.11	&	\nodata	&	$+$0.29	&	$+$0.32	&	\nodata	&	$+$0.12	&	$+$0.12	&	$+$0.32	&	$+$0.13	&	$-$0.20	&	\nodata	&	\nodata	\\
36228	&	49	&	$-$1.83	&	$-$1.71	&	$-$1.77	&	$+$0.43	&	$-$0.59	&	\nodata	&	$+$0.23	&	$+$0.10	&	$-$0.41	&	$+$0.04	&	$-$0.19	&	$+$0.11	&	$-$0.04	&	$-$0.38	&	\nodata	&	\nodata	\\
36239	&	281	&	$-$1.65	&	$-$1.47	&	$-$1.56	&	$-$0.24	&	$+$0.42	&	$+$1.03	&	$+$0.56	&	$+$0.31	&	$-$0.12	&	$+$0.33	&	$+$0.11	&	$+$0.06	&	$-$0.16	&	$+$0.92	&	$+$0.39	&	\nodata	\\
36259	&	355	&	$-$1.93	&	$-$1.75	&	$-$1.84	&	$+$0.26	&	$-$0.36	&	\nodata	&	$+$0.31	&	$+$0.21	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.07	&	$+$0.02	&	$-$0.06	&	\nodata	&	\nodata	\\
36260	&	4912	&	$-$1.40	&	\nodata	&	$-$1.40	&	$-$0.05	&	$-$0.08	&	\nodata	&	$+$0.45	&	$+$0.21	&	\nodata	&	$+$0.04	&	$+$0.04	&	$-$0.05	&	$-$0.03	&	$+$0.80	&	\nodata	&	\nodata	\\
36280	&	395	&	$-$1.62	&	$-$1.66	&	$-$1.64	&	$+$0.49	&	$+$0.41	&	$+$0.42	&	$+$0.43	&	$+$0.46	&	$+$0.13	&	$+$0.19	&	$+$0.16	&	$+$0.34	&	$-$0.02	&	$+$0.37	&	$-$0.04	&	\nodata	\\
36282	&	290	&	$-$1.95	&	$-$1.81	&	$-$1.88	&	$+$0.51	&	$-$0.27	&	\nodata	&	$+$0.13	&	$+$0.10	&	$-$0.23	&	$+$0.06	&	$-$0.09	&	$+$0.11	&	$+$0.09	&	$-$0.05	&	\nodata	&	\nodata	\\
37022	&	4437	&	$-$1.55	&	$-$1.64	&	$-$1.60	&	$+$0.60	&	$+$0.44	&	\nodata	&	\nodata	&	$+$0.19	&	\nodata	&	$+$0.18	&	$+$0.18	&	$+$0.54	&	$+$0.05	&	$+$0.70	&	\nodata	&	\nodata	\\
37024	&	447	&	$-$0.79	&	\nodata	&	$-$0.79	&	$-$0.16	&	$+$1.36	&	\nodata	&	\nodata	&	$+$0.33	&	$+$0.17	&	$+$0.05	&	$+$0.11	&	$+$0.55	&	$+$0.25	&	$+$0.34	&	\nodata	&	\nodata	\\
37051	&	349	&	$-$1.94	&	\nodata	&	$-$1.94	&	$+$0.54	&	$+$0.27	&	\nodata	&	$+$0.51	&	$+$0.32	&	\nodata	&	$+$0.22	&	$+$0.22	&	$+$0.12	&	$-$0.06	&	$+$0.32	&	\nodata	&	\nodata	\\
37052	&	4738	&	$-$1.64	&	$-$1.52	&	$-$1.58	&	$+$0.59	&	$+$0.23	&	\nodata	&	\nodata	&	$+$0.24	&	$+$0.20	&	$+$0.21	&	$+$0.21	&	$+$0.08	&	$-$0.29	&	$+$0.18	&	\nodata	&	\nodata	\\
37055	&	562	&	$-$1.47	&	$-$1.45	&	$-$1.46	&	$-$0.54	&	$+$0.35	&	\nodata	&	$+$0.38	&	$+$0.39	&	$+$0.08	&	$+$0.32	&	$+$0.20	&	$+$0.15	&	$-$0.09	&	$+$0.39	&	\nodata	&	\nodata	\\
37062	&	507	&	$-$1.30	&	$-$0.97	&	$-$1.14	&	$-$0.82	&	$+$0.40	&	\nodata	&	$+$0.21	&	$+$0.32	&	$-$0.10	&	$+$0.41	&	$+$0.16	&	$+$0.20	&	$-$0.08	&	$+$0.57	&	\nodata	&	\nodata	\\
37071	&	391	&	$-$1.83	&	$-$1.72	&	$-$1.78	&	$-$0.13	&	$+$0.15	&	\nodata	&	$+$0.22	&	$+$0.05	&	\nodata	&	$+$0.06	&	$+$0.06	&	$-$0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
37082	&	4770	&	$-$1.95	&	$-$1.76	&	$-$1.86	&	$+$0.48	&	$-$0.01	&	\nodata	&	$+$0.27	&	$+$0.17	&	\nodata	&	$+$0.00	&	$+$0.00	&	$-$0.17	&	$-$0.13	&	\nodata	&	\nodata	&	\nodata	\\
37087	&	309	&	$-$1.89	&	$-$1.85	&	$-$1.87	&	$-$0.08	&	$+$0.17	&	\nodata	&	$+$0.28	&	$+$0.31	&	\nodata	&	$-$0.07	&	$-$0.07	&	$+$0.23	&	$+$0.16	&	$+$0.13	&	\nodata	&	\nodata	\\
37094	&	443	&	$-$1.91	&	$-$1.88	&	$-$1.90	&	$+$0.48	&	$+$0.09	&	\nodata	&	$+$0.24	&	$+$0.21	&	\nodata	&	$+$0.13	&	$+$0.13	&	$+$0.23	&	$+$0.11	&	$-$0.26	&	\nodata	&	\nodata	\\
37105	&	514	&	$-$1.67	&	$-$1.53	&	$-$1.60	&	$+$0.65	&	$+$0.02	&	\nodata	&	$+$0.39	&	$+$0.20	&	\nodata	&	$-$0.02	&	$-$0.02	&	$-$0.02	&	$+$0.13	&	$+$0.27	&	\nodata	&	\nodata	\\
37110	&	\nodata	&	$-$0.88	&	$-$0.69	&	$-$0.79	&	$-$0.06	&	$+$0.75	&	\nodata	&	$+$0.39	&	$+$0.17	&	$-$0.44	&	\nodata	&	$-$0.44	&	$+$0.03	&	$-$0.33	&	$+$0.31	&	\nodata	&	\nodata	\\
37119	&	\nodata	&	$-$1.79	&	$-$1.62	&	$-$1.71	&	$+$0.53	&	$+$0.19	&	\nodata	&	$+$0.34	&	$+$0.30	&	\nodata	&	$-$0.01	&	$-$0.01	&	$+$0.08	&	$-$0.03	&	$-$0.14	&	\nodata	&	\nodata	\\
37136	&	\nodata	&	$-$1.88	&	\nodata	&	$-$1.88	&	$+$0.29	&	$+$0.21	&	\nodata	&	$+$0.27	&	$+$0.24	&	\nodata	&	$+$0.09	&	$+$0.09	&	$-$0.08	&	$+$0.04	&	$-$0.20	&	\nodata	&	\nodata	\\
37139	&	\nodata	&	$-$1.49	&	$-$1.25	&	$-$1.37	&	$+$0.50	&	$-$0.22	&	\nodata	&	$+$0.39	&	$+$0.19	&	\nodata	&	$-$0.15	&	$-$0.15	&	$-$0.09	&	$-$0.22	&	$+$0.00	&	\nodata	&	\nodata	\\
37143	&	\nodata	&	$-$1.73	&	$-$1.79	&	$-$1.76	&	$+$0.42	&	$+$0.29	&	\nodata	&	$+$0.30	&	$+$0.36	&	\nodata	&	$+$0.20	&	$+$0.20	&	$+$0.23	&	$+$0.03	&	$+$0.21	&	\nodata	&	\nodata	\\
37147	&	\nodata	&	$-$1.39	&	$-$1.30	&	$-$1.35	&	$+$0.24	&	$+$0.32	&	$+$0.44	&	$+$0.47	&	$+$0.44	&	$-$0.15	&	$+$0.25	&	$+$0.05	&	$+$0.21	&	$-$0.22	&	$+$0.49	&	$-$0.27	&	\nodata	\\
37157	&	\nodata	&	$-$1.85	&	$-$1.84	&	$-$1.85	&	$+$0.37	&	$+$0.21	&	\nodata	&	$+$0.31	&	$+$0.44	&	$+$0.16	&	$+$0.14	&	$+$0.15	&	$+$0.17	&	$-$0.02	&	$-$0.23	&	\nodata	&	\nodata	\\
37169	&	\nodata	&	$-$1.88	&	$-$1.94	&	$-$1.91	&	$+$0.36	&	$+$0.37	&	\nodata	&	$+$0.49	&	$+$0.52	&	\nodata	&	$+$0.16	&	$+$0.16	&	$+$0.46	&	$+$0.14	&	$+$0.58	&	\nodata	&	\nodata	\\
37179	&	\nodata	&	$-$1.86	&	$-$1.98	&	$-$1.92	&	$+$0.62	&	$+$0.56	&	$+$0.87	&	$+$0.22	&	$+$0.31	&	\nodata	&	$+$0.26	&	$+$0.26	&	$+$0.29	&	$+$0.30	&	$+$0.27	&	$+$0.22	&	\nodata	\\
37184	&	\nodata	&	$-$1.89	&	$-$1.77	&	$-$1.83	&	$+$0.42	&	$+$0.04	&	$+$0.48	&	$+$0.23	&	$+$0.24	&	$-$0.14	&	$+$0.14	&	$+$0.00	&	$+$0.08	&	$-$0.01	&	$-$0.27	&	$+$0.37	&	\nodata	\\
37196	&	\nodata	&	$-$1.95	&	\nodata	&	$-$1.95	&	$+$0.57	&	$+$0.28	&	\nodata	&	$+$0.23	&	$+$0.36	&	\nodata	&	$+$0.21	&	$+$0.21	&	$+$0.13	&	$+$0.04	&	$+$0.00	&	\nodata	&	\nodata	\\
37198	&	\nodata	&	$-$1.57	&	$-$1.59	&	$-$1.58	&	$-$0.24	&	$+$0.52	&	$+$1.29	&	$+$0.60	&	$+$0.47	&	$-$0.25	&	$+$0.31	&	$+$0.03	&	$+$0.40	&	$-$0.01	&	$+$0.39	&	$+$0.02	&	\nodata	\\
37215	&	\nodata	&	$-$1.97	&	\nodata	&	$-$1.97	&	$+$0.57	&	$-$0.06	&	\nodata	&	$+$0.44	&	$+$0.17	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.13	&	$+$0.12	&	$+$0.12	&	\nodata	&	\nodata	\\
37232	&	\nodata	&	$-$1.75	&	$-$1.51	&	$-$1.63	&	$+$0.38	&	$-$0.25	&	\nodata	&	$+$0.29	&	$+$0.14	&	$-$0.49	&	\nodata	&	$-$0.49	&	$+$0.07	&	$-$0.10	&	$+$0.09	&	\nodata	&	\nodata	\\
37247	&	238	&	$-$1.88	&	\nodata	&	$-$1.88	&	$+$0.03	&	$+$0.35	&	\nodata	&	$+$0.45	&	$+$0.35	&	$+$0.14	&	$+$0.23	&	$+$0.19	&	$+$0.13	&	$-$0.05	&	$-$0.30	&	\nodata	&	\nodata	\\
37253	&	104	&	$-$1.84	&	$-$1.77	&	$-$1.81	&	$+$0.43	&	$-$0.19	&	$+$0.11	&	$+$0.29	&	$+$0.21	&	\nodata	&	$+$0.17	&	$+$0.17	&	$+$0.11	&	$-$0.07	&	$-$0.18	&	$+$0.24	&	\nodata	\\
37271	&	169	&	$-$1.79	&	$-$1.68	&	$-$1.74	&	$+$0.38	&	$-$0.11	&	$+$0.09	&	$+$0.40	&	$+$0.30	&	$-$0.12	&	$+$0.11	&	$+$0.00	&	$+$0.19	&	$-$0.10	&	$+$0.02	&	$+$0.02	&	\nodata	\\
37275	&	439	&	$-$1.43	&	\nodata	&	$-$1.43	&	$-$0.17	&	$+$0.49	&	\nodata	&	$+$0.45	&	$+$0.41	&	\nodata	&	$+$0.26	&	$+$0.26	&	$+$0.23	&	$+$0.08	&	$+$0.63	&	\nodata	&	\nodata	\\
37318	&	324	&	$-$0.90	&	$-$0.85	&	$-$0.88	&	$+$0.35	&	$+$1.03	&	$+$0.59	&	$+$0.36	&	$+$0.42	&	$+$0.08	&	$+$0.36	&	$+$0.22	&	$+$0.38	&	$+$0.17	&	$+$0.22	&	$-$0.05	&	\nodata	\\
37322	&	4938	&	$-$1.93	&	\nodata	&	$-$1.93	&	$+$0.53	&	$+$0.22	&	\nodata	&	$+$0.47	&	$+$0.25	&	\nodata	&	$+$0.29	&	$+$0.29	&	\nodata	&	$-$0.29	&	\nodata	&	\nodata	&	\nodata	\\
37329	&	351	&	$-$1.82	&	$-$1.68	&	$-$1.75	&	$+$0.43	&	$-$0.42	&	\nodata	&	$+$0.19	&	$+$0.20	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.01	&	$-$0.12	&	$-$0.18	&	\nodata	&	\nodata	\\
38011	&	253	&	$-$1.27	&	$-$1.34	&	$-$1.31	&	$-$0.60	&	$+$0.56	&	\nodata	&	$+$0.38	&	$+$0.44	&	$+$0.04	&	$+$0.55	&	$+$0.30	&	$+$0.40	&	$+$0.13	&	$+$0.46	&	\nodata	&	\nodata	\\
38018	&	4429	&	$-$1.66	&	$-$1.53	&	$-$1.60	&	$-$0.11	&	$+$0.28	&	\nodata	&	$+$0.40	&	$+$0.29	&	$+$0.41	&	$+$0.24	&	$+$0.33	&	$+$0.07	&	$-$0.11	&	$+$0.67	&	\nodata	&	\nodata	\\
38049	&	44	&	$-$1.85	&	$-$1.62	&	$-$1.74	&	$-$0.19	&	$+$0.32	&	$+$0.97	&	$+$0.41	&	$+$0.20	&	$-$0.25	&	$+$0.14	&	$-$0.05	&	$+$0.01	&	$-$0.12	&	$-$0.32	&	$+$0.12	&	\nodata	\\
38052	&	77	&	$-$1.76	&	$-$1.65	&	$-$1.71	&	$+$0.36	&	$-$0.50	&	\nodata	&	$+$0.13	&	$+$0.23	&	$-$0.27	&	$-$0.06	&	$-$0.16	&	$+$0.19	&	$-$0.06	&	$-$0.20	&	\nodata	&	\nodata	\\
38056	&	515	&	$-$1.86	&	$-$1.71	&	$-$1.79	&	$+$0.24	&	$+$0.36	&	\nodata	&	$+$0.08	&	$+$0.30	&	\nodata	&	$+$0.01	&	$+$0.01	&	$+$0.06	&	$+$0.20	&	$+$0.03	&	\nodata	&	\nodata	\\
38057	&	584	&	$-$1.27	&	$-$1.11	&	$-$1.19	&	$-$0.31	&	$+$0.25	&	\nodata	&	$+$0.24	&	$+$0.51	&	$-$0.23	&	\nodata	&	$-$0.23	&	$+$0.19	&	$-$0.23	&	$+$0.54	&	\nodata	&	\nodata	\\
38059	&	151	&	$-$1.15	&	\nodata	&	$-$1.15	&	$-$0.28	&	$+$0.46	&	$+$1.01	&	$+$0.39	&	$+$0.44	&	$-$0.18	&	$+$0.70	&	$+$0.26	&	$+$0.39	&	$-$0.16	&	$+$0.52	&	$+$0.10	&	\nodata	\\
38061	&	4495	&	$-$1.79	&	$-$1.65	&	$-$1.72	&	$+$0.42	&	$+$0.26	&	\nodata	&	$+$0.22	&	$+$0.10	&	\nodata	&	$-$0.05	&	$-$0.05	&	$+$0.16	&	$-$0.15	&	\nodata	&	\nodata	&	\nodata	\\
38096	&	\nodata	&	$-$1.82	&	\nodata	&	$-$1.82	&	$+$0.43	&	$+$0.31	&	\nodata	&	$+$0.40	&	$+$0.36	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.22	&	$+$0.25	&	$+$0.60	&	\nodata	&	\nodata	\\
38097	&	\nodata	&	$-$1.23	&	$-$1.04	&	$-$1.14	&	$+$0.19	&	$-$0.32	&	\nodata	&	$+$0.45	&	$+$0.43	&	$-$0.59	&	$-$0.32	&	$-$0.45	&	$+$0.18	&	$-$0.18	&	$-$0.31	&	\nodata	&	\nodata	\\
38105	&	\nodata	&	$-$1.94	&	$-$1.74	&	$-$1.84	&	$+$0.19	&	$+$0.02	&	\nodata	&	$+$0.27	&	$+$0.23	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.05	&	$+$0.03	&	$+$0.04	&	\nodata	&	4	\\
38112	&	\nodata	&	$-$1.53	&	$-$1.49	&	$-$1.51	&	$+$0.02	&	$+$0.47	&	\nodata	&	$+$0.34	&	$+$0.42	&	$+$0.15	&	$+$0.25	&	$+$0.20	&	$+$0.30	&	$-$0.06	&	$+$0.63	&	\nodata	&	\nodata	\\
38115	&	130	&	$-$1.64	&	$-$1.38	&	$-$1.51	&	$+$0.28	&	$+$0.14	&	\nodata	&	$+$0.24	&	$+$0.11	&	$-$0.31	&	$+$0.14	&	$-$0.09	&	$+$0.04	&	$-$0.24	&	$-$0.44	&	\nodata	&	\nodata	\\
38129	&	\nodata	&	$-$1.83	&	$-$1.53	&	$-$1.68	&	$-$0.07	&	$+$0.17	&	\nodata	&	$+$0.26	&	$+$0.17	&	\nodata	&	$+$0.00	&	$+$0.00	&	$+$0.00	&	$-$0.20	&	$-$0.13	&	\nodata	&	\nodata	\\
38147	&	\nodata	&	$-$1.54	&	$-$1.43	&	$-$1.49	&	$-$0.42	&	$+$0.36	&	\nodata	&	$+$0.43	&	$+$0.34	&	\nodata	&	$+$0.12	&	$+$0.12	&	$+$0.26	&	$-$0.02	&	$+$0.64	&	\nodata	&	\nodata	\\
38149	&	\nodata	&	$-$1.39	&	$-$1.15	&	$-$1.27	&	$-$0.63	&	$+$0.25	&	\nodata	&	$+$0.43	&	$+$0.24	&	$-$0.36	&	$+$0.22	&	$-$0.07	&	$+$0.27	&	$-$0.13	&	$+$0.30	&	\nodata	&	\nodata	\\
38156	&	\nodata	&	$-$1.77	&	$-$1.75	&	$-$1.76	&	$+$0.36	&	$-$0.15	&	\nodata	&	$+$0.18	&	$+$0.27	&	\nodata	&	$+$0.17	&	$+$0.17	&	$+$0.10	&	$-$0.06	&	$-$0.04	&	\nodata	&	4	\\
38166	&	\nodata	&	$-$2.18	&	$-$1.87	&	$-$2.03	&	$-$0.13	&	$+$0.37	&	\nodata	&	$+$0.53	&	$+$0.28	&	\nodata	&	$-$0.02	&	$-$0.02	&	$-$0.15	&	$-$0.11	&	$-$0.55	&	\nodata	&	\nodata	\\
38168	&	\nodata	&	$-$1.42	&	$-$1.15	&	$-$1.29	&	$-$0.82	&	$+$0.21	&	$+$0.85	&	$+$0.35	&	$+$0.05	&	\nodata	&	$+$0.25	&	$+$0.25	&	$-$0.03	&	$-$0.41	&	$+$0.01	&	$-$0.05	&	\nodata	\\
38169	&	\nodata	&	$-$1.52	&	$-$1.54	&	$-$1.53	&	$+$0.51	&	$+$0.16	&	\nodata	&	$+$0.42	&	$+$0.47	&	$+$0.00	&	$+$0.10	&	$+$0.05	&	$+$0.35	&	$+$0.01	&	$+$0.56	&	\nodata	&	\nodata	\\
38195	&	\nodata	&	$-$1.64	&	$-$1.76	&	$-$1.70	&	$+$0.50	&	$-$0.06	&	$+$0.13	&	$+$0.33	&	$+$0.34	&	$-$0.11	&	$+$0.10	&	$-$0.01	&	$+$0.35	&	$+$0.00	&	$+$0.35	&	$+$0.49	&	\nodata	\\
38198	&	\nodata	&	$-$1.52	&	$-$1.36	&	$-$1.44	&	$-$0.96	&	$+$0.44	&	\nodata	&	$+$0.50	&	$+$0.17	&	$-$0.14	&	$+$0.12	&	$-$0.01	&	$+$0.21	&	$-$0.04	&	$+$0.71	&	\nodata	&	\nodata	\\
38204	&	\nodata	&	$-$1.87	&	$-$1.71	&	$-$1.79	&	$+$0.32	&	$-$0.12	&	$+$0.27	&	$+$0.44	&	$+$0.18	&	$-$0.21	&	$+$0.21	&	$+$0.00	&	$+$0.09	&	$-$0.14	&	$+$0.29	&	$+$0.25	&	\nodata	\\
38206	&	\nodata	&	$-$1.72	&	$-$1.49	&	$-$1.61	&	$+$0.51	&	$+$0.09	&	\nodata	&	$+$0.33	&	$+$0.09	&	\nodata	&	$+$0.03	&	$+$0.03	&	$-$0.07	&	$-$0.03	&	$+$0.56	&	\nodata	&	\nodata	\\
38215	&	\nodata	&	$-$1.19	&	$-$1.20	&	$-$1.20	&	$+$0.03	&	$+$0.83	&	\nodata	&	$+$0.36	&	$+$0.55	&	$-$0.14	&	\nodata	&	$-$0.14	&	$+$0.36	&	$-$0.09	&	$+$0.31	&	\nodata	&	\nodata	\\
38223	&	\nodata	&	$-$1.84	&	$-$1.63	&	$-$1.74	&	$+$0.21	&	$-$0.08	&	\nodata	&	$+$0.09	&	$+$0.22	&	$+$0.04	&	$+$0.21	&	$+$0.13	&	$+$0.33	&	$-$0.10	&	$-$0.44	&	\nodata	&	\nodata	\\
38225	&	\nodata	&	$-$1.78	&	$-$1.55	&	$-$1.67	&	$+$0.12	&	$+$0.13	&	\nodata	&	$+$0.15	&	$+$0.26	&	$+$0.32	&	$+$0.01	&	$+$0.16	&	$+$0.09	&	$-$0.12	&	$+$0.02	&	\nodata	&	\nodata	\\
38226	&	\nodata	&	$-$1.65	&	$-$1.63	&	$-$1.64	&	$-$0.29	&	$+$0.58	&	\nodata	&	$+$0.63	&	$+$0.42	&	\nodata	&	$+$0.24	&	$+$0.24	&	$+$0.17	&	$-$0.09	&	$+$0.34	&	\nodata	&	\nodata	\\
38232	&	\nodata	&	$-$1.44	&	$-$1.45	&	$-$1.45	&	$+$0.57	&	$+$0.00	&	\nodata	&	$+$0.36	&	$+$0.40	&	$-$0.03	&	$+$0.17	&	$+$0.07	&	$+$0.45	&	$-$0.09	&	$+$0.32	&	\nodata	&	\nodata	\\
38255	&	\nodata	&	$-$1.16	&	$-$1.28	&	$-$1.22	&	$-$0.53	&	$+$0.51	&	\nodata	&	$+$0.25	&	$+$0.43	&	$+$0.21	&	$-$0.01	&	$+$0.10	&	$+$0.49	&	$-$0.04	&	$+$0.62	&	\nodata	&	\nodata	\\
38262	&	127	&	$-$1.80	&	$-$1.59	&	$-$1.70	&	$+$0.32	&	$-$0.23	&	\nodata	&	$+$0.23	&	$+$0.28	&	$-$0.32	&	$+$0.12	&	$-$0.10	&	$+$0.12	&	$-$0.10	&	$-$0.12	&	\nodata	&	\nodata	\\
38276	&	168	&	$-$1.60	&	$-$1.61	&	$-$1.61	&	$+$0.40	&	$-$0.25	&	\nodata	&	$+$0.28	&	$+$0.40	&	$-$0.17	&	$-$0.07	&	$-$0.12	&	$+$0.34	&	$-$0.05	&	$+$0.19	&	\nodata	&	\nodata	\\
38303	&	293	&	$-$1.70	&	$-$1.58	&	$-$1.64	&	$-$0.51	&	$+$0.47	&	\nodata	&	$+$0.52	&	$+$0.34	&	$-$0.12	&	$+$0.30	&	$+$0.09	&	$+$0.09	&	$+$0.00	&	$+$0.94	&	\nodata	&	\nodata	\\
38319	&	416	&	$-$1.61	&	$-$1.38	&	$-$1.50	&	$-$0.14	&	$-$0.02	&	\nodata	&	$+$0.08	&	$+$0.21	&	$-$0.24	&	$+$0.17	&	$-$0.04	&	$+$0.11	&	$-$0.18	&	$+$0.15	&	\nodata	&	\nodata	\\
38323	&	4578	&	$-$1.19	&	$-$1.03	&	$-$1.11	&	$-$0.54	&	$+$0.15	&	\nodata	&	$+$0.40	&	$+$0.36	&	$-$0.05	&	$+$0.34	&	$+$0.14	&	$+$0.34	&	$-$0.15	&	$+$0.51	&	\nodata	&	\nodata	\\
38330	&	550	&	$-$1.75	&	$-$1.68	&	$-$1.72	&	$+$0.04	&	$+$0.13	&	$+$0.77	&	$+$0.16	&	$+$0.28	&	$+$0.25	&	$+$0.07	&	$+$0.16	&	$+$0.21	&	$-$0.07	&	$+$0.18	&	$+$0.15	&	\nodata	\\
39026	&	287	&	$-$1.43	&	$-$1.53	&	$-$1.48	&	$+$0.47	&	$-$0.02	&	\nodata	&	$+$0.50	&	$+$0.55	&	$-$0.19	&	$+$0.20	&	$+$0.00	&	$+$0.40	&	$+$0.02	&	$+$0.49	&	\nodata	&	\nodata	\\
39033	&	580	&	$-$2.09	&	$-$1.95	&	$-$2.02	&	$+$0.17	&	$+$0.57	&	\nodata	&	$+$0.32	&	$+$0.18	&	\nodata	&	\nodata	&	\nodata	&	$-$0.10	&	$+$0.24	&	\nodata	&	\nodata	&	\nodata	\\
39034	&	334	&	$-$1.77	&	$-$1.57	&	$-$1.67	&	$+$0.04	&	$-$0.16	&	\nodata	&	$+$0.01	&	$+$0.20	&	\nodata	&	$+$0.06	&	$+$0.06	&	$-$0.07	&	$-$0.19	&	$-$0.33	&	\nodata	&	4	\\
39037	&	94	&	$-$1.86	&	$-$1.57	&	$-$1.72	&	$+$0.24	&	$-$0.16	&	\nodata	&	$+$0.24	&	$+$0.16	&	$-$0.41	&	$-$0.09	&	$-$0.25	&	$+$0.09	&	$-$0.16	&	$-$0.25	&	\nodata	&	\nodata	\\
39043	&	604	&	$-$1.65	&	$-$1.50	&	$-$1.58	&	$+$0.66	&	$-$0.28	&	\nodata	&	$+$0.31	&	$+$0.25	&	\nodata	&	$-$0.02	&	$-$0.02	&	$-$0.01	&	$-$0.06	&	$+$0.48	&	\nodata	&	\nodata	\\
39044	&	258	&	$-$1.82	&	$-$1.73	&	$-$1.78	&	$+$0.38	&	$+$0.03	&	\nodata	&	$+$0.13	&	$+$0.19	&	$-$0.25	&	$+$0.13	&	$-$0.06	&	$+$0.10	&	$-$0.05	&	$-$0.08	&	\nodata	&	\nodata	\\
39048	&	451	&	$-$0.65	&	\nodata	&	$-$0.65	&	$+$0.00	&	$+$0.93	&	\nodata	&	$+$0.62	&	$+$0.29	&	$+$0.24	&	\nodata	&	$+$0.24	&	$+$0.74	&	$-$0.07	&	$+$0.64	&	\nodata	&	\nodata	\\
39056	&	519	&	$-$1.71	&	$-$1.80	&	$-$1.76	&	$+$0.36	&	$+$0.35	&	\nodata	&	$+$0.19	&	$+$0.30	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.04	&	$+$0.08	&	\nodata	&	\nodata	&	\nodata	\\
39063	&	4476	&	$-$1.87	&	$-$1.76	&	$-$1.82	&	$+$0.25	&	$+$0.32	&	\nodata	&	$+$0.18	&	$+$0.22	&	\nodata	&	$-$0.02	&	$-$0.02	&	$-$0.04	&	$+$0.05	&	$+$0.11	&	\nodata	&	\nodata	\\
39067	&	86	&	$-$1.31	&	$-$1.37	&	$-$1.34	&	$-$0.16	&	$+$0.37	&	\nodata	&	$+$0.31	&	$+$0.34	&	$+$0.09	&	$+$0.38	&	$+$0.23	&	$+$0.58	&	$-$0.01	&	$+$0.58	&	\nodata	&	\nodata	\\
39086	&	249	&	$-$1.65	&	$-$1.57	&	$-$1.61	&	$-$0.04	&	$+$0.18	&	\nodata	&	$+$0.11	&	$+$0.29	&	$-$0.19	&	$+$0.11	&	$-$0.04	&	$+$0.19	&	$-$0.08	&	$+$0.22	&	\nodata	&	\nodata	\\
39088	&	304	&	$-$1.86	&	$-$1.71	&	$-$1.79	&	$-$0.87	&	$+$0.13	&	\nodata	&	$+$0.48	&	$+$0.39	&	$+$0.04	&	$+$0.23	&	$+$0.14	&	$+$0.21	&	$-$0.01	&	$-$0.12	&	\nodata	&	4	\\
39102	&	563	&	$-$1.68	&	$-$1.63	&	$-$1.66	&	$+$0.36	&	$-$0.29	&	\nodata	&	$+$0.30	&	$+$0.05	&	\nodata	&	$+$0.17	&	$+$0.17	&	$+$0.17	&	$-$0.02	&	$-$0.30	&	\nodata	&	\nodata	\\
39119	&	\nodata	&	$-$1.90	&	$-$1.68	&	$-$1.79	&	$+$0.29	&	$-$0.07	&	\nodata	&	$+$0.13	&	$+$0.21	&	\nodata	&	$-$0.01	&	$-$0.01	&	$+$0.04	&	$-$0.10	&	$-$0.41	&	\nodata	&	\nodata	\\
39123	&	\nodata	&	$-$1.86	&	$-$1.64	&	$-$1.75	&	$+$0.35	&	$-$0.09	&	\nodata	&	$+$0.12	&	$+$0.09	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.03	&	$-$0.11	&	$-$0.30	&	\nodata	&	\nodata	\\
39129	&	\nodata	&	$-$1.34	&	\nodata	&	$-$1.34	&	$+$0.29	&	$-$0.17	&	\nodata	&	$+$0.15	&	$+$0.25	&	$+$0.17	&	$+$0.55	&	$+$0.36	&	$+$0.33	&	$-$0.05	&	$+$0.61	&	\nodata	&	\nodata	\\
39141	&	101	&	$-$1.76	&	$-$1.77	&	$-$1.77	&	$+$0.34	&	$-$0.26	&	$-$0.09	&	$+$0.15	&	$+$0.32	&	$-$0.17	&	$+$0.06	&	$-$0.05	&	$+$0.17	&	$-$0.04	&	$-$0.17	&	$+$0.22	&	\nodata	\\
39149	&	\nodata	&	$-$1.21	&	$-$0.95	&	$-$1.08	&	$-$0.72	&	$+$0.29	&	\nodata	&	$+$0.24	&	$+$0.20	&	$-$0.34	&	\nodata	&	$-$0.34	&	$+$0.18	&	$-$0.11	&	$+$0.50	&	\nodata	&	\nodata	\\
39165	&	80	&	$-$1.97	&	\nodata	&	$-$1.97	&	$+$0.49	&	$-$0.03	&	$+$0.47	&	$+$0.36	&	$+$0.22	&	$-$0.09	&	$+$0.13	&	$+$0.02	&	$+$0.02	&	$-$0.05	&	$-$0.08	&	$+$0.26	&	4	\\
39186	&	\nodata	&	$-$1.74	&	$-$1.57	&	$-$1.66	&	$+$0.35	&	$-$0.17	&	$+$0.11	&	$+$0.14	&	$+$0.10	&	\nodata	&	$-$0.09	&	$-$0.09	&	$-$0.07	&	$-$0.23	&	$+$0.26	&	$+$0.23	&	\nodata	\\
39187	&	\nodata	&	$-$2.13	&	\nodata	&	$-$2.13	&	$+$0.27	&	$+$0.13	&	\nodata	&	$+$0.50	&	$+$0.37	&	\nodata	&	$+$0.20	&	$+$0.20	&	$-$0.07	&	$+$0.02	&	$-$0.07	&	\nodata	&	\nodata	\\
39198	&	\nodata	&	$-$1.70	&	$-$1.61	&	$-$1.66	&	$+$0.36	&	$-$0.49	&	\nodata	&	$+$0.19	&	$+$0.23	&	$-$0.20	&	$+$0.08	&	$-$0.06	&	$+$0.20	&	$-$0.12	&	$-$0.30	&	\nodata	&	\nodata	\\
39204	&	\nodata	&	$-$1.93	&	$-$1.76	&	$-$1.85	&	$+$0.31	&	$+$0.18	&	\nodata	&	$+$0.34	&	$+$0.16	&	\nodata	&	$+$0.16	&	$+$0.16	&	$+$0.07	&	$-$0.04	&	$+$0.19	&	\nodata	&	\nodata	\\
39215	&	\nodata	&	$-$1.97	&	\nodata	&	$-$1.97	&	$+$0.22	&	$+$0.19	&	\nodata	&	$+$0.67	&	$+$0.41	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.11	&	$+$0.07	&	$-$0.03	&	\nodata	&	\nodata	\\
39216	&	\nodata	&	$-$1.78	&	\nodata	&	$-$1.78	&	$+$0.13	&	$+$0.45	&	\nodata	&	$-$0.16	&	$+$0.27	&	\nodata	&	$+$0.22	&	$+$0.22	&	$+$0.08	&	$+$0.10	&	$+$0.20	&	\nodata	&	\nodata	\\
39225	&	\nodata	&	$-$1.65	&	\nodata	&	$-$1.65	&	$+$0.40	&	$+$0.19	&	\nodata	&	$+$0.38	&	$+$0.26	&	\nodata	&	$+$0.13	&	$+$0.13	&	$+$0.25	&	$-$0.03	&	$+$0.60	&	\nodata	&	\nodata	\\
39235	&	\nodata	&	$-$1.67	&	$-$1.50	&	$-$1.59	&	$-$0.47	&	$+$0.40	&	\nodata	&	$+$0.64	&	$+$0.36	&	$-$0.19	&	$+$0.38	&	$+$0.09	&	$+$0.09	&	$-$0.04	&	$+$0.34	&	\nodata	&	\nodata	\\
39245	&	\nodata	&	$-$1.54	&	$-$1.46	&	$-$1.50	&	$+$0.54	&	$+$0.18	&	$+$0.29	&	$+$0.24	&	$+$0.26	&	$+$0.09	&	$+$0.16	&	$+$0.12	&	$+$0.41	&	$+$0.05	&	$+$0.29	&	$-$0.35	&	\nodata	\\
39257	&	\nodata	&	$-$1.50	&	$-$1.43	&	$-$1.47	&	$+$0.48	&	$+$0.33	&	\nodata	&	$+$0.54	&	$+$0.36	&	$-$0.20	&	$+$0.01	&	$-$0.09	&	$+$0.42	&	$-$0.04	&	$+$0.39	&	\nodata	&	\nodata	\\
39259	&	\nodata	&	$-$1.75	&	$-$1.65	&	$-$1.70	&	$+$0.40	&	$-$0.17	&	\nodata	&	$+$0.23	&	$+$0.27	&	$-$0.12	&	$-$0.02	&	$-$0.07	&	$+$0.11	&	$-$0.08	&	$+$0.18	&	\nodata	&	\nodata	\\
39284	&	\nodata	&	$-$1.84	&	$-$1.67	&	$-$1.76	&	$-$0.22	&	$+$0.13	&	$+$0.93	&	$+$0.32	&	$+$0.23	&	\nodata	&	$+$0.04	&	$+$0.04	&	$+$0.13	&	$-$0.11	&	$-$0.38	&	$-$0.43	&	\nodata	\\
39289	&	\nodata	&	$-$1.85	&	$-$1.83	&	$-$1.84	&	$+$0.25	&	$+$0.11	&	\nodata	&	$+$0.13	&	$+$0.32	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.18	&	$-$0.01	&	$-$0.16	&	\nodata	&	\nodata	\\
39298	&	\nodata	&	$-$1.95	&	\nodata	&	$-$1.95	&	$+$0.53	&	$+$0.20	&	\nodata	&	$+$0.44	&	$+$0.31	&	\nodata	&	$+$0.18	&	$+$0.18	&	$+$0.09	&	$+$0.28	&	$-$0.20	&	\nodata	&	\nodata	\\
39301	&	\nodata	&	$-$1.88	&	$-$1.92	&	$-$1.90	&	$+$0.50	&	$+$0.24	&	\nodata	&	$+$0.55	&	$+$0.56	&	\nodata	&	$+$0.18	&	$+$0.18	&	$+$0.30	&	$+$0.14	&	$+$0.35	&	\nodata	&	\nodata	\\
39306	&	123	&	$-$1.87	&	$-$1.74	&	$-$1.81	&	$+$0.21	&	$-$0.01	&	$+$0.57	&	$+$0.27	&	$+$0.31	&	$-$0.13	&	$+$0.05	&	$-$0.04	&	$+$0.10	&	$-$0.02	&	$-$0.30	&	$+$0.06	&	2	\\
39325	&	117	&	$-$1.35	&	$-$1.44	&	$-$1.40	&	$-$0.54	&	$+$0.58	&	\nodata	&	$+$0.40	&	$+$0.40	&	$-$0.11	&	\nodata	&	$-$0.11	&	$+$0.52	&	$-$0.04	&	$+$0.57	&	\nodata	&	\nodata	\\
39329	&	\nodata	&	$-$1.83	&	$-$1.96	&	$-$1.90	&	$+$0.45	&	$+$0.27	&	\nodata	&	$+$0.71	&	$+$0.40	&	\nodata	&	$+$0.17	&	$+$0.17	&	$+$0.30	&	$+$0.09	&	$+$0.25	&	\nodata	&	\nodata	\\
39345	&	356	&	$-$1.78	&	$-$1.75	&	$-$1.77	&	$-$0.29	&	$-$0.05	&	\nodata	&	$+$0.44	&	$+$0.40	&	$+$0.11	&	$+$0.20	&	$+$0.15	&	$+$0.17	&	$+$0.07	&	$+$0.17	&	\nodata	&	\nodata	\\
39346	&	\nodata	&	$-$1.24	&	\nodata	&	$-$1.24	&	$+$0.62	&	$+$0.18	&	\nodata	&	$+$0.52	&	$+$0.49	&	$-$0.04	&	$+$0.01	&	$-$0.02	&	$+$0.62	&	$-$0.01	&	$+$0.52	&	\nodata	&	\nodata	\\
39352	&	97	&	$-$1.79	&	$-$1.78	&	$-$1.79	&	$-$0.07	&	$+$0.13	&	\nodata	&	$+$0.30	&	$+$0.29	&	$-$0.09	&	$+$0.15	&	$+$0.03	&	$+$0.18	&	$+$0.03	&	$-$0.42	&	\nodata	&	\nodata	\\
39384	&	4570	&	$-$1.42	&	$-$1.29	&	$-$1.36	&	$+$0.65	&	$-$0.06	&	\nodata	&	$+$0.42	&	$+$0.36	&	\nodata	&	$-$0.15	&	$-$0.15	&	$+$0.25	&	$+$0.00	&	$+$0.66	&	\nodata	&	\nodata	\\
39392	&	4579	&	$-$0.85	&	$-$0.65	&	$-$0.75	&	$-$0.15	&	$+$0.77	&	\nodata	&	$+$0.28	&	$+$0.14	&	$-$0.21	&	\nodata	&	$-$0.21	&	$+$0.39	&	$-$0.18	&	$+$0.20	&	\nodata	&	\nodata	\\
39401	&	345	&	$-$1.59	&	$-$1.44	&	$-$1.52	&	$-$0.39	&	$+$0.38	&	\nodata	&	$+$0.48	&	$+$0.39	&	$+$0.20	&	$+$0.17	&	$+$0.18	&	$+$0.04	&	$+$0.05	&	$+$0.64	&	\nodata	&	\nodata	\\
39921	&	\nodata	&	$-$1.69	&	$-$1.43	&	$-$1.56	&	$+$0.18	&	$-$0.23	&	\nodata	&	$+$0.27	&	$+$0.28	&	$-$0.15	&	$+$0.01	&	$-$0.07	&	$+$0.07	&	$-$0.20	&	$+$0.11	&	\nodata	&	\nodata	\\
40016	&	359	&	$-$1.53	&	$-$1.40	&	$-$1.47	&	$+$0.41	&	$-$0.11	&	$+$0.07	&	$+$0.27	&	$+$0.41	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.09	&	$-$0.09	&	$+$0.44	&	$-$0.42	&	\nodata	\\
40031	&	501	&	$-$1.87	&	$-$1.73	&	$-$1.80	&	$+$0.22	&	$+$0.16	&	\nodata	&	$+$0.31	&	$+$0.21	&	\nodata	&	$+$0.04	&	$+$0.04	&	$+$0.00	&	$+$0.02	&	\nodata	&	\nodata	&	\nodata	\\
40041	&	585	&	$-$1.55	&	$-$1.59	&	$-$1.57	&	$+$0.07	&	$+$0.32	&	$+$1.09	&	$+$0.50	&	$+$0.46	&	\nodata	&	$+$0.03	&	$+$0.03	&	$+$0.13	&	\nodata	&	$+$1.00	&	$+$0.08	&	\nodata	\\
40108	&	\nodata	&	$-$1.86	&	$-$1.86	&	$-$1.86	&	$+$0.11	&	$+$0.09	&	\nodata	&	$+$0.08	&	$+$0.27	&	\nodata	&	\nodata	&	\nodata	&	$+$0.22	&	$+$0.10	&	$+$0.39	&	\nodata	&	\nodata	\\
40123	&	107	&	$-$1.46	&	\nodata	&	$-$1.46	&	$-$0.49	&	$+$0.29	&	$+$1.11	&	$+$0.40	&	$+$0.19	&	$-$0.34	&	$+$0.15	&	$-$0.10	&	$+$0.16	&	$-$0.07	&	$+$0.34	&	$-$0.13	&	\nodata	\\
40135	&	78	&	$-$1.97	&	$-$1.87	&	$-$1.92	&	$+$0.37	&	$-$0.03	&	\nodata	&	$+$0.38	&	$+$0.23	&	$-$0.17	&	\nodata	&	$-$0.17	&	$+$0.16	&	$-$0.01	&	$-$0.13	&	\nodata	&	\nodata	\\
40139	&	\nodata	&	$-$1.55	&	$-$1.36	&	$-$1.46	&	$-$0.55	&	$+$0.68	&	\nodata	&	$+$0.38	&	$+$0.25	&	$-$0.12	&	$-$0.02	&	$-$0.07	&	$+$0.21	&	$-$0.11	&	$+$0.37	&	\nodata	&	\nodata	\\
40162	&	\nodata	&	$-$1.54	&	$-$1.64	&	$-$1.59	&	$+$0.35	&	$+$0.28	&	\nodata	&	$+$0.35	&	$+$0.33	&	\nodata	&	$+$0.27	&	$+$0.27	&	$+$0.31	&	$-$0.06	&	$+$0.52	&	\nodata	&	\nodata	\\
40166	&	\nodata	&	$-$1.53	&	$-$1.42	&	$-$1.48	&	$-$0.88	&	$+$0.57	&	\nodata	&	$+$0.56	&	$+$0.37	&	$-$0.12	&	$+$0.04	&	$-$0.04	&	$+$0.13	&	$-$0.17	&	$+$0.23	&	\nodata	&	\nodata	\\
40168	&	\nodata	&	$-$1.79	&	$-$1.62	&	$-$1.71	&	$+$0.00	&	$+$0.27	&	\nodata	&	$+$0.40	&	$+$0.28	&	$+$0.20	&	$+$0.12	&	$+$0.16	&	$-$0.06	&	$-$0.04	&	$+$0.32	&	\nodata	&	\nodata	\\
40170	&	\nodata	&	$-$1.87	&	$-$1.84	&	$-$1.86	&	$+$0.27	&	$+$0.05	&	\nodata	&	$+$0.23	&	$+$0.37	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.23	&	$+$0.07	&	$+$0.21	&	\nodata	&	\nodata	\\
40207	&	\nodata	&	$-$1.63	&	$-$1.44	&	$-$1.54	&	$-$0.42	&	$+$0.32	&	\nodata	&	$+$0.39	&	$+$0.30	&	$-$0.25	&	$+$0.15	&	$-$0.05	&	$+$0.13	&	$-$0.02	&	$+$0.77	&	\nodata	&	\nodata	\\
40210	&	\nodata	&	$-$1.94	&	$-$1.90	&	$-$1.92	&	$+$0.34	&	$+$0.11	&	\nodata	&	$+$0.01	&	$+$0.40	&	\nodata	&	$+$0.10	&	$+$0.10	&	$+$0.33	&	$+$0.05	&	$-$0.28	&	\nodata	&	\nodata	\\
40216	&	\nodata	&	$-$1.70	&	$-$1.55	&	$-$1.63	&	$+$0.40	&	$-$0.23	&	$+$0.23	&	$+$0.17	&	$+$0.25	&	$-$0.31	&	$-$0.03	&	$-$0.17	&	$+$0.15	&	$-$0.13	&	$+$0.28	&	$+$0.18	&	\nodata	\\
40220	&	\nodata	&	$-$1.66	&	$-$1.62	&	$-$1.64	&	$-$0.61	&	$+$0.41	&	\nodata	&	$+$0.56	&	$+$0.44	&	\nodata	&	$+$0.31	&	$+$0.31	&	$+$0.24	&	$+$0.03	&	$+$0.49	&	\nodata	&	\nodata	\\
40232	&	\nodata	&	$-$1.04	&	\nodata	&	$-$1.04	&	$+$0.05	&	$+$1.02	&	\nodata	&	$+$0.33	&	$+$0.43	&	$-$0.06	&	$-$0.22	&	$-$0.14	&	$+$0.45	&	$-$0.09	&	$+$0.47	&	\nodata	&	\nodata	\\
40235	&	\nodata	&	$-$1.93	&	$-$1.74	&	$-$1.84	&	$+$0.28	&	$+$0.21	&	\nodata	&	$+$0.40	&	$+$0.26	&	$-$0.04	&	$+$0.08	&	$+$0.02	&	$+$0.21	&	$-$0.04	&	$-$0.02	&	\nodata	&	\nodata	\\
40237	&	\nodata	&	$-$1.76	&	$-$1.54	&	$-$1.65	&	$-$1.00	&	$+$0.43	&	\nodata	&	$+$0.51	&	$+$0.38	&	$-$0.01	&	$+$0.41	&	$+$0.20	&	$+$0.03	&	$-$0.14	&	$+$0.83	&	\nodata	&	\nodata	\\
40275	&	\nodata	&	$-$1.97	&	$-$1.78	&	$-$1.88	&	$+$0.07	&	$-$0.15	&	\nodata	&	$+$0.30	&	$+$0.27	&	\nodata	&	$+$0.03	&	$+$0.03	&	$+$0.04	&	$+$0.01	&	$-$0.13	&	\nodata	&	4	\\
40291	&	\nodata	&	$-$1.72	&	$-$1.56	&	$-$1.64	&	$-$0.61	&	$+$0.04	&	\nodata	&	$+$0.58	&	$+$0.23	&	\nodata	&	$+$0.27	&	$+$0.27	&	$+$0.00	&	$-$0.12	&	$+$0.02	&	\nodata	&	\nodata	\\
40318	&	\nodata	&	$-$1.26	&	\nodata	&	$-$1.26	&	$-$0.05	&	$+$0.95	&	\nodata	&	$+$0.47	&	$+$0.47	&	$+$0.17	&	$-$0.14	&	$+$0.01	&	$+$0.46	&	$+$0.05	&	$+$0.83	&	\nodata	&	\nodata	\\
40339	&	\nodata	&	$-$1.25	&	\nodata	&	$-$1.25	&	$-$0.23	&	$+$0.71	&	\nodata	&	$+$0.64	&	$+$0.34	&	$-$0.24	&	$-$0.01	&	$-$0.13	&	$+$0.38	&	$-$0.04	&	$+$0.70	&	\nodata	&	\nodata	\\
40349	&	\nodata	&	$-$1.73	&	$-$1.62	&	$-$1.68	&	$+$0.25	&	$+$0.21	&	\nodata	&	$+$0.47	&	$+$0.32	&	$-$0.42	&	$+$0.12	&	$-$0.15	&	$+$0.18	&	$-$0.08	&	$+$0.24	&	\nodata	&	\nodata	\\
40358	&	\nodata	&	$-$1.03	&	\nodata	&	$-$1.03	&	$-$0.19	&	$+$0.73	&	$+$0.70	&	$+$0.23	&	$+$0.25	&	$-$0.30	&	$-$0.05	&	$-$0.18	&	$+$0.20	&	$-$0.19	&	$+$0.51	&	$+$0.09	&	\nodata	\\
40361	&	\nodata	&	$-$1.92	&	$-$1.94	&	$-$1.93	&	$+$0.33	&	$+$0.08	&	\nodata	&	$+$0.28	&	$+$0.37	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.12	&	$-$0.07	&	$-$0.22	&	\nodata	&	\nodata	\\
40371	&	\nodata	&	$-$1.53	&	$-$1.37	&	$-$1.45	&	$+$0.10	&	$+$0.30	&	\nodata	&	$+$0.52	&	$+$0.30	&	$-$0.33	&	$+$0.01	&	$-$0.16	&	$+$0.22	&	$-$0.10	&	$+$0.43	&	\nodata	&	\nodata	\\
40372	&	\nodata	&	$-$1.98	&	$-$1.83	&	$-$1.91	&	$+$0.36	&	$-$0.33	&	\nodata	&	$+$0.32	&	$+$0.18	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.12	&	$-$0.03	&	$-$0.30	&	\nodata	&	\nodata	\\
40373	&	\nodata	&	$-$1.80	&	$-$1.76	&	$-$1.78	&	$-$0.32	&	$+$0.36	&	\nodata	&	$+$0.47	&	$+$0.38	&	$+$0.00	&	$+$0.12	&	$+$0.06	&	$+$0.15	&	$-$0.05	&	$+$0.08	&	\nodata	&	1	\\
40409	&	552	&	$-$2.00	&	$-$1.76	&	$-$1.88	&	$+$0.58	&	$-$0.40	&	\nodata	&	$+$0.45	&	$+$0.27	&	\nodata	&	\nodata	&	\nodata	&	$+$0.11	&	$-$0.04	&	$+$0.51	&	\nodata	&	\nodata	\\
40420	&	374	&	$-$2.05	&	\nodata	&	$-$2.05	&	$+$0.40	&	$+$0.55	&	\nodata	&	$+$0.46	&	$+$0.62	&	\nodata	&	\nodata	&	\nodata	&	$+$0.03	&	$+$0.35	&	$+$0.45	&	\nodata	&	4	\\
40424	&	521	&	$-$1.49	&	\nodata	&	$-$1.49	&	$+$0.19	&	$+$0.32	&	\nodata	&	$+$0.60	&	$+$0.20	&	\nodata	&	$+$0.15	&	$+$0.15	&	$-$0.03	&	$-$0.05	&	$+$0.47	&	\nodata	&	\nodata	\\
40472	&	73	&	$-$1.85	&	$-$1.52	&	$-$1.69	&	$+$0.34	&	$-$0.44	&	\nodata	&	$+$0.26	&	$+$0.11	&	$-$0.50	&	$+$0.00	&	$-$0.25	&	$+$0.09	&	$-$0.23	&	$-$0.17	&	\nodata	&	\nodata	\\
40479	&	4369	&	$-$1.66	&	$-$1.56	&	$-$1.61	&	$+$0.37	&	$+$0.08	&	\nodata	&	$+$0.24	&	$+$0.40	&	$-$0.09	&	$+$0.00	&	$-$0.05	&	$+$0.09	&	$-$0.04	&	$+$0.43	&	\nodata	&	\nodata	\\
41015	&	571	&	$-$1.63	&	$-$1.64	&	$-$1.64	&	$+$0.09	&	$+$0.61	&	\nodata	&	$+$0.32	&	$+$0.37	&	\nodata	&	$+$0.32	&	$+$0.32	&	$+$0.09	&	$+$0.00	&	$+$0.24	&	\nodata	&	\nodata	\\
41025	&	4159	&	$-$1.65	&	$-$1.60	&	$-$1.63	&	$+$0.53	&	$+$0.39	&	\nodata	&	$+$0.09	&	$+$0.48	&	\nodata	&	$+$0.04	&	$+$0.04	&	$-$0.05	&	$-$0.06	&	$-$0.02	&	\nodata	&	\nodata	\\
41033	&	463	&	$-$1.03	&	\nodata	&	$-$1.03	&	$+$0.10	&	$+$0.91	&	\nodata	&	$+$0.39	&	$+$0.41	&	$-$0.15	&	$+$0.14	&	$-$0.01	&	$+$0.26	&	$+$0.03	&	$+$0.44	&	\nodata	&	\nodata	\\
41034	&	319	&	$-$1.71	&	$-$1.57	&	$-$1.64	&	$+$0.40	&	$-$0.17	&	$+$0.34	&	$+$0.18	&	$+$0.28	&	\nodata	&	$+$0.04	&	$+$0.04	&	$+$0.08	&	\nodata	&	$+$0.09	&	\nodata	&	\nodata	\\
41035	&	233	&	$-$1.87	&	$-$1.76	&	$-$1.82	&	$+$0.34	&	$-$0.33	&	\nodata	&	$+$0.09	&	$+$0.29	&	$-$0.12	&	$-$0.02	&	$-$0.07	&	$+$0.15	&	$-$0.05	&	$-$0.39	&	\nodata	&	\nodata	\\
41039	&	256	&	$-$1.78	&	$-$1.67	&	$-$1.73	&	$+$0.18	&	$+$0.11	&	\nodata	&	$+$0.16	&	$+$0.28	&	\nodata	&	$+$0.07	&	$+$0.07	&	$+$0.13	&	$-$0.13	&	$+$0.03	&	\nodata	&	\nodata	\\
41060	&	178	&	$-$1.54	&	$-$1.46	&	$-$1.50	&	$+$0.40	&	$+$0.21	&	$+$0.16	&	$+$0.35	&	$+$0.37	&	$+$0.07	&	$+$0.17	&	$+$0.12	&	$+$0.39	&	$-$0.01	&	$+$0.38	&	$-$0.28	&	\nodata	\\
41061	&	235	&	$-$1.59	&	$-$1.58	&	$-$1.59	&	$+$0.28	&	$+$0.16	&	$+$0.44	&	$+$0.26	&	$+$0.36	&	$-$0.15	&	$+$0.07	&	$-$0.04	&	$+$0.14	&	$-$0.04	&	$+$0.09	&	$-$0.04	&	\nodata	\\
41063	&	404	&	$-$1.81	&	$-$1.70	&	$-$1.76	&	$-$0.05	&	$-$0.22	&	\nodata	&	$+$0.37	&	$+$0.30	&	$+$0.30	&	$+$0.21	&	$+$0.26	&	$+$0.13	&	$-$0.16	&	$+$0.16	&	\nodata	&	\nodata	\\
41164	&	\nodata	&	$-$1.74	&	$-$1.52	&	$-$1.63	&	$-$0.42	&	$+$0.51	&	\nodata	&	$+$0.51	&	$+$0.42	&	\nodata	&	$+$0.10	&	$+$0.10	&	$+$0.03	&	$+$0.01	&	$+$0.78	&	\nodata	&	\nodata	\\
41186	&	\nodata	&	$-$1.89	&	$-$1.75	&	$-$1.82	&	$+$0.05	&	$+$0.13	&	\nodata	&	$+$0.32	&	$+$0.28	&	\nodata	&	$+$0.14	&	$+$0.14	&	$-$0.01	&	$-$0.13	&	$-$0.18	&	\nodata	&	\nodata	\\
41201	&	\nodata	&	$-$2.08	&	\nodata	&	$-$2.08	&	$+$0.53	&	$+$0.71	&	\nodata	&	$+$0.28	&	$+$0.09	&	\nodata	&	$+$0.16	&	$+$0.16	&	$+$0.21	&	$+$0.69:	&	\nodata	&	\nodata	&	\nodata	\\
41230	&	\nodata	&	$-$1.82	&	\nodata	&	$-$1.82	&	$-$0.28	&	$+$0.32	&	\nodata	&	$+$0.42	&	$+$0.37	&	$+$0.09	&	\nodata	&	$+$0.09	&	$+$0.10	&	$+$0.03	&	$+$0.05	&	\nodata	&	\nodata	\\
41232	&	\nodata	&	$-$2.06	&	\nodata	&	$-$2.06	&	$+$0.51	&	$+$0.56	&	\nodata	&	\nodata	&	$+$0.50	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$+$0.24	&	$+$0.31	&	\nodata	&	\nodata	\\
41241	&	\nodata	&	$-$1.91	&	$-$1.76	&	$-$1.84	&	$+$0.35	&	$-$0.37	&	\nodata	&	$+$0.11	&	$+$0.23	&	$-$0.38	&	$-$0.01	&	$-$0.19	&	$+$0.16	&	$+$0.02	&	$-$0.27	&	\nodata	&	\nodata	\\
41243	&	\nodata	&	$-$1.90	&	$-$1.70	&	$-$1.80	&	$+$0.20	&	$+$0.16	&	\nodata	&	$+$0.28	&	$+$0.20	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.01	&	$-$0.10	&	$-$0.35	&	\nodata	&	\nodata	\\
41246	&	\nodata	&	$-$1.87	&	$-$1.63	&	$-$1.75	&	$-$0.17	&	$-$0.02	&	\nodata	&	$+$0.36	&	$+$0.27	&	\nodata	&	$-$0.06	&	$-$0.06	&	$+$0.07	&	$-$0.05	&	$-$0.30	&	\nodata	&	\nodata	\\
41258	&	\nodata	&	$-$2.14	&	$-$2.18	&	$-$2.16	&	$+$0.25	&	$+$0.14	&	\nodata	&	$+$0.22	&	$+$0.35	&	\nodata	&	$+$0.25	&	$+$0.25	&	$+$0.28	&	\nodata	&	$+$0.09	&	\nodata	&	4	\\
41259	&	\nodata	&	$-$1.86	&	$-$1.70	&	$-$1.78	&	$+$0.12	&	$-$0.48	&	\nodata	&	\nodata	&	$+$0.22	&	$-$0.14	&	$+$0.05	&	$-$0.05	&	$+$0.08	&	$-$0.05	&	$-$0.07	&	\nodata	&	\nodata	\\
41262	&	\nodata	&	$-$1.17	&	\nodata	&	$-$1.17	&	$+$0.01	&	$+$0.46	&	\nodata	&	$+$0.46	&	$+$0.48	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$+$0.42	&	\nodata	&	\nodata	\\
41310	&	\nodata	&	$-$1.66	&	$-$1.64	&	$-$1.65	&	$-$0.10	&	$+$0.18	&	\nodata	&	$+$0.66	&	$+$0.57	&	\nodata	&	$+$0.10	&	$+$0.10	&	$+$0.24	&	$+$0.02	&	$+$0.00	&	\nodata	&	\nodata	\\
41312	&	\nodata	&	$-$2.13	&	\nodata	&	$-$2.13	&	$+$0.43	&	$+$0.16	&	\nodata	&	$+$0.36	&	$+$0.38	&	\nodata	&	\nodata	&	\nodata	&	$+$0.00	&	$-$0.08	&	$+$0.48	&	\nodata	&	2,4	\\
41313	&	\nodata	&	$-$2.00	&	$-$1.81	&	$-$1.91	&	$+$0.45	&	$-$0.27	&	\nodata	&	$+$0.39	&	$+$0.25	&	\nodata	&	$-$0.12	&	$-$0.12	&	$-$0.02	&	$-$0.19	&	$+$0.19	&	\nodata	&	\nodata	\\
41321	&	\nodata	&	$-$2.05	&	$-$1.72	&	$-$1.89	&	$+$0.14	&	$+$0.30	&	\nodata	&	$+$0.44	&	$+$0.19	&	\nodata	&	$+$0.15	&	$+$0.15	&	$-$0.02	&	$-$0.04	&	$-$0.01	&	\nodata	&	4	\\
41348	&	\nodata	&	$-$1.84	&	$-$1.62	&	$-$1.73	&	$-$0.67	&	$+$0.22	&	\nodata	&	$+$0.57	&	$+$0.26	&	$-$0.30	&	$+$0.25	&	$-$0.03	&	$-$0.01	&	$-$0.11	&	$+$0.25	&	\nodata	&	\nodata	\\
41366	&	\nodata	&	$-$1.82	&	$-$1.66	&	$-$1.74	&	$+$0.25	&	$+$0.07	&	\nodata	&	$+$0.81	&	$+$0.27	&	\nodata	&	$+$0.11	&	$+$0.11	&	$+$0.16	&	$-$0.09	&	$-$0.36	&	\nodata	&	\nodata	\\
41375	&	\nodata	&	$-$1.90	&	$-$1.59	&	$-$1.75	&	$-$0.61	&	$+$0.22	&	\nodata	&	$+$0.70	&	$+$0.09	&	\nodata	&	$+$0.06	&	$+$0.06	&	$-$0.24	&	$-$0.16	&	$+$0.16	&	\nodata	&	\nodata	\\
41380	&	\nodata	&	$-$1.23	&	\nodata	&	$-$1.23	&	$-$0.72	&	$+$0.56	&	\nodata	&	$+$0.48	&	$+$0.30	&	$-$0.24	&	$-$0.09	&	$-$0.17	&	$+$0.34	&	$+$0.11	&	$+$0.28	&	\nodata	&	1	\\
41387	&	\nodata	&	$-$1.72	&	$-$1.71	&	$-$1.72	&	$-$0.17	&	$+$0.43	&	\nodata	&	$+$0.61	&	$+$0.48	&	$+$0.17	&	$+$0.31	&	$+$0.24	&	$+$0.09	&	$-$0.03	&	$+$0.91	&	\nodata	&	\nodata	\\
41389	&	\nodata	&	$-$1.86	&	$-$1.92	&	$-$1.89	&	$+$0.42	&	$+$0.21	&	\nodata	&	$+$0.18	&	$+$0.28	&	\nodata	&	$+$0.07	&	$+$0.07	&	$+$0.21	&	$-$0.04	&	$+$0.14	&	\nodata	&	\nodata	\\
41402	&	\nodata	&	$-$1.95	&	$-$1.94	&	$-$1.95	&	$+$0.19	&	$+$0.32	&	\nodata	&	$+$0.31	&	$+$0.30	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.23	&	$+$0.18	&	$-$0.16	&	\nodata	&	\nodata	\\
41435	&	202	&	$-$1.59	&	\nodata	&	$-$1.59	&	$+$0.30	&	$+$0.20	&	\nodata	&	$+$0.40	&	$+$0.35	&	$-$0.28	&	$+$0.24	&	$-$0.02	&	$+$0.12	&	$-$0.19	&	$+$0.27	&	\nodata	&	\nodata	\\
41455	&	\nodata	&	$-$1.24	&	$-$1.20	&	$-$1.22	&	$+$0.02	&	$+$0.56	&	\nodata	&	$+$0.19	&	$+$0.22	&	$-$0.30	&	$-$0.20	&	$-$0.25	&	$+$0.24	&	$-$0.14	&	$+$0.35	&	\nodata	&	\nodata	\\
41476	&	179	&	$-$1.41	&	\nodata	&	$-$1.41	&	$+$0.56	&	$+$0.39	&	\nodata	&	$+$1.03	&	$+$0.48	&	$-$0.04	&	$+$0.13	&	$+$0.04	&	$+$0.48	&	$+$0.18	&	$+$0.43	&	\nodata	&	\nodata	\\
41494	&	4339	&	$-$1.55	&	$-$1.53	&	$-$1.54	&	$+$0.59	&	$-$0.02	&	\nodata	&	$+$0.42	&	$+$0.44	&	\nodata	&	$+$0.22	&	$+$0.22	&	$+$0.20	&	$-$0.03	&	$+$0.63	&	\nodata	&	\nodata	\\
42012	&	3875	&	$-$1.53	&	$-$1.62	&	$-$1.58	&	$+$0.52	&	$+$0.03	&	\nodata	&	$+$0.47	&	$+$0.43	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.36	&	$+$0.05	&	$+$0.66	&	\nodata	&	\nodata	\\
42015	&	3881	&	$-$1.58	&	$-$1.59	&	$-$1.59	&	$+$0.52	&	$-$0.12	&	$+$0.28	&	$+$0.36	&	$+$0.39	&	$+$0.21	&	$+$0.01	&	$+$0.11	&	$+$0.30	&	$+$0.00	&	$+$0.59	&	\nodata	&	\nodata	\\
42023	&	170	&	$-$1.88	&	$-$1.71	&	$-$1.80	&	$+$0.31	&	$-$0.43	&	\nodata	&	$+$0.18	&	$+$0.15	&	\nodata	&	$-$0.04	&	$-$0.04	&	$+$0.12	&	$-$0.12	&	$-$0.41	&	\nodata	&	\nodata	\\
42039	&	205	&	$-$1.84	&	$-$1.68	&	$-$1.76	&	$+$0.08	&	$+$0.12	&	\nodata	&	$+$0.20	&	$+$0.16	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.03	&	$-$0.02	&	$-$0.19	&	\nodata	&	\nodata	\\
42049	&	533	&	$-$1.37	&	$-$1.27	&	$-$1.32	&	$+$0.07	&	$+$0.46	&	\nodata	&	$+$0.46	&	$+$0.49	&	\nodata	&	\nodata	&	\nodata	&	$+$0.29	&	$-$0.04	&	$+$0.41	&	\nodata	&	\nodata	\\
42054	&	72	&	$-$1.83	&	$-$1.83	&	$-$1.83	&	$+$0.36	&	$-$0.26	&	$+$0.43	&	$+$0.33	&	$+$0.31	&	$-$0.16	&	$-$0.02	&	$-$0.09	&	$+$0.25	&	$+$0.04	&	$-$0.27	&	$+$0.05	&	\nodata	\\
42056	&	3957	&	$-$1.86	&	\nodata	&	$-$1.86	&	$+$0.66	&	$+$0.21	&	\nodata	&	$+$0.40	&	$+$0.30	&	\nodata	&	\nodata	&	\nodata	&	$-$0.17	&	$-$0.16	&	$+$0.46	&	\nodata	&	\nodata	\\
42079	&	3976	&	$-$1.44	&	$-$1.40	&	$-$1.42	&	$-$0.33	&	$+$0.40	&	\nodata	&	$+$0.45	&	$+$0.42	&	$+$0.02	&	$+$0.16	&	$+$0.09	&	$+$0.12	&	$-$0.02	&	$+$0.55	&	\nodata	&	\nodata	\\
42084	&	259	&	$-$1.56	&	$-$1.47	&	$-$1.52	&	$-$0.54	&	$+$0.44	&	\nodata	&	$+$0.51	&	$+$0.21	&	$+$0.16	&	$+$0.21	&	$+$0.18	&	$+$0.23	&	$-$0.13	&	$+$0.64	&	\nodata	&	\nodata	\\
42106	&	346	&	$-$1.72	&	\nodata	&	$-$1.72	&	$-$0.23	&	$+$0.65	&	\nodata	&	$+$0.64	&	$+$0.57	&	\nodata	&	$+$0.25	&	$+$0.25	&	$+$0.31	&	$+$0.06	&	$+$0.42	&	\nodata	&	\nodata	\\
42114	&	\nodata	&	$-$1.63	&	$-$1.46	&	$-$1.55	&	$-$0.46	&	$+$0.21	&	\nodata	&	$+$0.44	&	$+$0.23	&	$-$0.10	&	\nodata	&	$-$0.10	&	$-$0.02	&	$-$0.11	&	$+$0.37	&	\nodata	&	\nodata	\\
42120	&	\nodata	&	$-$1.63	&	$-$1.40	&	$-$1.52	&	$-$0.64	&	$+$0.13	&	\nodata	&	$+$0.48	&	$+$0.25	&	$+$0.13	&	$+$0.26	&	$+$0.19	&	$+$0.08	&	$-$0.10	&	$+$0.60	&	\nodata	&	\nodata	\\
42134	&	\nodata	&	$-$1.79	&	$-$1.69	&	$-$1.74	&	$+$0.39	&	$+$0.01	&	\nodata	&	\nodata	&	$+$0.08	&	\nodata	&	$-$0.05	&	$-$0.05	&	$+$0.08	&	$-$0.18	&	$+$0.30	&	\nodata	&	\nodata	\\
42161	&	\nodata	&	$-$1.92	&	$-$1.76	&	$-$1.84	&	$+$0.26	&	$-$0.02	&	$+$0.28	&	$+$0.26	&	$+$0.23	&	$-$0.29	&	$+$0.08	&	$-$0.11	&	$+$0.08	&	$+$0.04	&	$-$0.41	&	$+$0.02	&	\nodata	\\
42162	&	\nodata	&	$-$1.07	&	$-$1.11	&	$-$1.09	&	$-$0.26	&	$+$0.81	&	\nodata	&	$+$0.52	&	$+$0.33	&	$-$0.17	&	$+$0.05	&	$-$0.06	&	$+$0.34	&	$-$0.10	&	$+$0.51	&	\nodata	&	\nodata	\\
42169	&	\nodata	&	$-$1.34	&	$-$1.34	&	$-$1.34	&	$-$0.66	&	$+$0.60	&	\nodata	&	$+$0.51	&	$+$0.49	&	$+$0.05	&	$+$0.35	&	$+$0.20	&	$+$0.54	&	$+$0.06	&	$+$0.65	&	\nodata	&	\nodata	\\
42174	&	\nodata	&	$-$1.60	&	$-$1.56	&	$-$1.58	&	$-$0.92	&	$+$0.66	&	\nodata	&	$+$0.65	&	$+$0.44	&	$+$0.19	&	$+$0.46	&	$+$0.33	&	$+$0.46	&	$-$0.05	&	$+$0.38	&	\nodata	&	1	\\
42175	&	\nodata	&	$-$1.64	&	$-$1.67	&	$-$1.66	&	$+$0.26	&	$+$0.19	&	\nodata	&	$+$0.29	&	$+$0.34	&	$-$0.25	&	$-$0.09	&	$-$0.17	&	$+$0.23	&	$-$0.02	&	$+$0.19	&	\nodata	&	\nodata	\\
42179	&	\nodata	&	$-$1.92	&	$-$1.70	&	$-$1.81	&	$+$0.16	&	$+$0.11	&	$+$0.69	&	$+$0.14	&	$+$0.20	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.12	&	$-$0.09	&	$-$0.34	&	$+$0.10	&	\nodata	\\
42182	&	\nodata	&	$-$1.83	&	$-$1.71	&	$-$1.77	&	$+$0.42	&	$+$0.05	&	\nodata	&	$+$0.20	&	$+$0.35	&	\nodata	&	$-$0.21	&	$-$0.21	&	$+$0.41	&	$-$0.10	&	$+$0.22	&	\nodata	&	\nodata	\\
42187	&	\nodata	&	$-$1.68	&	$-$1.55	&	$-$1.62	&	$-$0.49	&	$+$0.38	&	\nodata	&	$+$0.64	&	$+$0.27	&	$-$0.05	&	$+$0.20	&	$+$0.07	&	$+$0.04	&	$-$0.08	&	$+$0.13	&	\nodata	&	\nodata	\\
42196	&	\nodata	&	$-$2.14	&	$-$2.11	&	$-$2.13	&	$+$0.28	&	$+$0.79	&	\nodata	&	$+$0.82	&	$+$0.52	&	\nodata	&	$+$0.33	&	$+$0.33	&	$+$0.13	&	$+$0.03	&	$+$0.29	&	\nodata	&	\nodata	\\
42198	&	\nodata	&	$-$2.03	&	\nodata	&	$-$2.03	&	$+$0.50	&	$+$0.57	&	\nodata	&	$+$0.74	&	$+$0.58	&	\nodata	&	$+$0.08	&	$+$0.08	&	\nodata	&	$+$0.26	&	$+$0.38	&	\nodata	&	\nodata	\\
42205	&	\nodata	&	$-$1.35	&	\nodata	&	$-$1.35	&	$-$0.60	&	$+$0.64	&	\nodata	&	$+$0.54	&	$+$0.33	&	$-$0.19	&	$-$0.07	&	$-$0.13	&	$+$0.42	&	$-$0.03	&	$+$0.61	&	\nodata	&	\nodata	\\
42221	&	\nodata	&	$-$1.91	&	$-$1.77	&	$-$1.84	&	$+$0.14	&	$+$0.34	&	\nodata	&	$+$0.30	&	$+$0.29	&	$+$0.29	&	$+$0.11	&	$+$0.20	&	$-$0.01	&	$-$0.10	&	$-$0.16	&	\nodata	&	\nodata	\\
42260	&	\nodata	&	$-$1.78	&	\nodata	&	$-$1.78	&	$-$0.62	&	$+$0.29	&	\nodata	&	$+$0.60	&	$+$0.58	&	$+$0.43	&	$+$0.38	&	$+$0.40	&	$+$0.19	&	$+$0.08	&	$+$1.09	&	\nodata	&	\nodata	\\
42271	&	\nodata	&	$-$2.26	&	\nodata	&	$-$2.26	&	$+$0.41	&	$+$0.01	&	\nodata	&	$+$0.43	&	$+$0.41	&	$+$0.19	&	$+$0.16	&	$+$0.18	&	$+$0.04	&	$+$0.13	&	$+$0.36	&	\nodata	&	4	\\
42302	&	\nodata	&	$-$1.81	&	\nodata	&	$-$1.81	&	$+$0.31	&	$-$0.19	&	$+$0.39	&	$+$0.30	&	$+$0.32	&	$-$0.20	&	$-$0.04	&	$-$0.12	&	$+$0.24	&	$+$0.02	&	$-$0.31	&	$+$0.29	&	\nodata	\\
42303	&	\nodata	&	$-$1.42	&	$-$1.55	&	$-$1.49	&	$+$0.64	&	$+$0.21	&	\nodata	&	$+$0.26	&	$+$0.34	&	$+$0.49	&	$+$0.23	&	$+$0.36	&	$+$0.59	&	$+$0.15	&	$+$0.67	&	\nodata	&	\nodata	\\
42309	&	\nodata	&	$-$0.80	&	\nodata	&	$-$0.80	&	$+$0.01	&	$+$0.34	&	\nodata	&	$+$0.60	&	$+$0.32	&	$-$0.28	&	$-$0.04	&	$-$0.16	&	$-$0.02	&	$-$0.24	&	$+$0.15	&	\nodata	&	\nodata	\\
42339	&	\nodata	&	$-$1.18	&	$-$1.18	&	$-$1.18	&	$-$0.27	&	$+$0.68	&	\nodata	&	$+$0.06	&	$+$0.31	&	$+$0.24	&	$+$0.38	&	$+$0.31	&	$+$0.45	&	$-$0.02	&	$+$0.76	&	\nodata	&	\nodata	\\
42345	&	\nodata	&	$-$2.02	&	$-$1.97	&	$-$2.00	&	$+$0.35	&	$+$0.16	&	\nodata	&	$+$0.34	&	$+$0.25	&	\nodata	&	$+$0.23	&	$+$0.23	&	$+$0.06	&	$+$0.13	&	$+$0.10	&	\nodata	&	\nodata	\\
42361	&	\nodata	&	$-$1.98	&	$-$1.81	&	$-$1.90	&	$+$0.37	&	$+$0.12	&	\nodata	&	$+$0.22	&	$+$0.24	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.06	&	$+$0.06	&	$-$0.05	&	\nodata	&	\nodata	\\
42384	&	\nodata	&	$-$1.62	&	$-$1.40	&	$-$1.51	&	$+$0.49	&	$+$0.02	&	\nodata	&	$+$0.24	&	$+$0.23	&	$-$0.45	&	$-$0.14	&	$-$0.30	&	$+$0.20	&	$-$0.11	&	$+$0.44	&	\nodata	&	\nodata	\\
42385	&	\nodata	&	$-$1.84	&	$-$1.87	&	$-$1.86	&	$+$0.27	&	$-$0.16	&	\nodata	&	$+$0.23	&	$+$0.44	&	\nodata	&	$+$0.21	&	$+$0.21	&	$+$0.32	&	$+$0.02	&	$-$0.30	&	\nodata	&	4	\\
42407	&	\nodata	&	$-$1.48	&	\nodata	&	$-$1.48	&	$+$0.33	&	$+$0.37	&	\nodata	&	\nodata	&	$+$0.49	&	\nodata	&	$+$0.01	&	$+$0.01	&	$+$0.53	&	$+$0.16	&	$+$0.65	&	\nodata	&	\nodata	\\
42415	&	\nodata	&	$-$1.67	&	$-$1.43	&	$-$1.55	&	$-$0.35	&	$+$0.19	&	\nodata	&	$+$0.42	&	$+$0.29	&	$-$0.38	&	\nodata	&	$-$0.38	&	$+$0.06	&	$-$0.11	&	$+$0.54	&	\nodata	&	\nodata	\\
42438	&	538	&	$-$1.31	&	$-$1.33	&	$-$1.32	&	$-$0.53	&	$+$0.49	&	\nodata	&	$+$0.21	&	$+$0.39	&	$+$0.10	&	$+$0.14	&	$+$0.12	&	$+$0.24	&	$-$0.03	&	$+$0.73	&	\nodata	&	\nodata	\\
42457	&	4047	&	$-$1.66	&	\nodata	&	$-$1.66	&	$+$0.41	&	$+$0.11	&	\nodata	&	\nodata	&	$+$0.24	&	\nodata	&	$+$0.30	&	$+$0.30	&	$+$0.32	&	\nodata	&	$+$0.36	&	\nodata	&	\nodata	\\
42461	&	51	&	$-$1.83	&	$-$1.67	&	$-$1.75	&	$+$0.40	&	$-$0.24	&	$+$0.25	&	$+$0.27	&	$+$0.22	&	$-$0.31	&	$+$0.06	&	$-$0.13	&	$+$0.15	&	$-$0.14	&	$-$0.40	&	$+$0.26	&	\nodata	\\
42473	&	414	&	$-$1.38	&	\nodata	&	$-$1.38	&	$-$0.62	&	$+$0.60	&	\nodata	&	$+$0.48	&	$+$0.35	&	$+$0.06	&	$+$0.25	&	$+$0.16	&	$+$0.27	&	$+$0.02	&	$+$0.66	&	\nodata	&	\nodata	\\
42497	&	398	&	$-$1.90	&	$-$1.78	&	$-$1.84	&	$+$0.26	&	$-$0.16	&	$+$0.72	&	$+$0.27	&	$+$0.29	&	$-$0.09	&	$+$0.02	&	$-$0.04	&	$+$0.10	&	$+$0.02	&	$-$0.16	&	$+$0.30	&	\nodata	\\
42501	&	305	&	$-$1.70	&	$-$1.73	&	$-$1.72	&	$+$0.37	&	$-$0.25	&	\nodata	&	$+$0.32	&	$+$0.24	&	$-$0.20	&	$+$0.15	&	$-$0.02	&	$+$0.26	&	$-$0.07	&	$+$0.50	&	\nodata	&	\nodata	\\
42503	&	4095	&	$-$1.61	&	\nodata	&	$-$1.61	&	$+$0.34	&	$-$0.04	&	\nodata	&	$+$0.13	&	$+$0.38	&	\nodata	&	$+$0.12	&	$+$0.12	&	$+$0.05	&	$-$0.10	&	$+$0.31	&	\nodata	&	\nodata	\\
42508	&	600	&	$-$1.74	&	$-$1.70	&	$-$1.72	&	$+$0.64	&	$+$0.04	&	\nodata	&	$+$0.42	&	$+$0.36	&	$+$0.19	&	$+$0.06	&	$+$0.12	&	$+$0.34	&	$-$0.07	&	$+$0.65	&	\nodata	&	\nodata	\\
43010	&	591	&	$-$1.86	&	$-$1.67	&	$-$1.77	&	$+$0.37	&	$-$0.09	&	\nodata	&	$+$0.17	&	$+$0.16	&	$-$0.03	&	$+$0.14	&	$+$0.05	&	$+$0.05	&	$+$0.00	&	$-$0.09	&	\nodata	&	4	\\
43024	&	3911	&	$-$1.66	&	$-$1.63	&	$-$1.65	&	$+$0.09	&	$+$0.26	&	\nodata	&	$+$0.09	&	$+$0.23	&	$+$0.14	&	\nodata	&	$+$0.14	&	$+$0.07	&	$-$0.12	&	$+$0.04	&	\nodata	&	\nodata	\\
43036	&	440	&	$-$1.45	&	$-$1.34	&	$-$1.40	&	$-$0.16	&	$+$0.04	&	\nodata	&	$+$0.35	&	$+$0.30	&	$-$0.20	&	\nodata	&	$-$0.20	&	$+$0.13	&	$-$0.15	&	$-$0.04	&	\nodata	&	\nodata	\\
43040	&	3937	&	$-$1.62	&	\nodata	&	$-$1.62	&	$+$0.22	&	$+$0.27	&	\nodata	&	$+$0.49	&	$+$0.30	&	\nodata	&	$+$0.32	&	$+$0.32	&	$+$0.16	&	$+$0.15	&	$+$0.62	&	\nodata	&	\nodata	\\
43060	&	3952	&	$-$1.68	&	\nodata	&	$-$1.68	&	$+$0.25	&	$+$0.33	&	\nodata	&	$+$0.31	&	$+$0.25	&	\nodata	&	$+$0.29	&	$+$0.29	&	$+$0.16	&	$-$0.09	&	$+$0.64	&	\nodata	&	\nodata	\\
43061	&	357	&	$-$1.12	&	\nodata	&	$-$1.12	&	$+$0.16	&	$+$0.98	&	\nodata	&	$+$0.69	&	$+$0.51	&	$+$0.12	&	\nodata	&	$+$0.12	&	$+$0.47	&	$+$0.14	&	$+$0.48	&	\nodata	&	\nodata	\\
43064	&	140	&	$-$1.62	&	$-$1.54	&	$-$1.58	&	$+$0.23	&	$-$0.46	&	$-$0.07	&	$+$0.13	&	$+$0.14	&	$-$0.18	&	$-$0.06	&	$-$0.12	&	$+$0.13	&	$-$0.11	&	$-$0.32	&	$-$0.16	&	\nodata	\\
43068	&	405	&	$-$1.43	&	\nodata	&	$-$1.43	&	$-$0.12	&	$+$0.28	&	\nodata	&	$+$0.34	&	$+$0.45	&	$-$0.47	&	$+$0.19	&	$-$0.14	&	$+$0.12	&	$-$0.08	&	$+$0.38	&	\nodata	&	\nodata	\\
43071	&	427	&	$-$1.69	&	$-$1.70	&	$-$1.70	&	$-$0.26	&	$+$0.46	&	\nodata	&	$+$0.13	&	$+$0.25	&	$+$0.33	&	$+$0.13	&	$+$0.23	&	$+$0.04	&	$-$0.01	&	$+$0.00	&	\nodata	&	\nodata	\\
43079	&	3977	&	$-$1.00	&	$-$1.07	&	$-$1.04	&	$-$0.87	&	$+$0.34	&	\nodata	&	$+$0.28	&	$+$0.25	&	\nodata	&	$-$0.14	&	$-$0.14	&	$+$0.16	&	\nodata	&	$+$0.20	&	\nodata	&	1	\\
43087	&	360	&	$-$1.72	&	$-$1.55	&	$-$1.64	&	$+$0.26	&	$+$0.32	&	\nodata	&	$+$0.18	&	$+$0.26	&	$+$0.03	&	$+$0.13	&	$+$0.08	&	$+$0.12	&	$-$0.06	&	$+$0.29	&	\nodata	&	\nodata	\\
43091	&	314	&	$-$1.51	&	$-$1.49	&	$-$1.50	&	$+$0.07	&	$+$0.35	&	\nodata	&	$+$0.51	&	$+$0.49	&	$-$0.08	&	\nodata	&	$-$0.08	&	$+$0.28	&	$-$0.07	&	$+$0.36	&	\nodata	&	\nodata	\\
43095	&	116	&	$-$1.87	&	$-$1.79	&	$-$1.83	&	$-$0.07	&	$+$0.00	&	\nodata	&	$+$0.15	&	$+$0.30	&	\nodata	&	$+$0.11	&	$+$0.11	&	$+$0.05	&	$+$0.03	&	$-$0.37	&	\nodata	&	4	\\
43096	&	35	&	$-$1.88	&	\nodata	&	$-$1.88	&	$+$0.34	&	$-$0.10	&	\nodata	&	$+$0.51	&	$+$0.23	&	$-$0.41	&	$+$0.19	&	$-$0.11	&	$+$0.11	&	$+$0.03	&	$-$0.15	&	\nodata	&	\nodata	\\
43099	&	39	&	$-$1.47	&	\nodata	&	$-$1.47	&	$+$0.07	&	$+$0.45	&	\nodata	&	$+$0.69	&	$+$0.38	&	$-$0.21	&	$-$0.25	&	$-$0.23	&	$+$0.24	&	$+$0.08	&	$+$0.22	&	\nodata	&	\nodata	\\
43101	&	210	&	$-$1.85	&	$-$1.68	&	$-$1.77	&	$+$0.35	&	$-$0.01	&	\nodata	&	$+$0.18	&	$+$0.16	&	\nodata	&	$+$0.16	&	$+$0.16	&	$+$0.21	&	$-$0.08	&	$-$0.39	&	\nodata	&	\nodata	\\
43104	&	\nodata	&	$-$1.51	&	$-$1.50	&	$-$1.51	&	$-$0.44	&	$+$0.44	&	\nodata	&	$+$0.56	&	$+$0.52	&	$+$0.14	&	$+$0.31	&	$+$0.22	&	$+$0.12	&	$-$0.03	&	$+$0.46	&	\nodata	&	\nodata	\\
43108	&	\nodata	&	$-$1.65	&	$-$1.72	&	$-$1.69	&	$-$0.12	&	$+$0.62	&	\nodata	&	$+$0.59	&	$+$0.49	&	\nodata	&	$+$0.33	&	$+$0.33	&	$+$0.26	&	$+$0.05	&	$+$0.39	&	\nodata	&	\nodata	\\
43111	&	\nodata	&	$-$1.72	&	$-$1.46	&	$-$1.59	&	$+$0.29	&	$-$0.06	&	\nodata	&	$+$0.35	&	$+$0.28	&	\nodata	&	\nodata	&	\nodata	&	$+$0.01	&	$+$0.03	&	$+$0.19	&	\nodata	&	\nodata	\\
43134	&	\nodata	&	$-$1.95	&	$-$1.95	&	$-$1.95	&	$+$0.20	&	$+$0.07	&	\nodata	&	$+$0.34	&	$+$0.11	&	\nodata	&	$-$0.01	&	$-$0.01	&	$+$0.51	&	$+$0.39	&	$-$0.10	&	\nodata	&	4	\\
43139	&	\nodata	&	$-$1.71	&	$-$1.73	&	$-$1.72	&	$+$0.12	&	$+$0.00	&	\nodata	&	$-$0.04	&	$+$0.15	&	\nodata	&	$-$0.05	&	$-$0.05	&	$+$0.34	&	$+$0.08	&	$-$0.18	&	\nodata	&	\nodata	\\
43158	&	\nodata	&	$-$2.00	&	$-$1.80	&	$-$1.90	&	$+$0.25	&	$-$0.01	&	\nodata	&	$+$0.11	&	$+$0.24	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.06	&	$-$0.10	&	$-$0.15	&	\nodata	&	\nodata	\\
43189	&	\nodata	&	$-$1.37	&	$-$1.48	&	$-$1.43	&	$-$0.38	&	$+$0.59	&	\nodata	&	$+$0.53	&	$+$0.36	&	$-$0.07	&	\nodata	&	$-$0.07	&	$+$0.50	&	$+$0.03	&	$+$0.68	&	\nodata	&	\nodata	\\
43216	&	\nodata	&	$-$1.48	&	$-$1.32	&	$-$1.40	&	$-$0.09	&	$+$0.36	&	$+$0.55	&	$+$0.51	&	$+$0.30	&	$-$0.50	&	$-$0.02	&	$-$0.26	&	$+$0.25	&	$-$0.12	&	$+$0.26	&	$-$0.01	&	\nodata	\\
43233	&	\nodata	&	$-$1.92	&	\nodata	&	$-$1.92	&	$+$0.07	&	$+$0.54	&	\nodata	&	$+$0.17	&	$+$0.30	&	\nodata	&	$+$0.22	&	$+$0.22	&	$+$0.09	&	\nodata	&	$-$0.03	&	\nodata	&	\nodata	\\
43241	&	\nodata	&	$-$1.91	&	\nodata	&	$-$1.91	&	$-$0.54	&	$+$0.36	&	\nodata	&	$+$0.48	&	$+$0.29	&	$-$0.06	&	\nodata	&	$-$0.06	&	$+$0.40	&	$-$0.13	&	$-$0.04	&	\nodata	&	\nodata	\\
43258	&	\nodata	&	$-$2.23	&	\nodata	&	$-$2.23	&	$+$0.53	&	$+$0.19	&	\nodata	&	$+$0.66	&	$+$0.34	&	\nodata	&	$+$0.20	&	$+$0.20	&	$-$0.11	&	$+$0.12	&	$+$0.08	&	\nodata	&	\nodata	\\
43261	&	\nodata	&	$-$1.90	&	$-$1.70	&	$-$1.80	&	$+$0.17	&	$-$0.23	&	\nodata	&	$+$0.11	&	$+$0.17	&	$-$0.58	&	$-$0.08	&	$-$0.33	&	$+$0.03	&	$-$0.10	&	$-$0.25	&	\nodata	&	\nodata	\\
43278	&	\nodata	&	$-$1.93	&	\nodata	&	$-$1.93	&	$+$0.55	&	$+$0.60	&	\nodata	&	$+$0.41	&	$+$0.41	&	\nodata	&	$+$0.12	&	$+$0.12	&	$+$0.09	&	\nodata	&	$+$0.63	&	\nodata	&	1	\\
43326	&	\nodata	&	$-$1.24	&	\nodata	&	$-$1.24	&	$-$0.61	&	$+$0.42	&	$+$0.88	&	$+$0.40	&	$+$0.24	&	$-$0.42	&	\nodata	&	$-$0.42	&	$+$0.32	&	$+$0.00	&	$+$0.35	&	$+$0.20	&	\nodata	\\
43330	&	\nodata	&	$-$1.89	&	$-$1.84	&	$-$1.87	&	$+$0.17	&	$+$0.37	&	\nodata	&	$+$0.32	&	$+$0.31	&	$-$0.25	&	$+$0.02	&	$-$0.11	&	$+$0.13	&	$-$0.02	&	$-$0.18	&	\nodata	&	\nodata	\\
43351	&	\nodata	&	$-$1.12	&	$-$0.85	&	$-$0.98	&	$-$0.42	&	$+$0.32	&	\nodata	&	$+$0.19	&	$+$0.08	&	$-$0.41	&	\nodata	&	$-$0.41	&	$+$0.04	&	$-$0.25	&	$+$0.36	&	\nodata	&	\nodata	\\
43367	&	\nodata	&	$-$1.89	&	$-$1.74	&	$-$1.82	&	$-$0.07	&	$+$0.25	&	$+$1.00	&	$+$0.33	&	$+$0.23	&	$-$0.32	&	$-$0.02	&	$-$0.17	&	$+$0.17	&	$+$0.00	&	$-$0.29	&	$-$0.03	&	\nodata	\\
43389	&	\nodata	&	$-$1.39	&	$-$1.36	&	$-$1.38	&	$+$0.56	&	$+$0.10	&	\nodata	&	$+$0.56	&	$+$0.47	&	$-$0.11	&	$+$0.11	&	$+$0.00	&	$+$0.42	&	$-$0.07	&	$+$0.68	&	\nodata	&	\nodata	\\
43397	&	\nodata	&	$-$1.88	&	\nodata	&	$-$1.88	&	$+$0.58	&	$+$0.08	&	\nodata	&	$+$0.25	&	$+$0.19	&	\nodata	&	$+$0.14	&	$+$0.14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
43399	&	\nodata	&	$-$1.70	&	$-$1.84	&	$-$1.77	&	$+$0.35	&	$-$0.06	&	\nodata	&	$+$0.17	&	$+$0.39	&	$+$0.17	&	$+$0.12	&	$+$0.14	&	$+$0.22	&	$+$0.04	&	$+$0.27	&	\nodata	&	\nodata	\\
43412	&	88	&	$-$1.88	&	$-$1.67	&	$-$1.78	&	$+$0.25	&	$-$0.39	&	\nodata	&	$+$0.33	&	$+$0.21	&	\nodata	&	$+$0.12	&	$+$0.12	&	$+$0.01	&	$-$0.13	&	$-$0.43	&	\nodata	&	\nodata	\\
43433	&	\nodata	&	$-$1.82	&	$-$1.77	&	$-$1.80	&	$+$0.12	&	$+$0.12	&	\nodata	&	$+$0.40	&	$+$0.38	&	$-$0.29	&	$-$0.06	&	$-$0.17	&	$+$0.06	&	$-$0.04	&	$+$0.10	&	\nodata	&	4	\\
43446	&	564	&	$-$1.60	&	$-$1.67	&	$-$1.64	&	$+$0.61	&	$+$0.30	&	\nodata	&	\nodata	&	$+$0.11	&	$+$0.46	&	$+$0.29	&	$+$0.37	&	$+$0.35	&	$-$0.06	&	$+$0.44	&	\nodata	&	\nodata	\\
43458	&	522	&	$-$1.25	&	$-$1.30	&	$-$1.28	&	$-$0.58	&	$+$0.50	&	\nodata	&	$+$0.42	&	$+$0.50	&	\nodata	&	$-$0.07	&	$-$0.07	&	$+$0.24	&	$+$0.06	&	$+$0.52	&	\nodata	&	1	\\
43463	&	410	&	$-$1.91	&	$-$1.63	&	$-$1.77	&	$+$0.27	&	$+$0.35	&	\nodata	&	$+$0.17	&	$+$0.11	&	\nodata	&	$+$0.08	&	$+$0.08	&	$-$0.02	&	$-$0.22	&	$-$0.23	&	\nodata	&	\nodata	\\
43475	&	593	&	$-$0.66	&	$-$0.54	&	$-$0.60	&	$+$0.10	&	$+$0.03	&	\nodata	&	$+$0.20	&	$+$0.05	&	\nodata	&	$+$0.05	&	$+$0.05	&	$-$0.26	&	$-$0.11	&	$+$0.26	&	\nodata	&	\nodata	\\
43485	&	265	&	$-$1.77	&	$-$1.70	&	$-$1.74	&	$+$0.29	&	$+$0.04	&	\nodata	&	$+$0.36	&	$+$0.30	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.10	&	$-$0.03	&	$-$0.27	&	\nodata	&	4	\\
43539	&	4106	&	$-$1.61	&	$-$1.53	&	$-$1.57	&	$+$0.37	&	$+$0.27	&	\nodata	&	$+$0.18	&	$+$0.34	&	$+$0.04	&	$+$0.12	&	$+$0.08	&	$+$0.20	&	$-$0.07	&	$+$0.17	&	\nodata	&	\nodata	\\
44026	&	341	&	$-$1.33	&	\nodata	&	$-$1.33	&	$-$0.47	&	$+$0.39	&	\nodata	&	$+$0.38	&	$+$0.29	&	$-$0.15	&	\nodata	&	$-$0.15	&	$+$0.07	&	$+$0.00	&	$+$0.54	&	\nodata	&	\nodata	\\
44042	&	136	&	$-$1.86	&	$-$1.80	&	$-$1.83	&	$+$0.26	&	$+$0.01	&	$+$0.06	&	$+$0.30	&	$+$0.29	&	$-$0.14	&	$+$0.07	&	$-$0.04	&	$+$0.11	&	$-$0.04	&	$-$0.37	&	$+$0.03	&	\nodata	\\
44056	&	578	&	$-$1.55	&	$-$1.46	&	$-$1.51	&	$+$0.52	&	$-$0.22	&	\nodata	&	\nodata	&	$+$0.40	&	\nodata	&	$-$0.07	&	$-$0.07	&	$+$0.19	&	$-$0.09	&	$+$0.55	&	\nodata	&	\nodata	\\
44065	&	350	&	$-$1.79	&	$-$1.76	&	$-$1.78	&	$+$0.38	&	$-$0.71	&	\nodata	&	$+$0.26	&	$+$0.19	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.09	&	$-$0.01	&	$-$0.13	&	\nodata	&	\nodata	\\
44067	&	310	&	$-$1.66	&	\nodata	&	$-$1.66	&	$+$0.36	&	$+$0.07	&	\nodata	&	$+$0.27	&	$+$0.07	&	$+$0.59	&	$+$0.30	&	$+$0.44	&	$+$0.07	&	$+$0.01	&	$+$0.26	&	\nodata	&	\nodata	\\
44115	&	64	&	$-$1.80	&	$-$1.61	&	$-$1.71	&	$+$0.24	&	$-$0.02	&	\nodata	&	$+$0.31	&	$+$0.18	&	$-$0.37	&	$+$0.09	&	$-$0.14	&	$+$0.13	&	$-$0.06	&	$-$0.25	&	\nodata	&	\nodata	\\
44120	&	\nodata	&	$-$1.88	&	\nodata	&	$-$1.88	&	$+$0.48	&	$+$0.13	&	\nodata	&	$+$0.30	&	$+$0.39	&	\nodata	&	$+$0.34	&	$+$0.34	&	$+$0.13	&	$-$0.24	&	$+$0.23	&	\nodata	&	4	\\
44143	&	\nodata	&	$-$1.83	&	$-$1.74	&	$-$1.79	&	$+$0.39	&	$-$0.16	&	$+$0.36	&	$+$0.27	&	$+$0.25	&	$+$0.07	&	$+$0.05	&	$+$0.06	&	$+$0.12	&	$-$0.01	&	$-$0.32	&	$-$0.10	&	4	\\
44163	&	\nodata	&	$-$1.85	&	$-$1.82	&	$-$1.84	&	$+$0.21	&	$+$0.10	&	\nodata	&	$+$0.46	&	$+$0.34	&	$-$0.12	&	$+$0.19	&	$+$0.04	&	$+$0.15	&	$+$0.10	&	$+$0.14	&	\nodata	&	\nodata	\\
44188	&	\nodata	&	$-$1.69	&	$-$1.50	&	$-$1.60	&	$+$0.49	&	$+$0.38	&	\nodata	&	$+$0.52	&	$+$0.50	&	$+$0.16	&	$+$0.21	&	$+$0.18	&	$+$0.33	&	$+$0.06	&	$+$0.60	&	\nodata	&	\nodata	\\
44189	&	\nodata	&	$-$1.53	&	$-$1.36	&	$-$1.45	&	$-$0.96	&	$+$0.73	&	\nodata	&	$+$0.73	&	$+$0.35	&	$-$0.03	&	\nodata	&	$-$0.03	&	$+$0.06	&	$-$0.05	&	$+$0.57	&	\nodata	&	1	\\
44198	&	\nodata	&	$-$1.92	&	$-$1.65	&	$-$1.79	&	$+$0.44	&	$-$0.11	&	\nodata	&	$+$0.20	&	$+$0.16	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.02	&	$-$0.12	&	$-$0.10	&	\nodata	&	4	\\
44219	&	\nodata	&	$-$1.81	&	$-$1.72	&	$-$1.77	&	$+$0.62	&	$-$0.25	&	\nodata	&	$+$0.26	&	$+$0.15	&	$-$0.22	&	$-$0.04	&	$-$0.13	&	$+$0.19	&	$-$0.10	&	$+$0.17	&	\nodata	&	\nodata	\\
44231	&	\nodata	&	$-$1.42	&	$-$1.49	&	$-$1.46	&	$-$0.50	&	$+$0.13	&	\nodata	&	$+$0.39	&	$+$0.43	&	$+$0.25	&	$+$0.24	&	$+$0.25	&	$+$0.30	&	$-$0.05	&	$+$0.51	&	\nodata	&	\nodata	\\
44253	&	\nodata	&	$-$1.67	&	$-$1.48	&	$-$1.58	&	$+$0.10	&	$+$0.13	&	\nodata	&	$+$0.45	&	$+$0.20	&	$-$0.29	&	$-$0.18	&	$-$0.23	&	$+$0.06	&	$-$0.25	&	$+$0.10	&	\nodata	&	\nodata	\\
44271	&	\nodata	&	$-$1.91	&	$-$1.69	&	$-$1.80	&	$+$0.31	&	$+$0.28	&	\nodata	&	$+$0.05	&	$+$0.42	&	\nodata	&	$+$0.08	&	$+$0.08	&	\nodata	&	\nodata	&	$-$0.38	&	\nodata	&	\nodata	\\
44277	&	\nodata	&	$-$1.37	&	\nodata	&	$-$1.37	&	$+$0.27	&	$+$0.11	&	\nodata	&	$+$0.44	&	$+$0.20	&	$-$0.03	&	$-$0.05	&	$-$0.04	&	$+$0.25	&	$+$0.01	&	$+$0.16	&	\nodata	&	\nodata	\\
44304	&	\nodata	&	$-$1.87	&	$-$1.82	&	$-$1.85	&	$-$0.61	&	$+$0.52	&	\nodata	&	$+$0.74	&	$+$0.57	&	$+$0.12	&	$+$0.16	&	$+$0.14	&	$+$0.14	&	$+$0.15	&	$+$0.92	&	\nodata	&	\nodata	\\
44313	&	\nodata	&	$-$1.79	&	$-$1.71	&	$-$1.75	&	$-$0.25	&	$+$0.20	&	$+$0.99	&	$+$0.56	&	$+$0.28	&	$+$0.01	&	$+$0.26	&	$+$0.14	&	$+$0.16	&	$+$0.01	&	$+$0.20	&	$-$0.08	&	\nodata	\\
44327	&	\nodata	&	$-$1.87	&	$-$1.87	&	$-$1.87	&	$+$0.21	&	$-$0.07	&	\nodata	&	$+$0.26	&	$+$0.32	&	\nodata	&	$+$0.07	&	$+$0.07	&	$+$0.09	&	$+$0.09	&	$-$0.38	&	\nodata	&	\nodata	\\
44337	&	\nodata	&	$-$1.92	&	$-$1.66	&	$-$1.79	&	$+$0.18	&	$-$0.09	&	$+$0.44	&	$+$0.23	&	$+$0.19	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.15	&	$-$0.08	&	$-$0.38	&	$+$0.02	&	\nodata	\\
44343	&	\nodata	&	$-$1.79	&	$-$1.78	&	$-$1.79	&	$-$0.22	&	$+$0.37	&	\nodata	&	$+$0.31	&	$+$0.31	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.07	&	$+$0.02	&	$-$0.01	&	\nodata	&	\nodata	\\
44380	&	\nodata	&	$-$1.83	&	\nodata	&	$-$1.83	&	$+$0.63	&	$-$0.08	&	\nodata	&	\nodata	&	$+$0.19	&	\nodata	&	$+$0.01	&	$+$0.01	&	\nodata	&	$+$0.24	&	$+$0.43	&	\nodata	&	\nodata	\\
44424	&	\nodata	&	$-$1.91	&	$-$1.75	&	$-$1.83	&	$+$0.30	&	$+$0.14	&	\nodata	&	$+$0.36	&	$+$0.18	&	\nodata	&	$+$0.06	&	$+$0.06	&	$-$0.09	&	$-$0.23	&	$+$0.13	&	\nodata	&	\nodata	\\
44426	&	\nodata	&	$-$1.48	&	\nodata	&	$-$1.48	&	$-$0.62	&	$+$0.40	&	\nodata	&	$+$0.58	&	$+$0.33	&	$-$0.03	&	$+$0.05	&	$+$0.01	&	$-$0.01	&	$-$0.10	&	$+$0.21	&	\nodata	&	\nodata	\\
44435	&	433	&	$-$1.54	&	$-$1.43	&	$-$1.49	&	$+$0.23	&	$+$0.15	&	\nodata	&	$+$0.37	&	$+$0.36	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.08	&	$-$0.03	&	$+$0.37	&	\nodata	&	\nodata	\\
44446	&	529	&	$-$1.80	&	$-$1.74	&	$-$1.77	&	$+$0.27	&	$+$0.48	&	\nodata	&	$+$0.08	&	$+$0.43	&	\nodata	&	$-$0.01	&	$-$0.01	&	$+$0.01	&	$+$0.18	&	$+$0.20	&	\nodata	&	\nodata	\\
44449	&	100	&	$-$1.37	&	$-$1.37	&	$-$1.37	&	$-$0.73	&	$+$0.47	&	\nodata	&	$+$0.30	&	$+$0.28	&	$-$0.04	&	\nodata	&	$-$0.04	&	\nodata	&	$+$0.07	&	$+$0.07	&	\nodata	&	\nodata	\\
44462	&	321	&	$-$1.13	&	$-$1.23	&	$-$1.18	&	$+$0.70	&	$+$0.12	&	\nodata	&	$+$0.69	&	$+$0.54	&	$+$0.07	&	$+$0.02	&	$+$0.04	&	$+$0.30	&	$+$0.03	&	$+$0.26	&	\nodata	&	\nodata	\\
44488	&	3813	&	$-$1.71	&	\nodata	&	$-$1.71	&	$+$0.65	&	$+$0.36	&	\nodata	&	$+$0.43	&	$-$0.13	&	\nodata	&	\nodata	&	\nodata	&	$-$0.18	&	$+$0.14	&	$+$0.31	&	\nodata	&	\nodata	\\
44493	&	499	&	$-$1.76	&	$-$1.68	&	$-$1.72	&	$+$0.07	&	$+$0.03	&	\nodata	&	$+$0.15	&	$+$0.17	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.28	&	$-$0.09	&	$-$0.08	&	\nodata	&	4	\\
45082	&	318	&	$-$1.86	&	$-$1.79	&	$-$1.83	&	$+$0.23	&	$-$0.17	&	\nodata	&	$+$0.21	&	$+$0.28	&	\nodata	&	$-$0.05	&	$-$0.05	&	$+$0.09	&	$-$0.03	&	$-$0.43	&	\nodata	&	\nodata	\\
45089	&	197	&	$-$1.85	&	\nodata	&	$-$1.85	&	$+$0.25	&	$+$0.40	&	\nodata	&	$+$0.47	&	$+$0.19	&	\nodata	&	$+$0.24	&	$+$0.24	&	$+$0.02	&	$+$0.03	&	$+$0.20	&	\nodata	&	\nodata	\\
45092	&	406	&	$-$1.30	&	\nodata	&	$-$1.30	&	$-$0.35	&	$+$0.48	&	\nodata	&	$+$0.70	&	$+$0.41	&	$-$0.11	&	\nodata	&	$-$0.11	&	$+$0.22	&	$+$0.04	&	$+$0.70	&	\nodata	&	\nodata	\\
45093	&	573	&	$-$1.68	&	$-$1.54	&	$-$1.61	&	$+$0.29	&	$+$0.06	&	\nodata	&	$+$0.41	&	$+$0.23	&	\nodata	&	$-$0.01	&	$-$0.01	&	$-$0.06	&	$-$0.24	&	$+$0.01	&	\nodata	&	\nodata	\\
45126	&	\nodata	&	$-$1.78	&	$-$1.74	&	$-$1.76	&	$+$0.51	&	$+$0.01	&	\nodata	&	$+$0.20	&	$+$0.32	&	\nodata	&	$+$0.06	&	$+$0.06	&	$+$0.23	&	$+$0.03	&	$+$0.26	&	\nodata	&	\nodata	\\
45177	&	\nodata	&	$-$1.92	&	$-$1.74	&	$-$1.83	&	$+$0.23	&	$-$0.28	&	\nodata	&	$+$0.33	&	$+$0.29	&	$-$0.40	&	$+$0.00	&	$-$0.20	&	$+$0.08	&	$-$0.06	&	$-$0.27	&	\nodata	&	\nodata	\\
45180	&	\nodata	&	$-$1.78	&	$-$1.68	&	$-$1.73	&	$+$0.32	&	$+$0.01	&	\nodata	&	$+$0.27	&	$+$0.40	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.10	&	$-$0.04	&	$+$0.28	&	\nodata	&	\nodata	\\
45206	&	\nodata	&	$-$1.77	&	$-$1.70	&	$-$1.74	&	$+$0.39	&	$+$0.05	&	\nodata	&	$+$0.02	&	$+$0.16	&	$+$0.20	&	$+$0.01	&	$+$0.11	&	$-$0.13	&	\nodata	&	$+$0.04	&	\nodata	&	\nodata	\\
45215	&	\nodata	&	$-$0.97	&	$-$1.14	&	$-$1.06	&	$+$0.57	&	$+$0.40	&	$+$0.18	&	$+$0.56	&	$+$0.50	&	$+$0.17	&	$+$0.27	&	$+$0.22	&	$+$0.85	&	$-$0.09	&	$+$0.60	&	$-$0.02	&	\nodata	\\
45232	&	\nodata	&	$-$1.91	&	\nodata	&	$-$1.91	&	$+$0.38	&	$+$0.29	&	\nodata	&	$+$0.49	&	$+$0.22	&	$+$0.20	&	$+$0.28	&	$+$0.24	&	$+$0.49	&	$+$0.08	&	$-$0.19	&	\nodata	&	\nodata	\\
45235	&	\nodata	&	$-$1.88	&	\nodata	&	$-$1.88	&	$+$0.33	&	$+$0.74	&	\nodata	&	$+$0.74	&	$+$0.62	&	\nodata	&	$+$0.22	&	$+$0.22	&	$+$0.07	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
45238	&	\nodata	&	$-$1.79	&	$-$1.66	&	$-$1.73	&	$+$0.24	&	$+$0.41	&	\nodata	&	$+$0.41	&	$+$0.34	&	$-$0.06	&	$+$0.08	&	$+$0.01	&	$+$0.15	&	$-$0.02	&	$+$0.13	&	\nodata	&	\nodata	\\
45240	&	\nodata	&	$-$1.62	&	\nodata	&	$-$1.62	&	$-$0.58	&	$+$0.32	&	\nodata	&	$+$0.50	&	$+$0.44	&	$-$0.07	&	$+$0.19	&	$+$0.06	&	$+$0.39	&	\nodata	&	$+$0.61	&	\nodata	&	1	\\
45246	&	\nodata	&	$-$1.55	&	\nodata	&	$-$1.55	&	$-$0.60	&	$+$0.57	&	\nodata	&	$+$0.58	&	$+$0.33	&	$-$0.28	&	\nodata	&	$-$0.28	&	$+$0.11	&	$-$0.02	&	$+$0.36	&	\nodata	&	\nodata	\\
45249	&	\nodata	&	$-$1.64	&	\nodata	&	$-$1.64	&	$+$0.36	&	$+$0.20	&	\nodata	&	$+$0.53	&	$+$0.51	&	$-$0.17	&	$+$0.14	&	$-$0.02	&	$+$0.35	&	$+$0.00	&	$+$0.29	&	\nodata	&	\nodata	\\
45272	&	\nodata	&	$-$1.76	&	\nodata	&	$-$1.76	&	$+$0.08	&	$+$0.34	&	$+$0.71	&	$+$0.41	&	$+$0.39	&	\nodata	&	$+$0.17	&	$+$0.17	&	$+$0.16	&	$-$0.04	&	$+$0.49	&	$+$0.45	&	\nodata	\\
45285	&	\nodata	&	$-$0.95	&	\nodata	&	$-$0.95	&	$-$0.95	&	$+$0.57	&	\nodata	&	$+$0.10	&	$+$0.17	&	$-$0.38	&	\nodata	&	$-$0.38	&	$+$0.34	&	$+$0.11	&	$+$0.40	&	\nodata	&	\nodata	\\
45292	&	\nodata	&	$-$1.59	&	\nodata	&	$-$1.59	&	$+$0.09	&	$+$0.43	&	\nodata	&	$+$0.63	&	$+$0.42	&	$-$0.28	&	$+$0.37	&	$+$0.04	&	$+$0.15	&	$+$0.14	&	$+$0.42	&	\nodata	&	\nodata	\\
45309	&	\nodata	&	$-$2.06	&	$-$1.86	&	$-$1.96	&	$+$0.32	&	$-$0.33	&	\nodata	&	$+$0.24	&	$+$0.29	&	\nodata	&	$-$0.07	&	$-$0.07	&	$-$0.05	&	$-$0.07	&	$-$0.39	&	\nodata	&	\nodata	\\
45322	&	\nodata	&	$-$1.71	&	\nodata	&	$-$1.71	&	$+$0.19	&	$+$0.32	&	\nodata	&	$+$0.74	&	$+$0.38	&	\nodata	&	$+$0.16	&	$+$0.16	&	$+$0.19	&	$+$0.04	&	$+$0.34	&	\nodata	&	\nodata	\\
45326	&	\nodata	&	$-$1.62	&	$-$1.43	&	$-$1.53	&	$-$0.33	&	$+$0.24	&	\nodata	&	$+$0.23	&	$+$0.28	&	\nodata	&	$+$0.06	&	$+$0.06	&	$+$0.02	&	$-$0.15	&	$+$0.18	&	\nodata	&	\nodata	\\
45342	&	\nodata	&	$-$1.12	&	\nodata	&	$-$1.12	&	$-$0.58	&	$+$0.69	&	\nodata	&	$+$0.31	&	$+$0.29	&	$+$0.00	&	\nodata	&	$+$0.00	&	$+$0.61	&	$-$0.44	&	$+$0.72	&	\nodata	&	\nodata	\\
45343	&	\nodata	&	$-$1.76	&	$-$1.49	&	$-$1.63	&	$-$0.73	&	$+$0.21	&	\nodata	&	$+$0.43	&	$+$0.21	&	$-$0.29	&	$+$0.18	&	$-$0.05	&	$+$0.02	&	$-$0.26	&	$-$0.10	&	\nodata	&	\nodata	\\
45359	&	\nodata	&	$-$1.84	&	$-$1.73	&	$-$1.79	&	$-$0.03	&	$+$0.17	&	\nodata	&	$+$0.32	&	$+$0.30	&	\nodata	&	$+$0.18	&	$+$0.18	&	$+$0.00	&	$-$0.12	&	$-$0.03	&	\nodata	&	\nodata	\\
45373	&	\nodata	&	$-$1.68	&	\nodata	&	$-$1.68	&	$+$0.08	&	$+$0.44	&	\nodata	&	$+$0.37	&	$+$0.32	&	$-$0.23	&	$+$0.30	&	$+$0.03	&	$+$0.20	&	$+$0.00	&	$+$0.33	&	\nodata	&	\nodata	\\
45377	&	\nodata	&	$-$1.63	&	$-$1.59	&	$-$1.61	&	$+$0.23	&	$-$0.31	&	\nodata	&	$-$0.04	&	$+$0.22	&	\nodata	&	$+$0.06	&	$+$0.06	&	$-$0.01	&	$-$0.06	&	$+$0.11	&	\nodata	&	\nodata	\\
45389	&	\nodata	&	$-$1.79	&	$-$1.64	&	$-$1.72	&	$+$0.04	&	$+$0.05	&	\nodata	&	$+$0.29	&	$+$0.25	&	\nodata	&	$+$0.04	&	$+$0.04	&	$+$0.00	&	$-$0.15	&	$+$0.07	&	\nodata	&	\nodata	\\
45410	&	\nodata	&	$-$1.80	&	\nodata	&	$-$1.80	&	$+$0.40	&	\nodata	&	\nodata	&	\nodata	&	$+$0.31	&	$+$0.19	&	$+$0.08	&	$+$0.14	&	$+$0.00	&	\nodata	&	$+$0.00	&	\nodata	&	\nodata	\\
45418	&	\nodata	&	$-$1.44	&	\nodata	&	$-$1.44	&	$+$0.00	&	$-$0.16	&	\nodata	&	$+$0.12	&	$+$0.46	&	\nodata	&	$+$0.28	&	$+$0.28	&	$+$0.25	&	$-$0.17	&	$+$0.39	&	\nodata	&	\nodata	\\
45453	&	144	&	$-$1.93	&	$-$1.78	&	$-$1.86	&	$-$0.80	&	$+$0.52	&	$+$1.28	&	$+$0.90	&	$+$0.28	&	\nodata	&	$+$0.32	&	$+$0.32	&	$-$0.08	&	$-$0.07	&	$+$0.63	&	$+$0.30	&	\nodata	\\
45454	&	42	&	$-$1.78	&	\nodata	&	$-$1.78	&	$-$0.57	&	$+$0.46	&	\nodata	&	$+$0.74	&	$+$0.33	&	\nodata	&	\nodata	&	\nodata	&	$+$0.07	&	$-$0.08	&	$-$0.14	&	\nodata	&	\nodata	\\
45463	&	444	&	$-$1.48	&	$-$1.47	&	$-$1.48	&	$+$0.30	&	$+$0.43	&	\nodata	&	$+$0.26	&	$+$0.40	&	$-$0.02	&	$+$0.28	&	$+$0.14	&	$+$0.40	&	$+$0.01	&	$+$0.43	&	\nodata	&	\nodata	\\
45482	&	586	&	$-$1.52	&	$-$1.46	&	$-$1.49	&	$-$0.51	&	$+$0.51	&	\nodata	&	$+$0.54	&	$+$0.41	&	\nodata	&	$+$0.25	&	$+$0.25	&	$+$0.02	&	$-$0.03	&	$+$0.69	&	\nodata	&	\nodata	\\
46024	&	40	&	$-$1.70	&	$-$1.67	&	$-$1.69	&	$+$0.37	&	$-$0.12	&	\nodata	&	$+$0.29	&	$+$0.29	&	$-$0.18	&	$-$0.01	&	$-$0.09	&	$+$0.20	&	$-$0.04	&	$+$0.15	&	\nodata	&	\nodata	\\
46055	&	344	&	$-$1.63	&	$-$1.41	&	$-$1.52	&	$-$0.63	&	$+$0.25	&	\nodata	&	$+$0.42	&	$+$0.15	&	\nodata	&	$+$0.23	&	$+$0.23	&	$-$0.01	&	$-$0.15	&	$+$0.48	&	\nodata	&	\nodata	\\
46062	&	62	&	$-$1.81	&	\nodata	&	$-$1.81	&	$+$0.11	&	$+$0.33	&	\nodata	&	$+$0.51	&	$+$0.20	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.18	&	$-$0.02	&	$+$0.03	&	\nodata	&	\nodata	\\
46073	&	267	&	$-$1.09	&	\nodata	&	$-$1.09	&	$-$1.01	&	$+$0.39	&	$+$0.81	&	$+$0.33	&	$+$0.19	&	$-$0.19	&	\nodata	&	$-$0.19	&	$+$0.24	&	$-$0.25	&	$+$0.49	&	$+$0.40	&	\nodata	\\
46090	&	454	&	$-$2.00	&	$-$1.93	&	$-$1.97	&	$+$0.42	&	$+$0.27	&	\nodata	&	$-$0.03	&	$+$0.37	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.02	&	$+$0.16	&	$+$0.02	&	\nodata	&	4	\\
46092	&	92	&	$-$1.45	&	\nodata	&	$-$1.45	&	$-$0.50	&	$+$0.47	&	\nodata	&	$+$0.49	&	$+$0.43	&	$-$0.32	&	\nodata	&	$-$0.32	&	$+$0.22	&	$+$0.00	&	$+$0.49	&	\nodata	&	\nodata	\\
46121	&	\nodata	&	$-$0.97	&	$-$0.94	&	$-$0.96	&	$+$0.49	&	$+$0.20	&	\nodata	&	$+$0.69	&	$+$0.44	&	$-$0.41	&	$+$0.25	&	$-$0.08	&	$+$0.18	&	$+$0.07	&	$+$0.36	&	\nodata	&	\nodata	\\
46140	&	\nodata	&	$-$1.73	&	$-$1.61	&	$-$1.67	&	$+$0.32	&	$+$0.17	&	\nodata	&	$+$0.29	&	$+$0.26	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.27	&	$-$0.04	&	$+$0.16	&	\nodata	&	\nodata	\\
46150	&	\nodata	&	$-$1.39	&	$-$1.38	&	$-$1.39	&	$+$0.44	&	$+$0.00	&	\nodata	&	$+$0.36	&	$+$0.36	&	$+$0.11	&	$+$0.26	&	$+$0.18	&	$+$0.37	&	$-$0.02	&	$+$0.35	&	\nodata	&	\nodata	\\
46166	&	\nodata	&	$-$1.72	&	$-$1.66	&	$-$1.69	&	$-$0.61	&	$+$0.14	&	\nodata	&	$+$0.45	&	$+$0.43	&	\nodata	&	$+$0.38	&	$+$0.38	&	$+$0.01	&	$+$0.11	&	$+$0.39	&	\nodata	&	\nodata	\\
46172	&	\nodata	&	$-$1.61	&	$-$1.40	&	$-$1.51	&	$-$0.33	&	$+$0.34	&	\nodata	&	$+$0.46	&	$+$0.39	&	$-$0.19	&	\nodata	&	$-$0.19	&	$+$0.27	&	$-$0.04	&	$+$0.31	&	\nodata	&	\nodata	\\
46194	&	\nodata	&	$-$1.88	&	$-$1.72	&	$-$1.80	&	$-$0.05	&	$+$0.25	&	\nodata	&	$+$0.39	&	$+$0.26	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.03	&	$-$0.07	&	$-$0.04	&	\nodata	&	\nodata	\\
46196	&	\nodata	&	$-$1.88	&	$-$1.70	&	$-$1.79	&	$+$0.34	&	$+$0.32	&	\nodata	&	$+$0.37	&	$+$0.31	&	\nodata	&	$+$0.21	&	$+$0.21	&	\nodata	&	$+$0.17	&	\nodata	&	\nodata	&	\nodata	\\
46223	&	\nodata	&	$-$1.68	&	\nodata	&	$-$1.68	&	$+$0.05	&	$+$0.40	&	\nodata	&	$+$0.30	&	$+$0.33	&	$-$0.25	&	\nodata	&	$-$0.25	&	$+$0.03	&	$-$0.05	&	$+$0.32	&	\nodata	&	\nodata	\\
46248	&	\nodata	&	$-$1.88	&	$-$1.85	&	$-$1.87	&	$+$0.27	&	$+$0.48	&	\nodata	&	$+$0.40	&	$+$0.34	&	$-$0.16	&	$+$0.03	&	$-$0.06	&	$+$0.34	&	$+$0.06	&	$-$0.11	&	\nodata	&	\nodata	\\
46279	&	\nodata	&	$-$1.81	&	$-$1.75	&	$-$1.78	&	$+$0.30	&	$+$0.68	&	\nodata	&	\nodata	&	$+$0.46	&	\nodata	&	$-$0.07	&	$-$0.07	&	$+$0.11	&	$+$0.01	&	$+$0.18	&	\nodata	&	\nodata	\\
46289	&	\nodata	&	$-$1.93	&	$-$1.75	&	$-$1.84	&	$+$0.06	&	$+$0.48	&	$+$0.61	&	$+$0.25	&	$+$0.21	&	\nodata	&	$-$0.04	&	$-$0.04	&	$-$0.05	&	$-$0.15	&	$-$0.31	&	$-$0.16	&	\nodata	\\
46301	&	\nodata	&	$-$1.86	&	$-$1.65	&	$-$1.76	&	$+$0.25	&	$-$0.36	&	\nodata	&	$+$0.21	&	$+$0.25	&	\nodata	&	$-$0.03	&	$-$0.03	&	$+$0.03	&	$-$0.03	&	$-$0.15	&	\nodata	&	4	\\
46318	&	\nodata	&	$-$1.97	&	$-$1.76	&	$-$1.87	&	$+$0.22	&	$-$0.18	&	\nodata	&	$+$0.22	&	$+$0.27	&	\nodata	&	$-$0.04	&	$-$0.04	&	$-$0.03	&	$+$0.02	&	$-$0.19	&	\nodata	&	\nodata	\\
46323	&	\nodata	&	$-$1.85	&	$-$1.64	&	$-$1.75	&	$+$0.15	&	$+$0.22	&	\nodata	&	$+$0.08	&	$+$0.22	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.05	&	$-$0.12	&	$-$0.46	&	\nodata	&	\nodata	\\
46325	&	\nodata	&	$-$2.01	&	$-$1.92	&	$-$1.97	&	$+$0.37	&	$+$0.36	&	\nodata	&	$+$0.43	&	$+$0.22	&	\nodata	&	$+$0.18	&	$+$0.18	&	$+$0.14	&	$+$0.01	&	$-$0.08	&	\nodata	&	4	\\
46348	&	\nodata	&	$-$1.96	&	$-$1.86	&	$-$1.91	&	$+$0.06	&	$+$0.41	&	\nodata	&	$+$0.32	&	$+$0.31	&	\nodata	&	$-$0.05	&	$-$0.05	&	$+$0.12	&	$+$0.00	&	$+$0.01	&	\nodata	&	\nodata	\\
46350	&	\nodata	&	$-$1.56	&	$-$1.32	&	$-$1.44	&	$+$0.52	&	$-$0.17	&	\nodata	&	$+$0.41	&	$+$0.10	&	\nodata	&	$-$0.05	&	$-$0.05	&	$-$0.06	&	$-$0.14	&	$+$0.27	&	\nodata	&	\nodata	\\
46381	&	329	&	$-$1.60	&	$-$1.44	&	$-$1.52	&	$-$0.28	&	$+$0.23	&	\nodata	&	$+$0.21	&	$+$0.32	&	\nodata	&	$+$0.19	&	$+$0.19	&	$+$0.14	&	$-$0.17	&	$+$0.21	&	\nodata	&	\nodata	\\
46388	&	574	&	$-$1.92	&	$-$1.69	&	$-$1.81	&	$+$0.18	&	$+$0.39	&	\nodata	&	$+$0.29	&	$+$0.20	&	$+$0.15	&	$+$0.12	&	$+$0.13	&	$+$0.29	&	\nodata	&	$+$0.11	&	\nodata	&	\nodata	\\
46391	&	469	&	$-$1.55	&	$-$1.44	&	$-$1.50	&	$+$0.65	&	$+$0.17	&	\nodata	&	$+$0.31	&	$+$0.14	&	$-$0.12	&	$-$0.07	&	$-$0.09	&	$-$0.04	&	$-$0.02	&	$+$0.23	&	\nodata	&	\nodata	\\
46398	&	3534	&	$-$1.80	&	$-$1.80	&	$-$1.80	&	$+$0.35	&	$+$0.06	&	\nodata	&	$+$0.81	&	$+$0.25	&	\nodata	&	$+$0.07	&	$+$0.07	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
46405	&	3545	&	$-$1.64	&	$-$1.77	&	$-$1.71	&	$+$0.31	&	$+$0.13	&	\nodata	&	$+$0.23	&	$+$0.25	&	\nodata	&	$-$0.01	&	$-$0.01	&	$+$0.24	&	\nodata	&	$+$0.21	&	\nodata	&	\nodata	\\
46438	&	3588	&	$-$1.71	&	$-$1.63	&	$-$1.67	&	$+$0.57	&	$+$0.08	&	\nodata	&	$+$0.14	&	$+$0.08	&	\nodata	&	$-$0.07	&	$-$0.07	&	$-$0.01	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
47012	&	155	&	$-$1.61	&	$-$1.65	&	$-$1.63	&	$+$0.40	&	$-$0.27	&	\nodata	&	$+$0.27	&	$+$0.31	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.20	&	$-$0.03	&	$+$0.08	&	\nodata	&	\nodata	\\
47039	&	489	&	$-$1.76	&	$-$1.58	&	$-$1.67	&	$-$0.38	&	$+$0.05	&	\nodata	&	$+$0.32	&	$+$0.19	&	\nodata	&	$-$0.06	&	$-$0.06	&	$+$0.03	&	$-$0.13	&	$-$0.13	&	\nodata	&	4	\\
47055	&	3449	&	$-$1.79	&	$-$1.64	&	$-$1.72	&	$+$0.73	&	$-$0.96	&	\nodata	&	$+$0.24	&	$+$0.38	&	\nodata	&	$+$0.18	&	$+$0.18	&	$+$0.20	&	$+$0.35	&	$+$0.22	&	\nodata	&	\nodata	\\
47074	&	459	&	$-$1.64	&	$-$1.60	&	$-$1.62	&	$+$0.20	&	$-$0.04	&	\nodata	&	$+$0.21	&	$+$0.10	&	\nodata	&	$+$0.19	&	$+$0.19	&	$-$0.08	&	$+$0.14	&	$-$0.02	&	\nodata	&	\nodata	\\
47096	&	3489	&	$-$1.32	&	$-$1.12	&	$-$1.22	&	$-$0.48	&	$+$0.25	&	\nodata	&	$+$0.48	&	$+$0.28	&	$+$0.04	&	\nodata	&	$+$0.04	&	$+$0.05	&	$-$0.13	&	$+$0.48	&	\nodata	&	\nodata	\\
47107	&	\nodata	&	$-$1.74	&	$-$1.65	&	$-$1.70	&	$+$0.50	&	$+$0.04	&	$+$0.19	&	$+$0.40	&	$+$0.18	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.11	&	$+$0.01	&	$+$0.26	&	$-$0.07	&	\nodata	\\
47110	&	\nodata	&	$-$1.84	&	$-$1.78	&	$-$1.81	&	$+$0.40	&	$-$0.11	&	\nodata	&	$+$0.44	&	$+$0.32	&	\nodata	&	$+$0.20	&	$+$0.20	&	$+$0.11	&	$-$0.09	&	$-$0.21	&	\nodata	&	\nodata	\\
47146	&	\nodata	&	$-$1.59	&	$-$1.55	&	$-$1.57	&	$-$0.63	&	$+$0.42	&	$+$1.11	&	$+$0.71	&	$+$0.44	&	$-$0.11	&	$+$0.12	&	$+$0.00	&	$+$0.19	&	$+$0.03	&	$+$0.86	&	$+$0.15	&	\nodata	\\
47150	&	\nodata	&	$-$1.54	&	$-$1.42	&	$-$1.48	&	$-$0.62	&	$+$0.46	&	\nodata	&	$+$0.44	&	$+$0.23	&	$-$0.26	&	$+$0.11	&	$-$0.08	&	$+$0.18	&	$-$0.05	&	$+$0.49	&	\nodata	&	\nodata	\\
47151	&	\nodata	&	$-$1.84	&	$-$1.79	&	$-$1.82	&	$-$0.14	&	$+$0.43	&	\nodata	&	$+$0.44	&	$+$0.38	&	\nodata	&	$+$0.27	&	$+$0.27	&	$+$0.23	&	\nodata	&	$+$0.51	&	\nodata	&	\nodata	\\
47153	&	\nodata	&	$-$1.14	&	\nodata	&	$-$1.14	&	$-$0.36	&	$+$0.45	&	\nodata	&	$+$0.58	&	$+$0.29	&	\nodata	&	$+$0.01	&	$+$0.01	&	$+$0.16	&	$-$0.06	&	$+$0.57	&	\nodata	&	\nodata	\\
47176	&	\nodata	&	$-$1.64	&	$-$1.48	&	$-$1.56	&	$-$0.29	&	$+$0.45	&	\nodata	&	$+$0.58	&	$+$0.35	&	$-$0.23	&	$+$0.27	&	$+$0.02	&	$-$0.01	&	$-$0.07	&	$+$0.22	&	\nodata	&	1	\\
47186	&	\nodata	&	$-$1.30	&	$-$1.16	&	$-$1.23	&	$-$0.13	&	$+$0.40	&	\nodata	&	$+$0.51	&	$+$0.32	&	$-$0.42	&	$+$0.12	&	$-$0.15	&	$+$0.18	&	$-$0.16	&	$+$0.30	&	\nodata	&	\nodata	\\
47187	&	\nodata	&	$-$1.17	&	\nodata	&	$-$1.17	&	$-$0.73	&	$+$0.25	&	\nodata	&	$+$0.31	&	$+$0.30	&	$-$0.05	&	\nodata	&	$-$0.05	&	$+$0.26	&	$-$0.15	&	$+$0.63	&	\nodata	&	\nodata	\\
47199	&	\nodata	&	$-$1.83	&	$-$1.52	&	$-$1.68	&	$+$0.01	&	$+$0.01	&	$+$0.54	&	$+$0.28	&	$+$0.08	&	$-$0.54	&	$+$0.19	&	$-$0.17	&	$-$0.03	&	$-$0.19	&	$-$0.48	&	$+$0.16	&	\nodata	\\
47269	&	\nodata	&	$-$1.45	&	$-$1.27	&	$-$1.36	&	$-$0.49	&	$+$0.46	&	\nodata	&	$+$0.42	&	$+$0.34	&	$+$0.03	&	$+$0.16	&	$+$0.09	&	$+$0.07	&	$-$0.29	&	$+$0.39	&	\nodata	&	\nodata	\\
47299	&	\nodata	&	$-$1.73	&	\nodata	&	$-$1.73	&	$+$0.33	&	$+$0.45	&	\nodata	&	$+$0.31	&	$+$0.30	&	\nodata	&	$+$0.38	&	$+$0.38	&	$+$0.18	&	\nodata	&	$+$0.83	&	\nodata	&	\nodata	\\
47307	&	41	&	$-$1.86	&	$-$1.68	&	$-$1.77	&	$-$0.03	&	$+$0.16	&	$+$0.78	&	$+$0.05	&	$+$0.13	&	\nodata	&	$+$0.19	&	$+$0.19	&	$+$0.05	&	$-$0.08	&	$-$0.28	&	$+$0.27	&	\nodata	\\
47331	&	\nodata	&	$-$1.79	&	$-$1.72	&	$-$1.76	&	$+$0.48	&	$+$0.25	&	\nodata	&	\nodata	&	$+$0.34	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.10	&	$-$0.35	&	\nodata	&	\nodata	\\
47338	&	\nodata	&	$-$1.79	&	$-$1.55	&	$-$1.67	&	$+$0.27	&	$-$0.14	&	\nodata	&	$+$0.16	&	$+$0.21	&	\nodata	&	$-$0.02	&	$-$0.02	&	$+$0.05	&	$-$0.06	&	$-$0.06	&	\nodata	&	\nodata	\\
47339	&	\nodata	&	$-$1.48	&	$-$1.46	&	$-$1.47	&	$-$0.58	&	$+$0.49	&	\nodata	&	$+$0.46	&	$+$0.49	&	\nodata	&	$-$0.09	&	$-$0.09	&	$+$0.23	&	$-$0.05	&	$+$0.85	&	\nodata	&	\nodata	\\
47348	&	\nodata	&	$-$1.59	&	$-$1.42	&	$-$1.51	&	$+$0.00	&	$+$0.25	&	\nodata	&	$+$0.01	&	$+$0.24	&	$-$0.26	&	$+$0.07	&	$-$0.09	&	$+$0.16	&	$-$0.05	&	$+$0.20	&	\nodata	&	\nodata	\\
47354	&	\nodata	&	$-$0.95	&	\nodata	&	$-$0.95	&	$-$0.30	&	$+$0.72	&	$+$0.77	&	$+$0.35	&	$+$0.36	&	$+$0.07	&	\nodata	&	$+$0.07	&	$+$0.48	&	$-$0.08	&	$+$0.63	&	$+$0.36	&	\nodata	\\
47387	&	247	&	$-$1.77	&	$-$1.65	&	$-$1.71	&	$+$0.30	&	$-$0.08	&	$-$0.09	&	$+$0.19	&	$+$0.19	&	$-$0.24	&	$+$0.09	&	$-$0.08	&	$+$0.04	&	$-$0.08	&	$-$0.09	&	$+$0.23	&	\nodata	\\
47399	&	85	&	$-$1.49	&	$-$1.38	&	$-$1.44	&	$+$0.46	&	$-$0.08	&	\nodata	&	$+$0.41	&	$+$0.31	&	$-$0.04	&	$+$0.00	&	$-$0.02	&	$+$0.46	&	$-$0.01	&	$+$0.08	&	\nodata	&	\nodata	\\
47400	&	376	&	$-$1.46	&	$-$1.38	&	$-$1.42	&	$+$0.12	&	$+$0.30	&	\nodata	&	$+$0.37	&	$+$0.31	&	$-$0.33	&	$+$0.17	&	$-$0.08	&	$+$0.25	&	$-$0.11	&	$+$0.35	&	\nodata	&	\nodata	\\
47405	&	75	&	$-$1.89	&	\nodata	&	$-$1.89	&	$+$0.49	&	$+$0.09	&	\nodata	&	$+$0.42	&	$+$0.23	&	\nodata	&	$+$0.21	&	$+$0.21	&	$+$0.10	&	$-$0.03	&	$-$0.01	&	\nodata	&	\nodata	\\
47420	&	530	&	$-$1.43	&	$-$1.32	&	$-$1.38	&	$-$0.48	&	$+$0.30	&	\nodata	&	$+$0.37	&	$+$0.43	&	\nodata	&	$+$0.21	&	$+$0.21	&	$+$0.11	&	$-$0.25	&	$+$0.18	&	\nodata	&	\nodata	\\
47443	&	597	&	$-$1.82	&	$-$1.83	&	$-$1.83	&	$+$0.31	&	$+$0.23	&	\nodata	&	$+$0.36	&	$+$0.36	&	\nodata	&	$+$0.05	&	$+$0.05	&	$-$0.04	&	$+$0.31	&	$-$0.03	&	\nodata	&	4	\\
47450	&	3606	&	$-$1.67	&	\nodata	&	$-$1.67	&	$+$0.52	&	$+$0.07	&	\nodata	&	$+$0.10	&	$+$0.36	&	\nodata	&	$-$0.07	&	$-$0.07	&	$+$0.12	&	$+$0.14	&	$+$0.17	&	\nodata	&	\nodata	\\
48028	&	193	&	$-$1.81	&	$-$1.74	&	$-$1.78	&	$+$0.02	&	$+$0.21	&	\nodata	&	$+$0.26	&	$+$0.24	&	$+$0.01	&	$+$0.13	&	$+$0.07	&	$+$0.13	&	$+$0.02	&	$-$0.33	&	\nodata	&	\nodata	\\
48036	&	3433	&	$-$1.60	&	$-$1.55	&	$-$1.58	&	$-$0.01	&	$+$0.51	&	\nodata	&	$+$0.41	&	$+$0.25	&	$+$0.48	&	$+$0.22	&	$+$0.35	&	$+$0.11	&	$+$0.00	&	$+$0.56	&	\nodata	&	4	\\
48049	&	76	&	$-$1.76	&	\nodata	&	$-$1.76	&	$+$0.33	&	$-$0.07	&	\nodata	&	$+$0.37	&	$+$0.32	&	$-$0.16	&	$+$0.10	&	$-$0.03	&	$+$0.32	&	$+$0.00	&	$-$0.07	&	\nodata	&	\nodata	\\
48060	&	52	&	$-$1.88	&	\nodata	&	$-$1.88	&	$+$0.24	&	$+$0.28	&	\nodata	&	$+$0.48	&	$+$0.22	&	$+$0.02	&	$+$0.30	&	$+$0.16	&	$+$0.38	&	$-$0.07	&	$+$0.03	&	\nodata	&	\nodata	\\
48067	&	498	&	$-$1.55	&	$-$1.48	&	$-$1.52	&	$+$0.12	&	$+$0.38	&	\nodata	&	$+$0.36	&	$+$0.33	&	$+$0.03	&	$+$0.17	&	$+$0.10	&	$+$0.32	&	$-$0.10	&	$+$0.47	&	\nodata	&	\nodata	\\
48083	&	191	&	$-$1.37	&	$-$1.33	&	$-$1.35	&	$-$0.40	&	$+$0.27	&	\nodata	&	$+$0.33	&	$+$0.22	&	$+$0.00	&	$+$0.14	&	$+$0.07	&	$+$0.12	&	$-$0.14	&	$+$0.60	&	\nodata	&	\nodata	\\
48099	&	300	&	$-$0.68	&	\nodata	&	$-$0.68	&	$-$0.22	&	$+$0.98	&	\nodata	&	$+$1.15	&	$+$0.29	&	\nodata	&	\nodata	&	\nodata	&	$+$0.50	&	$+$0.02	&	$+$0.28	&	\nodata	&	\nodata	\\
48116	&	\nodata	&	$-$0.75	&	$-$0.72	&	$-$0.74	&	$-$0.12	&	$+$0.94	&	$+$0.43	&	$+$0.71	&	$+$0.57	&	$+$0.09	&	$-$0.11	&	$-$0.01	&	$+$0.55	&	$+$0.03	&	$+$0.44	&	$+$0.12	&	\nodata	\\
48120	&	\nodata	&	$-$1.61	&	\nodata	&	$-$1.61	&	$+$0.46	&	$-$0.03	&	\nodata	&	$+$0.54	&	$+$0.34	&	$-$0.05	&	$-$0.03	&	$-$0.04	&	$+$0.25	&	$+$0.16	&	$+$0.18	&	\nodata	&	\nodata	\\
48150	&	\nodata	&	$-$1.21	&	$-$1.09	&	$-$1.15	&	$+$0.25	&	$-$0.29	&	\nodata	&	$+$0.50	&	$+$0.09	&	\nodata	&	$+$0.22	&	$+$0.22	&	$-$0.04	&	$+$0.07	&	$+$0.31	&	\nodata	&	\nodata	\\
48151	&	\nodata	&	$-$1.94	&	\nodata	&	$-$1.94	&	$+$0.44	&	$+$0.37	&	\nodata	&	$+$0.50	&	$+$0.29	&	\nodata	&	$+$0.23	&	$+$0.23	&	$+$0.16	&	\nodata	&	$+$0.04	&	\nodata	&	4	\\
48186	&	\nodata	&	$-$1.97	&	\nodata	&	$-$1.97	&	$+$0.44	&	$+$0.58	&	\nodata	&	\nodata	&	$+$0.40	&	$+$0.37	&	$+$0.18	&	$+$0.28	&	$+$0.07	&	$+$0.01	&	$+$0.00	&	\nodata	&	\nodata	\\
48197	&	\nodata	&	$-$1.52	&	$-$1.59	&	$-$1.56	&	$+$0.56	&	$-$0.08	&	\nodata	&	$+$0.24	&	$+$0.36	&	\nodata	&	\nodata	&	\nodata	&	$+$0.38	&	$-$0.02	&	$+$0.31	&	\nodata	&	\nodata	\\
48221	&	\nodata	&	$-$1.28	&	$-$1.27	&	$-$1.28	&	$-$0.43	&	$+$0.33	&	\nodata	&	$+$0.27	&	$+$0.32	&	$-$0.20	&	$+$0.32	&	$+$0.06	&	$+$0.25	&	$+$0.00	&	$+$0.53	&	\nodata	&	\nodata	\\
48228	&	\nodata	&	$-$1.92	&	$-$1.98	&	$-$1.95	&	$+$0.10	&	$+$0.42	&	\nodata	&	$+$0.37	&	$+$0.36	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.28	&	$+$0.08	&	$+$0.00	&	\nodata	&	4	\\
48235	&	\nodata	&	$-$1.50	&	$-$1.31	&	$-$1.41	&	$-$0.32	&	$+$0.29	&	$+$0.90	&	$+$0.39	&	$+$0.28	&	$-$0.34	&	$-$0.04	&	$-$0.19	&	$+$0.23	&	$-$0.22	&	$+$0.31	&	$+$0.14	&	\nodata	\\
48247	&	\nodata	&	$-$1.69	&	$-$1.58	&	$-$1.64	&	$+$0.29	&	$+$0.39	&	\nodata	&	$+$0.42	&	$+$0.32	&	\nodata	&	$+$0.11	&	$+$0.11	&	$+$0.00	&	$-$0.07	&	$+$0.35	&	\nodata	&	\nodata	\\
48259	&	\nodata	&	$-$1.78	&	\nodata	&	$-$1.78	&	$+$0.55	&	$+$0.04	&	\nodata	&	\nodata	&	$+$0.22	&	\nodata	&	$+$0.12	&	$+$0.12	&	$+$0.01	&	$-$0.03	&	$+$0.23	&	\nodata	&	\nodata	\\
48281	&	106	&	$-$1.77	&	$-$1.78	&	$-$1.78	&	$+$0.38	&	$-$0.17	&	\nodata	&	$+$0.29	&	$+$0.15	&	\nodata	&	$+$0.16	&	$+$0.16	&	$+$0.20	&	$-$0.03	&	$+$0.39	&	\nodata	&	\nodata	\\
48305	&	\nodata	&	$-$1.21	&	$-$1.05	&	$-$1.13	&	$+$0.20	&	$+$0.00	&	\nodata	&	$+$0.53	&	$+$0.55	&	$-$0.06	&	$+$0.00	&	$-$0.03	&	$+$0.11	&	$-$0.02	&	$+$0.13	&	\nodata	&	\nodata	\\
48323	&	500	&	$-$0.83	&	$-$0.64	&	$-$0.73	&	$-$0.22	&	$+$0.86	&	$+$0.46	&	$+$0.61	&	$+$0.32	&	$-$0.04	&	\nodata	&	$-$0.04	&	$+$0.41	&	$-$0.13	&	$+$0.45	&	$-$0.08	&	\nodata	\\
48367	&	59	&	$-$1.66	&	$-$1.41	&	$-$1.54	&	$-$0.03	&	$+$0.17	&	$+$0.65	&	$+$0.24	&	$+$0.14	&	$-$0.32	&	$-$0.11	&	$-$0.21	&	$+$0.10	&	$-$0.22	&	$-$0.15	&	$+$0.35	&	\nodata	\\
48370	&	239	&	$-$1.50	&	$-$1.38	&	$-$1.44	&	$-$0.96	&	$+$0.35	&	\nodata	&	$+$0.67	&	$+$0.32	&	$-$0.16	&	$-$0.15	&	$-$0.16	&	$-$0.02	&	$-$0.10	&	$+$0.12	&	\nodata	&	\nodata	\\
48392	&	120	&	$-$1.77	&	$-$1.64	&	$-$1.71	&	$-$0.65	&	$+$0.22	&	\nodata	&	$+$0.51	&	$+$0.19	&	$-$0.19	&	$+$0.17	&	$-$0.01	&	$+$0.17	&	$-$0.04	&	$-$0.15	&	\nodata	&	\nodata	\\
48409	&	457	&	$-$1.91	&	\nodata	&	$-$1.91	&	$+$0.16	&	$+$0.34	&	$+$0.89	&	$+$0.36	&	$+$0.18	&	$+$0.42	&	$+$0.15	&	$+$0.28	&	$+$0.11	&	$-$0.02	&	$+$0.11	&	$+$0.44	&	\nodata	\\
49013	&	312	&	$-$1.55	&	$-$1.56	&	$-$1.56	&	$+$0.51	&	$+$0.03	&	\nodata	&	$+$0.31	&	$+$0.37	&	$-$0.02	&	$+$0.21	&	$+$0.09	&	$+$0.29	&	$-$0.11	&	$+$0.12	&	\nodata	&	\nodata	\\
49022	&	430	&	$-$1.89	&	$-$1.76	&	$-$1.83	&	$+$0.35	&	$-$0.16	&	\nodata	&	$+$0.11	&	$+$0.23	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.01	&	$-$0.02	&	$-$0.13	&	\nodata	&	4	\\
49037	&	509	&	$-$1.82	&	$-$1.75	&	$-$1.79	&	$+$0.46	&	$+$0.13	&	\nodata	&	$+$0.34	&	$+$0.37	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.25	&	$+$0.17	&	$-$0.07	&	\nodata	&	\nodata	\\
49056	&	231	&	$-$0.76	&	$-$0.56	&	$-$0.66	&	$-$0.39	&	$+$0.78	&	\nodata	&	$+$0.37	&	$+$0.16	&	$-$0.41	&	\nodata	&	$-$0.41	&	$+$0.13	&	$-$0.18	&	$+$0.12	&	\nodata	&	\nodata	\\
49072	&	479	&	$-$1.71	&	$-$1.76	&	$-$1.74	&	$+$0.41	&	$-$1.02	&	\nodata	&	$+$0.23	&	$+$0.26	&	$+$0.37	&	$+$0.19	&	$+$0.28	&	$-$0.02	&	$+$0.10	&	$-$0.12	&	\nodata	&	\nodata	\\
49088	&	3174	&	$-$1.60	&	\nodata	&	$-$1.60	&	$+$0.33	&	$-$0.02	&	\nodata	&	$+$0.20	&	$+$0.27	&	\nodata	&	$+$0.06	&	$+$0.06	&	$+$0.03	&	$+$0.03	&	$+$0.10	&	\nodata	&	\nodata	\\
49111	&	3199	&	$-$0.99	&	$-$1.13	&	$-$1.06	&	$-$0.44	&	$+$0.89	&	\nodata	&	$+$0.35	&	$+$0.42	&	$+$0.20	&	\nodata	&	$+$0.20	&	$+$0.46	&	$-$0.28	&	$+$0.61	&	\nodata	&	\nodata	\\
49123	&	\nodata	&	$-$1.96	&	\nodata	&	$-$1.96	&	$+$0.46	&	$+$0.00	&	\nodata	&	$+$0.30	&	$+$0.25	&	\nodata	&	$+$0.16	&	$+$0.16	&	$+$0.25	&	$-$0.01	&	$-$0.29	&	\nodata	&	\nodata	\\
49134	&	\nodata	&	$-$1.66	&	$-$1.55	&	$-$1.61	&	$+$0.31	&	$-$0.03	&	$+$0.31	&	$+$0.28	&	$+$0.36	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.11	&	$-$0.10	&	$+$0.30	&	$-$0.18	&	\nodata	\\
49148	&	\nodata	&	$-$1.39	&	$-$1.35	&	$-$1.37	&	$+$0.40	&	$+$0.14	&	\nodata	&	$+$0.37	&	$+$0.45	&	$-$0.10	&	$-$0.07	&	$-$0.09	&	$+$0.35	&	$-$0.06	&	$+$0.40	&	\nodata	&	\nodata	\\
49177	&	\nodata	&	$-$1.46	&	$-$1.40	&	$-$1.43	&	$-$1.02	&	$+$0.37	&	\nodata	&	$+$0.67	&	$+$0.39	&	$-$0.13	&	\nodata	&	$-$0.13	&	$+$0.16	&	$-$0.16	&	$+$0.46	&	\nodata	&	\nodata	\\
49179	&	\nodata	&	$-$1.93	&	$-$1.77	&	$-$1.85	&	$+$0.40	&	$+$0.35	&	\nodata	&	$+$0.14	&	$+$0.23	&	$+$0.39	&	$+$0.13	&	$+$0.26	&	$+$0.44	&	$+$0.14	&	$-$0.25	&	\nodata	&	\nodata	\\
49188	&	\nodata	&	$-$1.81	&	$-$1.81	&	$-$1.81	&	$+$0.42	&	$+$0.02	&	\nodata	&	$+$0.48	&	$-$0.06	&	\nodata	&	$+$0.11	&	$+$0.11	&	$+$0.09	&	\nodata	&	$+$0.31	&	\nodata	&	\nodata	\\
49193	&	\nodata	&	$-$1.71	&	$-$1.58	&	$-$1.65	&	$-$0.71	&	$+$0.35	&	$+$0.99	&	$+$0.53	&	$+$0.20	&	$-$0.33	&	$+$0.04	&	$-$0.14	&	$+$0.06	&	$-$0.08	&	$+$0.06	&	$+$0.25	&	\nodata	\\
49205	&	\nodata	&	$-$1.80	&	\nodata	&	$-$1.80	&	$+$0.40	&	$+$0.04	&	\nodata	&	$+$0.15	&	$+$0.36	&	$+$0.23	&	$+$0.22	&	$+$0.23	&	$+$0.24	&	$-$0.05	&	$+$0.16	&	\nodata	&	\nodata	\\
49212	&	\nodata	&	$-$1.03	&	$-$0.96	&	$-$1.00	&	$-$0.56	&	$+$0.79	&	\nodata	&	$+$0.47	&	$+$0.33	&	$-$0.12	&	$-$0.08	&	$-$0.10	&	$+$0.35	&	$-$0.23	&	$+$0.66	&	\nodata	&	\nodata	\\
49238	&	\nodata	&	$-$1.82	&	$-$1.82	&	$-$1.82	&	$+$0.32	&	$-$0.40	&	\nodata	&	\nodata	&	$+$0.35	&	\nodata	&	$+$0.13	&	$+$0.13	&	$+$0.40	&	$-$0.04	&	$+$0.01	&	\nodata	&	\nodata	\\
49249	&	\nodata	&	$-$1.58	&	$-$1.43	&	$-$1.51	&	$+$0.41	&	$-$0.03	&	\nodata	&	$+$0.47	&	$+$0.30	&	$-$0.38	&	$-$0.08	&	$-$0.23	&	$+$0.29	&	$-$0.11	&	$+$0.38	&	\nodata	&	\nodata	\\
49252	&	\nodata	&	$-$1.77	&	\nodata	&	$-$1.77	&	$+$0.02	&	$+$0.23	&	\nodata	&	$+$0.40	&	$+$0.31	&	$+$0.16	&	$+$0.35	&	$+$0.25	&	$-$0.42	&	$+$0.06	&	$-$0.10	&	\nodata	&	1	\\
49255	&	\nodata	&	$-$1.88	&	$-$1.69	&	$-$1.79	&	$+$0.09	&	$+$0.19	&	\nodata	&	\nodata	&	$+$0.23	&	\nodata	&	\nodata	&	\nodata	&	$+$0.08	&	$-$0.26	&	$+$0.19	&	\nodata	&	\nodata	\\
49293	&	244	&	$-$1.53	&	$-$1.54	&	$-$1.54	&	$+$0.00	&	$+$0.49	&	\nodata	&	$+$0.39	&	$+$0.44	&	$-$0.21	&	$+$0.20	&	$+$0.00	&	$+$0.39	&	$-$0.03	&	$+$0.44	&	\nodata	&	\nodata	\\
49322	&	485	&	$-$1.92	&	$-$1.86	&	$-$1.89	&	$+$0.19	&	$+$0.12	&	\nodata	&	$+$0.31	&	$+$0.28	&	$+$0.21	&	$+$0.10	&	$+$0.16	&	$+$0.13	&	$+$0.03	&	$+$0.05	&	\nodata	&	\nodata	\\
49333	&	3292	&	$-$1.83	&	\nodata	&	$-$1.83	&	$+$0.35	&	$-$0.09	&	\nodata	&	$+$0.19	&	$+$0.25	&	\nodata	&	$+$0.13	&	$+$0.13	&	$+$0.09	&	$+$0.04	&	$+$0.08	&	\nodata	&	\nodata	\\
50022	&	3109	&	$-$1.55	&	$-$1.53	&	$-$1.54	&	$+$0.14	&	$-$0.04	&	\nodata	&	$+$0.20	&	$+$0.14	&	$+$0.12	&	$+$0.08	&	$+$0.10	&	$-$0.06	&	$-$0.06	&	$-$0.11	&	\nodata	&	\nodata	\\
50037	&	568	&	$-$1.61	&	$-$1.44	&	$-$1.53	&	$-$0.53	&	$+$0.37	&	\nodata	&	$+$0.46	&	$+$0.32	&	\nodata	&	$+$0.13	&	$+$0.13	&	$+$0.11	&	$-$0.13	&	$+$0.23	&	\nodata	&	\nodata	\\
50046	&	588	&	$-$1.63	&	$-$1.65	&	$-$1.64	&	$+$0.39	&	$-$0.04	&	\nodata	&	$+$0.25	&	$+$0.19	&	\nodata	&	$+$0.22	&	$+$0.22	&	$+$0.06	&	$-$0.11	&	$+$0.44	&	\nodata	&	\nodata	\\
50066	&	428	&	$-$1.46	&	$-$1.30	&	$-$1.38	&	$+$0.08	&	$+$0.44	&	\nodata	&	$+$0.42	&	$+$0.42	&	$-$0.05	&	$+$0.24	&	$+$0.09	&	$+$0.16	&	$-$0.20	&	$+$0.44	&	\nodata	&	\nodata	\\
50078	&	167	&	$-$1.79	&	$-$1.59	&	$-$1.69	&	$+$0.41	&	$+$0.02	&	\nodata	&	$+$0.28	&	$+$0.06	&	$-$0.06	&	$+$0.16	&	$+$0.05	&	$+$0.09	&	$-$0.08	&	$+$0.31	&	\nodata	&	\nodata	\\
50108	&	330	&	$-$1.43	&	$-$1.27	&	$-$1.35	&	$-$1.10	&	$+$0.32	&	\nodata	&	$+$0.24	&	$+$0.28	&	$-$0.22	&	$+$0.22	&	$+$0.00	&	$+$0.13	&	$-$0.10	&	$+$0.45	&	\nodata	&	1	\\
50109	&	328	&	$-$1.83	&	\nodata	&	$-$1.83	&	$+$0.33	&	$+$0.09	&	\nodata	&	$+$0.32	&	$+$0.30	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.11	&	$+$0.00	&	$-$0.22	&	\nodata	&	\nodata	\\
50133	&	\nodata	&	$-$1.87	&	$-$1.65	&	$-$1.76	&	$+$0.06	&	$+$0.04	&	\nodata	&	$+$0.28	&	$+$0.22	&	$-$0.27	&	$+$0.22	&	$-$0.03	&	$+$0.18	&	$-$0.07	&	$-$0.44	&	\nodata	&	4	\\
50163	&	\nodata	&	$-$2.10	&	$-$2.11	&	$-$2.11	&	$+$0.34	&	$+$0.44	&	\nodata	&	\nodata	&	$+$0.65	&	\nodata	&	$-$0.07	&	$-$0.07	&	$+$0.28	&	\nodata	&	$+$0.31	&	\nodata	&	\nodata	\\
50167	&	\nodata	&	$-$1.77	&	$-$1.61	&	$-$1.69	&	$+$0.29	&	$-$0.02	&	$+$0.29	&	$+$0.34	&	$+$0.23	&	$-$0.14	&	$+$0.01	&	$-$0.07	&	$+$0.03	&	$-$0.10	&	$+$0.14	&	$+$0.05	&	\nodata	\\
50172	&	\nodata	&	$-$1.61	&	\nodata	&	$-$1.61	&	$-$0.44	&	$+$0.47	&	\nodata	&	$+$0.59	&	$+$0.44	&	\nodata	&	$+$0.38	&	$+$0.38	&	$+$0.26	&	$-$0.06	&	$+$0.36	&	\nodata	&	\nodata	\\
50187	&	\nodata	&	$-$1.22	&	$-$0.94	&	$-$1.08	&	$+$0.28	&	$-$0.18	&	$-$0.03	&	$+$0.36	&	$+$0.25	&	$-$0.17	&	$-$0.17	&	$-$0.17	&	$-$0.06	&	$-$0.16	&	$+$0.20	&	$-$0.14	&	\nodata	\\
50191	&	\nodata	&	$-$1.44	&	$-$1.37	&	$-$1.41	&	$-$0.35	&	$+$0.44	&	\nodata	&	$+$0.51	&	$+$0.48	&	$+$0.42	&	$+$0.20	&	$+$0.31	&	$+$0.15	&	$-$0.01	&	$+$0.54	&	\nodata	&	\nodata	\\
50193	&	\nodata	&	$-$1.19	&	\nodata	&	$-$1.19	&	$-$0.31	&	$+$0.44	&	\nodata	&	$+$0.40	&	$+$0.10	&	$-$0.19	&	$+$0.09	&	$-$0.05	&	$+$0.31	&	$-$0.16	&	$+$0.56	&	\nodata	&	\nodata	\\
50198	&	\nodata	&	$-$1.47	&	$-$1.44	&	$-$1.46	&	$-$0.50	&	$+$0.29	&	\nodata	&	$+$0.62	&	$+$0.52	&	\nodata	&	$+$0.13	&	$+$0.13	&	$+$0.24	&	$-$0.13	&	$+$0.73	&	\nodata	&	\nodata	\\
50218	&	188	&	$-$1.52	&	$-$1.29	&	$-$1.41	&	$-$0.65	&	$+$0.37	&	$+$1.18	&	$+$0.29	&	$+$0.27	&	$-$0.23	&	\nodata	&	$-$0.23	&	$+$0.25	&	$-$0.09	&	$+$0.44	&	$+$0.17	&	\nodata	\\
50228	&	\nodata	&	$-$1.70	&	$-$1.66	&	$-$1.68	&	$+$0.38	&	$+$0.15	&	\nodata	&	$+$0.26	&	$+$0.40	&	\nodata	&	$+$0.04	&	$+$0.04	&	$+$0.28	&	$+$0.05	&	$+$0.13	&	\nodata	&	\nodata	\\
50245	&	203	&	$-$1.79	&	$-$1.65	&	$-$1.72	&	$+$0.17	&	$-$0.02	&	$+$0.25	&	$+$0.19	&	$+$0.22	&	$-$0.19	&	$+$0.05	&	$-$0.07	&	$+$0.08	&	$-$0.03	&	$-$0.12	&	$+$0.03	&	\nodata	\\
50253	&	79	&	$-$1.76	&	$-$1.68	&	$-$1.72	&	$-$0.38	&	$+$0.01	&	\nodata	&	$+$0.28	&	$+$0.23	&	$-$0.17	&	$+$0.26	&	$+$0.04	&	$+$0.06	&	$-$0.11	&	$+$0.05	&	\nodata	&	\nodata	\\
50259	&	108	&	$-$1.45	&	\nodata	&	$-$1.45	&	$-$0.10	&	$+$0.33	&	\nodata	&	$+$0.57	&	$+$0.35	&	$-$0.05	&	\nodata	&	$-$0.05	&	$+$0.41	&	$+$0.00	&	$+$0.32	&	\nodata	&	\nodata	\\
50267	&	224	&	$-$1.85	&	\nodata	&	$-$1.85	&	$+$0.40	&	$+$0.18	&	$+$0.31	&	$+$0.35	&	$+$0.27	&	\nodata	&	$+$0.26	&	$+$0.26	&	$+$0.13	&	$+$0.06	&	$-$0.05	&	$+$0.07	&	\nodata	\\
50291	&	221	&	$-$1.79	&	$-$1.72	&	$-$1.76	&	$+$0.41	&	$+$0.00	&	$-$0.07	&	$+$0.25	&	$+$0.28	&	$+$0.15	&	$+$0.11	&	$+$0.13	&	$+$0.13	&	$+$0.17	&	\nodata	&	$+$0.44	&	\nodata	\\
50293	&	401	&	$-$1.66	&	$-$1.48	&	$-$1.57	&	$+$0.27	&	$-$0.19	&	\nodata	&	$+$0.17	&	$+$0.26	&	$-$0.45	&	$+$0.08	&	$-$0.19	&	$+$0.18	&	$-$0.17	&	$+$0.09	&	\nodata	&	\nodata	\\
50294	&	589	&	$-$1.71	&	$-$1.53	&	$-$1.62	&	$+$0.02	&	$+$0.23	&	\nodata	&	$+$0.51	&	$+$0.37	&	\nodata	&	$+$0.24	&	$+$0.24	&	$+$0.25	&	$-$0.02	&	$+$0.18	&	\nodata	&	\nodata	\\
50304	&	3311	&	$-$1.71	&	$-$1.54	&	$-$1.63	&	$+$0.58	&	$-$0.18	&	\nodata	&	$+$0.46	&	$+$0.27	&	$+$0.40	&	$+$0.00	&	$+$0.20	&	$+$0.17	&	$-$0.07	&	$+$0.25	&	\nodata	&	4	\\
51021	&	171	&	$-$1.44	&	$-$1.39	&	$-$1.42	&	$+$0.47	&	$-$0.06	&	\nodata	&	$+$0.29	&	$+$0.30	&	$-$0.18	&	$+$0.06	&	$-$0.06	&	$+$0.30	&	$-$0.05	&	$+$0.16	&	\nodata	&	\nodata	\\
51024	&	516	&	$-$1.53	&	$-$1.43	&	$-$1.48	&	$+$0.38	&	$-$0.05	&	\nodata	&	$+$0.27	&	$+$0.42	&	$-$0.16	&	$+$0.13	&	$-$0.02	&	$+$0.27	&	$+$0.01	&	$+$0.26	&	\nodata	&	\nodata	\\
51074	&	372	&	$-$1.09	&	\nodata	&	$-$1.09	&	$-$0.61	&	$+$0.58	&	\nodata	&	$+$0.48	&	$+$0.29	&	$-$0.24	&	\nodata	&	$-$0.24	&	$+$0.45	&	$-$0.25	&	$+$0.86	&	\nodata	&	\nodata	\\
51079	&	301	&	$-$1.43	&	$-$1.34	&	$-$1.39	&	$-$0.47	&	$+$0.47	&	$+$1.21	&	$+$0.53	&	$+$0.35	&	$-$0.27	&	\nodata	&	$-$0.27	&	$+$0.21	&	$-$0.12	&	$+$0.29	&	$+$0.22	&	\nodata	\\
51080	&	236	&	$-$1.39	&	$-$1.39	&	$-$1.39	&	$+$0.49	&	$+$0.13	&	\nodata	&	$+$0.45	&	$+$0.50	&	$-$0.16	&	$+$0.15	&	$-$0.01	&	$+$0.46	&	$-$0.06	&	$+$0.47	&	\nodata	&	\nodata	\\
51091	&	198	&	$-$1.88	&	\nodata	&	$-$1.88	&	$+$0.28	&	$+$0.34	&	\nodata	&	$+$0.32	&	$+$0.27	&	$+$0.10	&	$+$0.28	&	$+$0.19	&	$+$0.07	&	$+$0.00	&	$+$0.31	&	\nodata	&	\nodata	\\
51121	&	285	&	$-$1.83	&	$-$1.64	&	$-$1.74	&	$+$0.36	&	$-$0.02	&	\nodata	&	$+$0.06	&	$+$0.11	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.10	&	$-$0.11	&	$-$0.17	&	\nodata	&	\nodata	\\
51132	&	421	&	$-$1.03	&	$-$1.01	&	$-$1.02	&	$+$0.01	&	$+$0.92	&	\nodata	&	$+$0.73	&	$+$0.51	&	$-$0.08	&	\nodata	&	$-$0.08	&	$+$0.65	&	$-$0.11	&	$+$0.90	&	\nodata	&	\nodata	\\
51136	&	2926	&	$-$1.68	&	$-$1.66	&	$-$1.67	&	$+$0.17	&	$-$0.19	&	\nodata	&	$+$0.16	&	$+$0.62	&	\nodata	&	$+$0.26	&	$+$0.26	&	\nodata	&	\nodata	&	$+$0.47	&	\nodata	&	\nodata	\\
51156	&	122	&	$-$1.62	&	$-$1.55	&	$-$1.59	&	$-$0.52	&	$+$0.20	&	$+$0.94	&	$+$0.42	&	$+$0.21	&	$-$0.05	&	$+$0.32	&	$+$0.13	&	$+$0.21	&	$-$0.08	&	$+$0.30	&	$+$0.31	&	\nodata	\\
51254	&	\nodata	&	$-$1.39	&	$-$1.27	&	$-$1.33	&	$-$0.37	&	$+$0.51	&	\nodata	&	$+$0.56	&	$+$0.43	&	$-$0.15	&	$+$0.10	&	$-$0.03	&	$+$0.30	&	$-$0.11	&	$+$0.44	&	\nodata	&	\nodata	\\
51257	&	602	&	$-$1.90	&	$-$1.90	&	$-$1.90	&	$+$0.35	&	$+$0.22	&	\nodata	&	$+$0.46	&	$+$0.34	&	\nodata	&	$+$0.19	&	$+$0.19	&	$+$0.25	&	$+$0.20	&	$+$0.10	&	\nodata	&	\nodata	\\
51259	&	423	&	$-$1.75	&	$-$1.74	&	$-$1.75	&	$-$0.21	&	$+$0.42	&	\nodata	&	$+$0.51	&	$+$0.29	&	$+$0.12	&	$+$0.24	&	$+$0.18	&	$+$0.21	&	$+$0.00	&	$-$0.05	&	\nodata	&	\nodata	\\
52017	&	66	&	$-$1.86	&	$-$1.58	&	$-$1.72	&	$+$0.28	&	$-$0.28	&	\nodata	&	$+$0.28	&	$+$0.15	&	$-$0.43	&	$-$0.01	&	$-$0.22	&	$+$0.10	&	$-$0.14	&	$-$0.16	&	\nodata	&	\nodata	\\
52035	&	\nodata	&	$-$1.50	&	$-$1.41	&	$-$1.46	&	$-$0.65	&	$+$0.30	&	\nodata	&	$+$0.35	&	$+$0.21	&	$+$0.00	&	$-$0.19	&	$-$0.09	&	$+$0.44	&	$-$0.13	&	$+$0.28	&	\nodata	&	\nodata	\\
52039	&	2850	&	$-$1.74	&	$-$1.53	&	$-$1.64	&	$+$0.21	&	$-$0.03	&	\nodata	&	$+$0.08	&	$+$0.00	&	\nodata	&	$+$0.11	&	$+$0.11	&	$-$0.01	&	$-$0.10	&	\nodata	&	\nodata	&	\nodata	\\
52103	&	286	&	$-$1.35	&	$-$1.46	&	$-$1.41	&	$+$0.61	&	$+$0.38	&	$+$0.41	&	$+$0.66	&	$+$0.55	&	$+$0.17	&	$+$0.15	&	$+$0.16	&	$+$0.68	&	$+$0.13	&	$+$0.69	&	$+$0.07	&	\nodata	\\
52105	&	486	&	$-$1.65	&	$-$1.73	&	$-$1.69	&	$+$0.49	&	$+$0.08	&	\nodata	&	$+$0.26	&	$+$0.40	&	\nodata	&	$+$0.01	&	$+$0.01	&	$+$0.38	&	$-$0.02	&	$+$0.44	&	\nodata	&	\nodata	\\
52106	&	2899	&	$-$1.40	&	$-$1.37	&	$-$1.39	&	$-$0.32	&	$+$0.57	&	\nodata	&	$+$0.40	&	$+$0.42	&	$+$0.37	&	$+$0.17	&	$+$0.27	&	$-$0.05	&	$+$0.13	&	$+$0.44	&	\nodata	&	1	\\
52109	&	121	&	$-$1.98	&	\nodata	&	$-$1.98	&	$+$0.18	&	$+$0.18	&	\nodata	&	$+$0.46	&	$+$0.31	&	\nodata	&	$+$0.19	&	$+$0.19	&	$+$0.04	&	$+$0.07	&	$-$0.02	&	\nodata	&	\nodata	\\
52110	&	2903	&	$-$1.66	&	\nodata	&	$-$1.66	&	$+$0.26	&	$-$0.06	&	\nodata	&	$+$0.12	&	$+$0.20	&	\nodata	&	$+$0.18	&	$+$0.18	&	$+$0.12	&	\nodata	&	$-$0.09	&	\nodata	&	\nodata	\\
52111	&	166	&	$-$1.00	&	$-$1.23	&	$-$1.12	&	$+$0.15	&	$+$1.08	&	$+$0.74	&	$+$0.85	&	$+$0.29	&	$-$0.04	&	$+$0.51	&	$+$0.24	&	$+$0.36	&	$+$0.36	&	$+$0.53	&	$-$0.28	&	\nodata	\\
52133	&	411	&	$-$1.77	&	\nodata	&	$-$1.77	&	$+$0.32	&	$+$0.32	&	\nodata	&	\nodata	&	$+$0.33	&	\nodata	&	$+$0.36	&	$+$0.36	&	$+$0.33	&	$+$0.41	&	\nodata	&	\nodata	&	1	\\
52139	&	276	&	$-$1.33	&	$-$1.21	&	$-$1.27	&	$+$0.24	&	$-$0.18	&	$+$0.17	&	$+$0.45	&	$+$0.49	&	$-$0.27	&	$-$0.35	&	$-$0.31	&	$+$0.41	&	$+$0.37	&	$-$0.30	&	$-$0.15	&	\nodata	\\
52151	&	311	&	$-$1.67	&	$-$1.67	&	$-$1.67	&	$+$0.37	&	$+$0.10	&	\nodata	&	$+$0.22	&	$+$0.33	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.32	&	$+$0.09	&	$+$0.02	&	\nodata	&	\nodata	\\
52154	&	2944	&	$-$1.70	&	$-$1.58	&	$-$1.64	&	$+$0.29	&	$+$0.04	&	\nodata	&	\nodata	&	$+$0.10	&	\nodata	&	\nodata	&	\nodata	&	$-$0.04	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
52167	&	131	&	$-$1.81	&	$-$1.73	&	$-$1.77	&	$+$0.42	&	$-$0.14	&	\nodata	&	$+$0.25	&	$+$0.24	&	$-$0.11	&	$+$0.28	&	$+$0.08	&	$+$0.23	&	$-$0.07	&	$-$0.45	&	\nodata	&	\nodata	\\
52180	&	441	&	$-$1.64	&	$-$1.69	&	$-$1.67	&	$+$0.35	&	$+$0.21	&	\nodata	&	$+$0.28	&	$+$0.34	&	$+$0.31	&	$+$0.09	&	$+$0.20	&	$+$0.25	&	$+$0.22	&	$+$0.39	&	\nodata	&	\nodata	\\
52192	&	554	&	$-$1.36	&	$-$1.31	&	$-$1.34	&	$+$0.57	&	\nodata	&	\nodata	&	$+$0.20	&	$+$0.08	&	\nodata	&	$-$0.08	&	$-$0.08	&	$+$0.01	&	$-$0.06	&	$+$0.25	&	\nodata	&	\nodata	\\
52204	&	3000	&	$-$1.81	&	\nodata	&	$-$1.81	&	$+$0.31	&	$+$0.29	&	\nodata	&	$+$0.05	&	$+$0.08	&	\nodata	&	$-$0.08	&	$-$0.08	&	\nodata	&	$+$0.00	&	$+$0.01	&	\nodata	&	\nodata	\\
52222	&	\nodata	&	$-$1.79	&	$-$1.65	&	$-$1.72	&	$+$0.34	&	$-$0.09	&	\nodata	&	$+$0.09	&	$+$0.08	&	\nodata	&	$+$0.00	&	$+$0.00	&	$-$0.09	&	$+$0.00	&	$+$0.02	&	\nodata	&	\nodata	\\
53012	&	483	&	$-$1.83	&	\nodata	&	$-$1.83	&	$+$0.48	&	$-$0.12	&	\nodata	&	$+$0.31	&	$+$0.25	&	\nodata	&	$+$0.22	&	$+$0.22	&	$+$0.05	&	$+$0.06	&	$+$0.03	&	\nodata	&	4	\\
53054	&	599	&	$-$1.78	&	$-$1.77	&	$-$1.78	&	$+$0.44	&	$+$0.00	&	\nodata	&	$+$0.23	&	$+$0.27	&	$+$0.31	&	$+$0.17	&	$+$0.24	&	$+$0.25	&	$-$0.02	&	$+$0.02	&	\nodata	&	\nodata	\\
53058	&	422	&	$-$1.77	&	$-$1.71	&	$-$1.74	&	$-$0.26	&	$-$0.05	&	\nodata	&	$+$0.37	&	$+$0.33	&	\nodata	&	$+$0.23	&	$+$0.23	&	$+$0.23	&	$-$0.04	&	$+$0.04	&	\nodata	&	\nodata	\\
53067	&	163	&	$-$1.79	&	$-$1.69	&	$-$1.74	&	$+$0.19	&	$-$0.12	&	\nodata	&	$+$0.25	&	$+$0.25	&	$-$0.13	&	$+$0.11	&	$-$0.01	&	$+$0.12	&	$-$0.03	&	$-$0.21	&	\nodata	&	\nodata	\\
53076	&	455	&	$-$1.42	&	$-$1.42	&	$-$1.42	&	$-$0.38	&	$+$0.39	&	\nodata	&	$+$0.49	&	$+$0.38	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.21	&	$+$0.09	&	$+$0.57	&	\nodata	&	\nodata	\\
53114	&	138	&	$-$1.50	&	$-$1.39	&	$-$1.45	&	$+$0.35	&	$-$0.02	&	\nodata	&	$+$0.37	&	$+$0.32	&	$-$0.39	&	$+$0.15	&	$-$0.12	&	$+$0.32	&	$-$0.02	&	$+$0.32	&	\nodata	&	\nodata	\\
53119	&	2928	&	$-$1.64	&	$-$1.49	&	$-$1.57	&	\nodata	&	$+$0.48	&	\nodata	&	$+$0.28	&	$+$0.16	&	\nodata	&	\nodata	&	\nodata	&	$+$0.11	&	$+$0.07	&	$+$0.26	&	\nodata	&	\nodata	\\
53132	&	315	&	$-$1.76	&	$-$1.70	&	$-$1.73	&	$-$0.32	&	$+$0.37	&	\nodata	&	$+$0.53	&	$+$0.29	&	\nodata	&	$+$0.22	&	$+$0.22	&	$+$0.13	&	$-$0.02	&	$+$0.30	&	\nodata	&	\nodata	\\
53178	&	337	&	$-$1.82	&	$-$1.71	&	$-$1.77	&	$+$0.32	&	$-$0.16	&	\nodata	&	$+$0.11	&	$+$0.19	&	$-$0.16	&	$+$0.04	&	$-$0.06	&	$+$0.25	&	$-$0.19	&	$-$0.14	&	\nodata	&	\nodata	\\
53185	&	124	&	$-$1.73	&	$-$1.54	&	$-$1.64	&	$+$0.19	&	$+$0.01	&	$-$0.12	&	$+$0.14	&	$+$0.21	&	$-$0.31	&	$-$0.03	&	$-$0.17	&	$+$0.06	&	$-$0.10	&	$-$0.12	&	$+$0.43	&	\nodata	\\
53203	&	2785	&	$-$1.80	&	$-$1.75	&	$-$1.78	&	$+$0.43	&	$-$0.12	&	\nodata	&	$+$0.28	&	$+$0.26	&	\nodata	&	$-$0.03	&	$-$0.03	&	$+$0.25	&	$+$0.01	&	$+$0.33	&	\nodata	&	\nodata	\\
54018	&	2588	&	$-$1.48	&	$-$1.41	&	$-$1.45	&	$+$0.02	&	$+$0.57	&	\nodata	&	$+$0.37	&	$+$0.34	&	$-$0.06	&	$+$0.15	&	$+$0.05	&	$+$0.23	&	$-$0.02	&	$+$0.58	&	\nodata	&	\nodata	\\
54022	&	2594	&	$-$0.52	&	$-$0.41	&	$-$0.46	&	$-$0.19	&	$+$0.83	&	\nodata	&	$+$0.42	&	$+$0.21	&	\nodata	&	$+$0.11	&	$+$0.11	&	$+$0.40	&	$-$0.28	&	$+$0.63	&	\nodata	&	\nodata	\\
54031	&	332	&	$-$1.14	&	$-$1.15	&	$-$1.15	&	$+$0.53	&	$+$0.18	&	$+$0.16	&	$+$0.54	&	$+$0.46	&	$-$0.08	&	$+$0.15	&	$+$0.03	&	$+$0.60	&	$+$0.00	&	$+$0.55	&	$+$0.12	&	\nodata	\\
54064	&	2661	&	$-$1.76	&	$-$1.65	&	$-$1.71	&	$+$0.31	&	$+$0.16	&	\nodata	&	$+$0.28	&	$+$0.34	&	\nodata	&	$+$0.00	&	$+$0.00	&	$+$0.03	&	$+$0.09	&	\nodata	&	\nodata	&	\nodata	\\
54073	&	456	&	$-$1.66	&	$-$1.63	&	$-$1.65	&	$+$0.30	&	$+$0.35	&	\nodata	&	$-$0.03	&	$+$0.29	&	\nodata	&	$-$0.02	&	$-$0.02	&	$+$0.09	&	$-$0.07	&	$+$0.33	&	\nodata	&	\nodata	\\
54084	&	2674	&	$-$1.60	&	$-$1.39	&	$-$1.50	&	$+$0.20	&	$+$0.25	&	\nodata	&	$-$0.09	&	$+$0.19	&	\nodata	&	$+$0.02	&	$+$0.02	&	$-$0.07	&	$+$0.09	&	$+$0.20	&	\nodata	&	1	\\
54095	&	437	&	$-$1.72	&	$-$1.72	&	$-$1.72	&	$+$0.64	&	\nodata	&	\nodata	&	$+$0.26	&	$+$0.30	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.27	&	$+$0.14	&	$+$0.17	&	\nodata	&	\nodata	\\
54105	&	386	&	$-$1.00	&	\nodata	&	$-$1.00	&	$-$0.20	&	$+$0.79	&	\nodata	&	$+$0.47	&	$+$0.29	&	$-$0.17	&	\nodata	&	$-$0.17	&	$+$0.44	&	$-$0.14	&	$+$0.46	&	\nodata	&	\nodata	\\
54132	&	266	&	$-$1.65	&	$-$1.64	&	$-$1.65	&	$+$0.33	&	$-$0.36	&	\nodata	&	$+$0.16	&	$+$0.27	&	$+$0.22	&	$+$0.19	&	$+$0.21	&	$+$0.15	&	$-$0.11	&	$-$0.16	&	\nodata	&	\nodata	\\
54148	&	105	&	$-$1.62	&	$-$1.46	&	$-$1.54	&	$+$0.27	&	$-$0.42	&	$+$0.19	&	$+$0.23	&	$+$0.25	&	$-$0.14	&	$+$0.06	&	$-$0.04	&	$+$0.28	&	$-$0.14	&	$+$0.02	&	$+$0.21	&	\nodata	\\
54154	&	2737	&	$-$1.72	&	$-$1.59	&	$-$1.66	&	$+$0.36	&	$+$0.11	&	\nodata	&	$+$0.13	&	$+$0.04	&	\nodata	&	$-$0.13	&	$-$0.13	&	$+$0.27	&	$-$0.12	&	$+$0.21	&	\nodata	&	\nodata	\\
55028	&	270	&	$-$1.21	&	$-$1.16	&	$-$1.19	&	$+$0.45	&	$-$0.05	&	$-$0.03	&	$+$0.39	&	$+$0.42	&	$-$0.18	&	$+$0.25	&	$+$0.04	&	$+$0.57	&	$-$0.15	&	$+$0.51	&	$+$0.25	&	\nodata	\\
55029	&	339	&	$-$1.35	&	$-$1.30	&	$-$1.33	&	$-$0.43	&	$+$0.33	&	\nodata	&	$+$0.44	&	$+$0.34	&	$-$0.27	&	\nodata	&	$-$0.27	&	$+$0.25	&	$-$0.06	&	$+$0.52	&	\nodata	&	\nodata	\\
55056	&	2655	&	$-$1.44	&	$-$1.42	&	$-$1.43	&	$-$0.27	&	$+$0.25	&	\nodata	&	$+$0.38	&	$+$0.35	&	$+$0.25	&	$+$0.12	&	$+$0.19	&	$-$0.04	&	$-$0.30	&	$+$0.88	&	\nodata	&	\nodata	\\
55063	&	177	&	$-$1.49	&	$-$1.47	&	$-$1.48	&	$-$0.50	&	$+$0.33	&	\nodata	&	$+$0.29	&	$+$0.33	&	$-$0.10	&	$+$0.15	&	$+$0.02	&	$+$0.12	&	$-$0.04	&	$+$0.61	&	\nodata	&	\nodata	\\
55071	&	248	&	$-$0.76	&	$-$0.73	&	$-$0.75	&	$-$0.39	&	$+$0.72	&	\nodata	&	$+$0.49	&	$+$0.30	&	$-$0.24	&	\nodata	&	$-$0.24	&	$+$0.13	&	$-$0.12	&	$+$0.19	&	\nodata	&	\nodata	\\
55089	&	277	&	$-$1.78	&	$-$1.61	&	$-$1.70	&	$+$0.42	&	$-$0.29	&	\nodata	&	$+$0.28	&	$+$0.21	&	\nodata	&	$+$0.01	&	$+$0.01	&	$-$0.01	&	$-$0.08	&	$-$0.05	&	\nodata	&	\nodata	\\
55101	&	480	&	$-$0.96	&	\nodata	&	$-$0.96	&	$-$0.49	&	$+$0.83	&	\nodata	&	$+$0.39	&	$+$0.34	&	$-$0.12	&	\nodata	&	$-$0.12	&	$+$0.38	&	$-$0.04	&	$+$0.62	&	\nodata	&	\nodata	\\
55102	&	268	&	$-$1.58	&	$-$1.46	&	$-$1.52	&	$+$0.66	&	$-$0.11	&	\nodata	&	$+$0.23	&	$+$0.16	&	$-$0.47	&	\nodata	&	$-$0.47	&	$+$0.29	&	$-$0.05	&	$+$0.44	&	\nodata	&	\nodata	\\
55111	&	182	&	$-$1.48	&	$-$1.49	&	$-$1.49	&	$+$0.36	&	$+$0.01	&	\nodata	&	$+$0.36	&	$+$0.38	&	$+$0.00	&	$+$0.11	&	$+$0.06	&	$+$0.36	&	$-$0.06	&	$+$0.31	&	\nodata	&	\nodata	\\
55114	&	132	&	$-$1.45	&	\nodata	&	$-$1.45	&	$+$0.47	&	$+$0.07	&	\nodata	&	$+$0.48	&	$+$0.21	&	$-$0.14	&	$+$0.01	&	$-$0.07	&	$+$0.23	&	$+$0.10	&	$+$0.30	&	\nodata	&	\nodata	\\
55121	&	135	&	$-$1.05	&	\nodata	&	$-$1.05	&	$-$0.35	&	$+$0.65	&	\nodata	&	$+$0.39	&	$+$0.23	&	$-$0.16	&	$-$0.06	&	$-$0.11	&	$+$0.24	&	$-$0.01	&	$+$0.65	&	\nodata	&	\nodata	\\
55122	&	220	&	$-$1.42	&	$-$1.30	&	$-$1.36	&	$-$0.42	&	$+$0.54	&	$+$1.16	&	$+$0.61	&	$+$0.37	&	$+$0.01	&	$+$0.40	&	$+$0.21	&	$+$0.26	&	$-$0.05	&	$+$0.24	&	$+$0.10	&	\nodata	\\
55131	&	2732	&	$-$1.52	&	\nodata	&	$-$1.52	&	$+$0.42	&	$-$0.14	&	\nodata	&	$-$0.15	&	$+$0.28	&	\nodata	&	$+$0.03	&	$+$0.03	&	$+$0.22	&	$-$0.04	&	$+$0.52	&	\nodata	&	\nodata	\\
55142	&	367	&	$-$0.69	&	$-$0.78	&	$-$0.73	&	$-$0.52	&	$+$0.60	&	\nodata	&	$+$0.14	&	$+$0.22	&	$-$0.31	&	\nodata	&	$-$0.31	&	$+$0.36	&	$-$0.16	&	$+$0.61	&	\nodata	&	\nodata	\\
55149	&	505	&	$-$0.80	&	$-$0.86	&	$-$0.83	&	$-$0.24	&	$+$0.65	&	\nodata	&	$+$0.17	&	$+$0.30	&	$-$0.04	&	$-$0.10	&	$-$0.07	&	$+$0.51	&	$-$0.17	&	$+$0.49	&	\nodata	&	\nodata	\\
55152	&	541	&	$-$1.61	&	$-$1.55	&	$-$1.58	&	$+$0.03	&	$+$0.53	&	$+$1.23	&	$+$0.57	&	$+$0.37	&	\nodata	&	$+$0.21	&	$+$0.21	&	$+$0.40	&	$+$0.10	&	$+$0.48	&	$+$0.32	&	1	\\
55165	&	418	&	$-$1.71	&	$-$1.58	&	$-$1.65	&	$+$0.25	&	$+$0.06	&	\nodata	&	$+$0.18	&	$+$0.19	&	$+$0.12	&	$+$0.05	&	$+$0.08	&	$-$0.03	&	$-$0.11	&	$-$0.35	&	\nodata	&	\nodata	\\
56024	&	378	&	$-$1.51	&	$-$1.33	&	$-$1.42	&	$-$0.43	&	$+$0.24	&	\nodata	&	$+$0.48	&	$+$0.29	&	$-$0.15	&	$-$0.14	&	$-$0.15	&	$+$0.09	&	$-$0.03	&	$+$0.69	&	\nodata	&	\nodata	\\
56028	&	473	&	$-$1.93	&	$-$1.78	&	$-$1.86	&	$+$0.36	&	$-$0.62	&	$+$0.51	&	$+$0.28	&	$+$0.19	&	\nodata	&	$-$0.02	&	$-$0.02	&	$+$0.23	&	$-$0.11	&	$-$0.40	&	$+$0.21	&	\nodata	\\
56040	&	204	&	$-$1.86	&	$-$1.74	&	$-$1.80	&	$+$0.40	&	$-$0.19	&	\nodata	&	$+$0.26	&	$+$0.27	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.28	&	$-$0.03	&	$+$0.15	&	\nodata	&	\nodata	\\
56056	&	2450	&	$-$1.62	&	\nodata	&	$-$1.62	&	$+$0.22	&	$-$0.04	&	\nodata	&	$+$0.29	&	$+$0.25	&	\nodata	&	$+$0.07	&	$+$0.07	&	\nodata	&	$+$0.26	&	$+$0.07	&	\nodata	&	\nodata	\\
56070	&	445	&	$-$1.44	&	\nodata	&	$-$1.44	&	$-$0.26	&	$+$0.51	&	\nodata	&	$+$0.52	&	$+$0.56	&	$+$0.33	&	$+$0.32	&	$+$0.32	&	$+$0.32	&	$+$0.04	&	$+$0.62	&	\nodata	&	\nodata	\\
56087	&	81	&	$-$1.84	&	\nodata	&	$-$1.84	&	$+$0.49	&	$-$0.25	&	\nodata	&	$+$0.30	&	$+$0.36	&	$+$0.16	&	$+$0.24	&	$+$0.20	&	$+$0.41	&	$+$0.06	&	$-$0.26	&	\nodata	&	\nodata	\\
56106	&	534	&	$-$1.67	&	$-$1.61	&	$-$1.64	&	$+$0.39	&	$-$0.21	&	\nodata	&	\nodata	&	$+$0.19	&	$-$0.14	&	$+$0.10	&	$-$0.02	&	$+$0.18	&	$-$0.15	&	$+$0.14	&	$+$0.35	&	\nodata	\\
56114	&	417	&	$-$1.53	&	$-$1.50	&	$-$1.52	&	$+$0.39	&	$-$0.09	&	\nodata	&	$+$0.25	&	$+$0.32	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.36	&	$-$0.10	&	$-$0.12	&	\nodata	&	\nodata	\\
56118	&	532	&	$-$1.65	&	$-$1.62	&	$-$1.64	&	$+$0.13	&	$+$0.06	&	\nodata	&	$+$0.15	&	$+$0.22	&	$-$0.09	&	$+$0.08	&	$+$0.00	&	$+$0.16	&	$+$0.02	&	$+$0.14	&	\nodata	&	\nodata	\\
56128	&	2518	&	$-$1.49	&	$-$1.61	&	$-$1.55	&	$+$0.50	&	$-$0.48	&	\nodata	&	$+$0.09	&	$+$0.23	&	$+$0.38	&	$+$0.08	&	$+$0.23	&	$+$0.06	&	\nodata	&	$+$0.05	&	\nodata	&	\nodata	\\
57010	&	207	&	$-$1.52	&	$-$1.52	&	$-$1.52	&	$+$0.47	&	$-$0.02	&	\nodata	&	$+$0.30	&	$+$0.39	&	$-$0.22	&	$+$0.08	&	$-$0.07	&	$+$0.28	&	$-$0.04	&	$+$0.52	&	\nodata	&	\nodata	\\
57029	&	2427	&	$-$1.79	&	$-$1.74	&	$-$1.77	&	$+$0.57	&	$+$0.05	&	\nodata	&	$+$0.27	&	$+$0.28	&	\nodata	&	$+$0.18	&	$+$0.18	&	$-$0.09	&	$-$0.28	&	$+$0.18	&	\nodata	&	\nodata	\\
57054	&	110	&	$-$1.31	&	$-$1.33	&	$-$1.32	&	$+$0.28	&	$+$0.16	&	\nodata	&	$+$0.32	&	$+$0.42	&	$+$0.16	&	$+$0.03	&	$+$0.09	&	$+$0.35	&	$+$0.01	&	$+$0.22	&	\nodata	&	\nodata	\\
57058	&	2462	&	$-$1.73	&	$-$1.68	&	$-$1.71	&	$+$0.31	&	$+$0.13	&	$+$0.56	&	$+$0.34	&	$+$0.44	&	\nodata	&	$+$0.25	&	$+$0.25	&	$+$0.23	&	$+$0.34	&	$+$0.41	&	$+$0.50	&	3	\\
57067	&	302	&	$-$1.76	&	$-$1.59	&	$-$1.68	&	$+$0.21	&	$+$0.11	&	$-$0.08	&	$-$0.05	&	$+$0.19	&	\nodata	&	$+$0.04	&	$+$0.04	&	$+$0.08	&	$-$0.27	&	$-$0.78	&	$+$0.12	&	4	\\
57073	&	368	&	$-$1.76	&	$-$1.75	&	$-$1.76	&	$+$0.00	&	$+$0.17	&	\nodata	&	$+$0.18	&	$+$0.36	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.20	&	$+$0.01	&	$-$0.18	&	\nodata	&	\nodata	\\
57076	&	278	&	$-$1.75	&	$-$1.68	&	$-$1.72	&	$-$0.64	&	$+$0.33	&	\nodata	&	\nodata	&	$+$0.26	&	$-$0.08	&	$+$0.20	&	$+$0.06	&	$+$0.09	&	$+$0.00	&	$-$0.16	&	\nodata	&	4	\\
57083	&	2483	&	$-$1.73	&	$-$1.80	&	$-$1.77	&	$+$0.37	&	$+$0.23	&	\nodata	&	$+$0.19	&	$+$0.23	&	\nodata	&	\nodata	&	\nodata	&	$+$0.11	&	$+$0.27	&	$+$0.32	&	\nodata	&	4	\\
57085	&	2484	&	$-$1.71	&	$-$1.75	&	$-$1.73	&	$+$0.30	&	$-$0.31	&	\nodata	&	$+$0.22	&	$+$0.26	&	\nodata	&	$+$0.10	&	$+$0.10	&	$+$0.15	&	$-$0.05	&	$-$0.21	&	\nodata	&	\nodata	\\
57091	&	2491	&	$-$1.32	&	$-$1.29	&	$-$1.31	&	$-$0.15	&	$+$0.39	&	\nodata	&	$+$0.48	&	$+$0.39	&	$+$0.00	&	$+$0.27	&	$+$0.14	&	$+$0.24	&	$-$0.11	&	$+$0.66	&	\nodata	&	\nodata	\\
57114	&	2530	&	$-$1.72	&	\nodata	&	$-$1.72	&	$+$0.52	&	$-$0.34	&	\nodata	&	$+$0.26	&	$+$0.35	&	$+$0.40	&	$+$0.21	&	$+$0.31	&	$+$0.22	&	$+$0.17	&	$+$0.52	&	\nodata	&	\nodata	\\
57127	&	2367	&	$-$1.69	&	$-$1.55	&	$-$1.62	&	$+$0.40	&	$+$0.16	&	\nodata	&	\nodata	&	$+$0.42	&	\nodata	&	$+$0.22	&	$+$0.22	&	$+$0.03	&	$+$0.00	&	$+$0.29	&	\nodata	&	\nodata	\\
58043	&	531	&	$-$1.82	&	$-$1.71	&	$-$1.77	&	$+$0.35	&	$-$0.14	&	\nodata	&	$+$0.24	&	$+$0.19	&	$+$0.16	&	$+$0.09	&	$+$0.13	&	$+$0.05	&	$+$0.04	&	$-$0.09	&	\nodata	&	\nodata	\\
58059	&	508	&	$-$1.94	&	\nodata	&	$-$1.94	&	$+$0.39	&	$+$0.36	&	\nodata	&	$+$0.23	&	$+$0.48	&	\nodata	&	$+$0.27	&	$+$0.27	&	$+$0.17	&	$+$0.16	&	$+$0.09	&	\nodata	&	1	\\
58077	&	2297	&	$-$1.77	&	$-$1.81	&	$-$1.79	&	$+$0.59	&	$+$0.16	&	\nodata	&	$+$0.39	&	$+$0.27	&	\nodata	&	$+$0.10	&	$+$0.10	&	$+$0.23	&	$+$0.26	&	$-$0.01	&	\nodata	&	\nodata	\\
58087	&	133	&	$-$1.78	&	$-$1.60	&	$-$1.69	&	$+$0.24	&	$-$0.51	&	\nodata	&	$+$0.10	&	$+$0.20	&	\nodata	&	$+$0.07	&	$+$0.07	&	$+$0.04	&	$-$0.14	&	$-$0.37	&	\nodata	&	\nodata	\\
59016	&	2229	&	$-$1.80	&	$-$1.73	&	$-$1.77	&	$+$0.42	&	$+$0.06	&	\nodata	&	$+$0.42	&	$+$0.17	&	\nodata	&	$+$0.07	&	$+$0.07	&	$+$0.06	&	$-$0.23	&	$+$0.16	&	\nodata	&	\nodata	\\
59024	&	\nodata	&	$-$0.82	&	\nodata	&	$-$0.82	&	$-$0.31	&	$+$0.47	&	\nodata	&	$+$0.31	&	$+$0.02	&	\nodata	&	\nodata	&	\nodata	&	$+$0.00	&	$-$0.27	&	$+$0.30	&	\nodata	&	\nodata	\\
59036	&	289	&	$-$1.70	&	$-$1.55	&	$-$1.63	&	$-$0.18	&	$+$0.21	&	\nodata	&	$+$0.43	&	$+$0.21	&	$-$0.14	&	$+$0.00	&	$-$0.07	&	$+$0.34	&	$-$0.06	&	$+$0.19	&	\nodata	&	\nodata	\\
59047	&	192	&	$-$1.47	&	$-$1.41	&	$-$1.44	&	$-$0.61	&	$+$0.44	&	\nodata	&	$+$0.41	&	$+$0.44	&	$-$0.01	&	$+$0.29	&	$+$0.14	&	$+$0.33	&	$-$0.01	&	$+$0.34	&	\nodata	&	\nodata	\\
59085	&	183	&	$-$1.76	&	$-$1.68	&	$-$1.72	&	$+$0.42	&	$-$0.39	&	\nodata	&	$+$0.39	&	$+$0.24	&	$+$0.04	&	$+$0.21	&	$+$0.13	&	$+$0.16	&	$-$0.04	&	$+$0.02	&	\nodata	&	\nodata	\\
59089	&	363	&	$-$1.47	&	$-$1.43	&	$-$1.45	&	$+$0.47	&	$-$0.21	&	\nodata	&	$+$0.28	&	$+$0.37	&	$-$0.01	&	$+$0.19	&	$+$0.09	&	$+$0.20	&	$-$0.09	&	$+$0.01	&	\nodata	&	\nodata	\\
59090	&	271	&	$-$1.69	&	$-$1.71	&	$-$1.70	&	$+$0.30	&	$+$0.12	&	\nodata	&	$+$0.36	&	$+$0.31	&	$+$0.02	&	$+$0.10	&	$+$0.06	&	$+$0.14	&	$-$0.06	&	$+$0.34	&	\nodata	&	\nodata	\\
59094	&	164	&	$-$1.90	&	$-$1.92	&	$-$1.91	&	$+$0.11	&	$+$0.47	&	$+$0.87	&	$+$0.22	&	$+$0.22	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.11	&	$+$0.11	&	$-$0.04	&	$+$0.49	&	\nodata	\\
60034	&	2059	&	$-$1.76	&	\nodata	&	$-$1.76	&	$+$0.36	&	$-$0.07	&	\nodata	&	$+$0.21	&	$+$0.22	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$+$0.32	&	$+$0.26	&	\nodata	&	1	\\
60058	&	594	&	$-$0.33	&	$-$0.30	&	$-$0.32	&	$-$0.01	&	$+$0.75	&	$-$0.34	&	$+$0.54	&	$+$0.15	&	$-$0.13	&	\nodata	&	$-$0.13	&	$+$0.27	&	$-$0.48	&	$+$0.53	&	$-$0.05	&	\nodata	\\
60059	&	2104	&	$-$1.84	&	\nodata	&	$-$1.84	&	$+$0.29	&	$+$0.37	&	\nodata	&	\nodata	&	$+$0.19	&	\nodata	&	$+$0.32	&	$+$0.32	&	$+$0.35	&	\nodata	&	$+$0.44	&	\nodata	&	\nodata	\\
60064	&	2109	&	$-$1.63	&	$-$1.52	&	$-$1.58	&	$+$0.38	&	$+$0.21	&	\nodata	&	$+$0.32	&	$+$0.13	&	\nodata	&	$-$0.01	&	$-$0.01	&	$+$0.13	&	$+$0.13	&	$+$0.18	&	\nodata	&	\nodata	\\
60065	&	288	&	$-$1.72	&	$-$1.78	&	$-$1.75	&	$+$0.35	&	$+$0.03	&	\nodata	&	$+$0.23	&	$+$0.25	&	\nodata	&	$+$0.26	&	$+$0.26	&	$+$0.18	&	$+$0.11	&	$-$0.02	&	\nodata	&	\nodata	\\
60066	&	2118	&	$-$0.98	&	$-$0.99	&	$-$0.98	&	$-$0.27	&	$+$0.54	&	\nodata	&	$+$0.07	&	$+$0.28	&	$+$0.28	&	$+$0.32	&	$+$0.30	&	$+$0.29	&	$-$0.20	&	$+$0.71	&	\nodata	&	\nodata	\\
60067	&	490	&	$-$1.83	&	$-$1.82	&	$-$1.83	&	$+$0.68	&	$+$0.08	&	\nodata	&	$+$0.51	&	$+$0.31	&	\nodata	&	$+$0.31	&	$+$0.31	&	$+$0.03	&	$+$0.11	&	$+$0.08	&	\nodata	&	\nodata	\\
60069	&	556	&	$-$1.41	&	\nodata	&	$-$1.41	&	$-$0.29	&	$+$0.09	&	\nodata	&	$+$0.45	&	$+$0.32	&	\nodata	&	$-$0.08	&	$-$0.08	&	$+$0.09	&	$-$0.09	&	$+$0.88	&	\nodata	&	\nodata	\\
60073	&	211	&	$-$0.82	&	\nodata	&	$-$0.82	&	$+$0.07	&	$+$0.92	&	\nodata	&	$+$0.48	&	$+$0.34	&	$-$0.06	&	\nodata	&	$-$0.06	&	$+$0.23	&	$-$0.17	&	$+$0.35	&	\nodata	&	\nodata	\\
60088	&	2158	&	$-$1.51	&	$-$1.35	&	$-$1.43	&	$+$0.28	&	$-$0.36	&	\nodata	&	$+$0.23	&	$+$0.28	&	\nodata	&	$+$0.17	&	$+$0.17	&	$-$0.01	&	$+$0.03	&	$-$0.32	&	\nodata	&	\nodata	\\
60101	&	446	&	$-$1.82	&	$-$1.70	&	$-$1.76	&	$+$0.33	&	$+$0.06	&	\nodata	&	$+$0.17	&	$+$0.25	&	\nodata	&	$+$0.12	&	$+$0.12	&	$+$0.07	&	$-$0.01	&	$-$0.19	&	\nodata	&	\nodata	\\
61015	&	53	&	$-$1.71	&	\nodata	&	$-$1.71	&	$+$0.41	&	$-$0.19	&	\nodata	&	$+$0.43	&	$+$0.21	&	$-$0.23	&	$+$0.07	&	$-$0.08	&	$+$0.27	&	$+$0.06	&	$+$0.11	&	\nodata	&	\nodata	\\
61026	&	2042	&	$-$1.76	&	\nodata	&	$-$1.76	&	$+$0.21	&	$+$0.41	&	\nodata	&	$+$0.63	&	$+$0.45	&	\nodata	&	$+$0.07	&	$+$0.07	&	$+$0.05	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
61042	&	260	&	$-$1.57	&	$-$1.55	&	$-$1.56	&	$+$0.26	&	$+$0.14	&	$+$0.50	&	$+$0.28	&	$+$0.35	&	$-$0.14	&	$+$0.06	&	$-$0.04	&	$+$0.22	&	$-$0.18	&	$+$0.15	&	$+$0.15	&	\nodata	\\
61046	&	543	&	$-$1.73	&	$-$1.72	&	$-$1.73	&	$+$0.13	&	$-$0.24	&	$+$0.83	&	$+$0.26	&	$+$0.24	&	\nodata	&	$+$0.16	&	$+$0.16	&	$+$0.15	&	$+$0.03	&	$+$0.08	&	$-$0.02	&	\nodata	\\
61050	&	160	&	$-$1.24	&	$-$1.03	&	$-$1.14	&	$-$1.12	&	$+$0.39	&	$+$1.02	&	$+$0.23	&	$+$0.20	&	$-$0.43	&	$-$0.28	&	$-$0.35	&	$+$0.19	&	$-$0.21	&	$+$0.29	&	$-$0.06	&	1	\\
61067	&	371	&	$-$0.94	&	\nodata	&	$-$0.94	&	$+$0.14	&	$+$1.05	&	\nodata	&	$+$0.74	&	$+$0.46	&	$+$0.04	&	$+$0.26	&	$+$0.15	&	$+$0.49	&	$+$0.05	&	$+$0.89	&	\nodata	&	\nodata	\\
61070	&	255	&	$-$1.57	&	$-$1.53	&	$-$1.55	&	$+$0.55	&	$+$0.04	&	$+$0.30	&	$+$0.25	&	$+$0.24	&	$-$0.05	&	$+$0.10	&	$+$0.02	&	$+$0.29	&	$-$0.01	&	$+$0.33	&	$+$0.14	&	\nodata	\\
61075	&	2132	&	$-$1.84	&	$-$1.73	&	$-$1.79	&	$+$0.29	&	$+$0.09	&	\nodata	&	$+$0.38	&	$+$0.23	&	\nodata	&	$+$0.00	&	$+$0.00	&	$+$0.08	&	\nodata	&	$+$0.09	&	\nodata	&	\nodata	\\
61085	&	158	&	$-$1.26	&	\nodata	&	$-$1.26	&	$-$0.46	&	$+$0.47	&	\nodata	&	$+$0.53	&	$+$0.34	&	$-$0.17	&	$-$0.01	&	$-$0.09	&	$+$0.25	&	$-$0.07	&	$+$0.57	&	\nodata	&	\nodata	\\
62018	&	1879	&	$-$1.90	&	$-$1.83	&	$-$1.87	&	$+$0.47	&	$+$0.32	&	$+$0.32	&	$+$0.42	&	$+$0.15	&	\nodata	&	$-$0.01	&	$-$0.01	&	\nodata	&	\nodata	&	$+$0.12	&	\nodata	&	\nodata	\\
62058	&	407	&	$-$1.36	&	$-$1.37	&	$-$1.37	&	$-$0.11	&	$+$0.41	&	\nodata	&	$+$0.49	&	$+$0.38	&	$+$0.01	&	$+$0.26	&	$+$0.14	&	$+$0.32	&	$-$0.02	&	$+$0.31	&	\nodata	&	\nodata	\\
63021	&	1878	&	$-$1.45	&	$-$1.46	&	$-$1.46	&	$+$0.36	&	$-$0.11	&	\nodata	&	$+$0.40	&	$+$0.50	&	\nodata	&	$+$0.07	&	$+$0.07	&	$+$0.30	&	$+$0.11	&	$+$0.59	&	\nodata	&	\nodata	\\
63027	&	1898	&	$-$1.72	&	$-$1.56	&	$-$1.64	&	$+$0.38	&	$+$0.10	&	\nodata	&	$+$0.20	&	$+$0.15	&	\nodata	&	$+$0.01	&	$+$0.01	&	$+$0.16	&	$+$0.06	&	$-$0.24	&	\nodata	&	\nodata	\\
63052	&	461	&	$-$1.48	&	$-$1.51	&	$-$1.50	&	$+$0.35	&	$+$0.08	&	$+$0.44	&	$+$0.23	&	$+$0.33	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.21	&	$-$0.04	&	$+$0.34	&	$+$0.16	&	\nodata	\\
64023	&	1890	&	$-$1.81	&	$-$1.72	&	$-$1.77	&	$+$0.42	&	$+$0.30	&	\nodata	&	$+$0.14	&	$+$0.32	&	\nodata	&	$-$0.02	&	$-$0.02	&	$+$0.32	&	$+$0.01	&	$+$0.12	&	\nodata	&	\nodata	\\
64049	&	181	&	$-$1.69	&	$-$1.66	&	$-$1.68	&	$-$0.53	&	$+$0.34	&	\nodata	&	$+$0.51	&	$+$0.45	&	$-$0.08	&	$+$0.04	&	$-$0.02	&	$+$0.07	&	$-$0.12	&	$+$0.11	&	\nodata	&	\nodata	\\
64057	&	1957	&	$-$1.68	&	$-$1.63	&	$-$1.66	&	$+$0.26	&	$+$0.02	&	\nodata	&	$+$0.02	&	$+$0.29	&	\nodata	&	$+$0.09	&	$+$0.09	&	$+$0.19	&	$+$0.02	&	$+$0.25	&	\nodata	&	\nodata	\\
64064	&	1978	&	$-$1.80	&	$-$1.67	&	$-$1.74	&	$+$0.64	&	$+$0.58	&	\nodata	&	$+$0.34	&	$+$0.21	&	\nodata	&	$+$0.06	&	$+$0.06	&	$+$0.14	&	$+$0.24	&	$+$0.04	&	\nodata	&	2	\\
64067	&	269	&	$-$1.59	&	$-$1.58	&	$-$1.59	&	$+$0.25	&	$-$0.22	&	$+$0.19	&	$-$0.26	&	$+$0.10	&	$-$0.04	&	$-$0.02	&	$-$0.03	&	$+$0.17	&	$-$0.10	&	$-$0.17	&	$+$0.22	&	\nodata	\\
64074	&	1830	&	$-$1.67	&	$-$1.65	&	$-$1.66	&	$+$0.51	&	$-$0.24	&	\nodata	&	$+$0.07	&	$+$0.35	&	\nodata	&	$+$0.22	&	$+$0.22	&	$+$0.18	&	$+$0.04	&	$+$0.62	&	\nodata	&	\nodata	\\
65042	&	579	&	$-$1.83	&	\nodata	&	$-$1.83	&	$+$0.61	&	$+$0.27	&	\nodata	&	$+$0.36	&	$+$0.20	&	\nodata	&	\nodata	&	\nodata	&	$+$0.07	&	$+$0.12	&	$+$0.28	&	$+$0.48	&	\nodata	\\
65046	&	601	&	$-$1.83	&	$-$1.77	&	$-$1.80	&	$+$0.50	&	$-$0.06	&	\nodata	&	$+$0.21	&	$+$0.23	&	\nodata	&	$+$0.12	&	$+$0.12	&	$+$0.03	&	$+$0.04	&	$-$0.12	&	\nodata	&	\nodata	\\
65057	&	1802	&	$-$1.76	&	$-$1.85	&	$-$1.81	&	\nodata	&	\nodata	&	\nodata	&	$+$0.66	&	$+$0.58	&	\nodata	&	$+$0.31	&	$+$0.31	&	$+$0.36	&	$+$0.40	&	$+$1.09	&	\nodata	&	\nodata	\\
66015	&	1595	&	$-$1.74	&	$-$1.62	&	$-$1.68	&	$+$0.03	&	$+$0.00	&	\nodata	&	$+$0.32	&	$+$0.25	&	\nodata	&	$+$0.18	&	$+$0.18	&	$+$0.20	&	$+$0.19	&	$+$0.18	&	\nodata	&	\nodata	\\
66026	&	438	&	$-$1.69	&	$-$1.67	&	$-$1.68	&	$+$0.00	&	$+$0.12	&	\nodata	&	$+$0.11	&	$+$0.28	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.13	&	$+$0.02	&	$-$0.01	&	\nodata	&	\nodata	\\
66047	&	472	&	$-$1.22	&	$-$1.37	&	$-$1.30	&	$+$0.55	&	$+$0.10	&	\nodata	&	\nodata	&	$+$0.59	&	$+$0.11	&	$+$0.06	&	$+$0.09	&	$+$0.54	&	$+$0.01	&	$+$0.46	&	\nodata	&	\nodata	\\
66054	&	232	&	$-$1.62	&	$-$1.55	&	$-$1.59	&	$-$0.72	&	$+$0.30	&	\nodata	&	$+$0.44	&	$+$0.24	&	$+$0.02	&	$+$0.15	&	$+$0.09	&	$+$0.21	&	$-$0.09	&	$-$0.02	&	\nodata	&	\nodata	\\
67049	&	1754	&	$-$1.72	&	$-$1.69	&	$-$1.71	&	$+$0.28	&	$+$0.38	&	\nodata	&	\nodata	&	$+$0.03	&	\nodata	&	\nodata	&	\nodata	&	$+$0.08	&	$+$0.20	&	$-$0.04	&	\nodata	&	\nodata	\\
67063	&	199	&	$-$1.50	&	\nodata	&	$-$1.50	&	$+$0.27	&	$+$0.12	&	\nodata	&	$+$0.16	&	$+$0.16	&	$-$0.20	&	$-$0.23	&	$-$0.22	&	$+$0.28	&	$-$0.07	&	$+$0.08	&	\nodata	&	\nodata	\\
68044	&	470	&	$-$1.59	&	$-$1.58	&	$-$1.59	&	$+$0.29	&	$-$0.14	&	\nodata	&	$+$0.23	&	$+$0.32	&	\nodata	&	$+$0.02	&	$+$0.02	&	$+$0.13	&	$+$0.17	&	$-$0.02	&	\nodata	&	\nodata	\\
69007	&	1422	&	$-$1.64	&	$-$1.56	&	$-$1.60	&	$+$0.72	&	$-$0.18	&	\nodata	&	\nodata	&	$+$0.19	&	\nodata	&	$-$0.13	&	$-$0.13	&	$-$0.12	&	$+$0.02	&	$+$0.45	&	\nodata	&	\nodata	\\
69012	&	109	&	$-$1.85	&	$-$1.70	&	$-$1.78	&	$+$0.33	&	$-$0.09	&	\nodata	&	$+$0.24	&	$+$0.19	&	$-$0.19	&	$+$0.08	&	$-$0.05	&	$+$0.13	&	$-$0.09	&	$-$0.30	&	\nodata	&	\nodata	\\
69027	&	1471	&	$-$0.76	&	\nodata	&	$-$0.76	&	$+$0.08	&	$+$0.87	&	\nodata	&	$+$0.42	&	$+$0.18	&	$+$0.14	&	$-$0.12	&	$+$0.01	&	$+$0.53	&	$-$0.16	&	$+$0.91	&	\nodata	&	\nodata	\\
70032	&	449	&	$-$1.69	&	$-$1.70	&	$-$1.70	&	$+$0.09	&	$+$0.44	&	\nodata	&	$+$0.25	&	$+$0.30	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.19	&	$-$0.13	&	$-$0.01	&	\nodata	&	\nodata	\\
70035	&	595	&	$-$1.46	&	$-$1.44	&	$-$1.45	&	$+$0.63	&	$+$0.14	&	\nodata	&	$+$0.23	&	$+$0.25	&	$+$0.01	&	$+$0.01	&	$+$0.01	&	$+$0.24	&	$-$0.17	&	$+$0.34	&	\nodata	&	\nodata	\\
70041	&	1493	&	$-$1.57	&	$-$1.51	&	$-$1.54	&	$+$0.14	&	$+$0.60	&	\nodata	&	$+$0.13	&	$+$0.29	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.06	&	$-$0.13	&	$+$0.12	&	\nodata	&	\nodata	\\
70049	&	389	&	$-$1.32	&	$-$1.37	&	$-$1.35	&	$+$0.30	&	$+$0.09	&	\nodata	&	$+$0.45	&	$+$0.13	&	$-$0.15	&	$+$0.23	&	$+$0.04	&	$-$0.25	&	$+$0.05	&	$+$0.50	&	\nodata	&	\nodata	\\
71013	&	1409	&	$-$1.77	&	$-$1.60	&	$-$1.69	&	$+$0.19	&	$+$0.15	&	\nodata	&	$+$0.25	&	$+$0.21	&	\nodata	&	$+$0.01	&	$+$0.01	&	$-$0.05	&	\nodata	&	$+$0.14	&	\nodata	&	\nodata	\\
73025	&	150	&	$-$1.37	&	$-$1.46	&	$-$1.42	&	$-$0.31	&	$+$0.64	&	\nodata	&	$+$0.53	&	$+$0.48	&	$-$0.02	&	$+$0.21	&	$+$0.10	&	$+$0.46	&	$-$0.04	&	$+$0.67	&	\nodata	&	\nodata	\\
75021	&	442	&	$-$1.79	&	$-$1.69	&	$-$1.74	&	$+$0.17	&	$-$0.13	&	\nodata	&	$+$0.20	&	$+$0.28	&	\nodata	&	$+$0.08	&	$+$0.08	&	$+$0.24	&	$-$0.08	&	$+$0.09	&	\nodata	&	\nodata	\\
76027	&	297	&	$-$1.70	&	$-$1.68	&	$-$1.69	&	$+$0.43	&	$+$0.06	&	$+$0.37	&	$+$0.37	&	$+$0.35	&	\nodata	&	$+$0.10	&	$+$0.10	&	$+$0.07	&	$+$0.01	&	$+$0.45	&	$+$0.35	&	\nodata	\\
76038	&	316	&	$-$1.25	&	$-$1.22	&	$-$1.24	&	$+$0.59	&	$-$0.08	&	\nodata	&	$+$0.47	&	$+$0.46	&	$-$0.24	&	\nodata	&	$-$0.24	&	$+$0.34	&	$+$0.06	&	$+$0.47	&	\nodata	&	\nodata	\\
77025	&	194	&	$-$1.60	&	$-$1.56	&	$-$1.58	&	$+$0.48	&	$+$0.05	&	\nodata	&	$+$0.28	&	$+$0.31	&	\nodata	&	$+$0.20	&	$+$0.20	&	$+$0.32	&	$+$0.01	&	$+$0.21	&	\nodata	&	\nodata	\\
77030	&	354	&	$-$1.81	&	$-$1.64	&	$-$1.73	&	$+$0.23	&	$+$0.06	&	\nodata	&	$+$0.27	&	$+$0.20	&	$-$0.03	&	$+$0.07	&	$+$0.02	&	$+$0.19	&	$-$0.25	&	$-$0.02	&	\nodata	&	\nodata	\\
80026	&	481	&	$-$1.86	&	\nodata	&	$-$1.86	&	$+$0.46	&	$+$0.07	&	\nodata	&	$+$0.50	&	$+$0.38	&	\nodata	&	$+$0.21	&	$+$0.21	&	$+$0.13	&	$+$0.21	&	$+$0.24	&	\nodata	&	\nodata	\\
80029	&	218	&	$-$1.67	&	\nodata	&	$-$1.67	&	$+$0.40	&	$-$0.22	&	\nodata	&	$+$0.30	&	$+$0.32	&	\nodata	&	$+$0.15	&	$+$0.15	&	$+$0.25	&	$-$0.09	&	$+$0.10	&	\nodata	&	\nodata	\\
81018	&	217	&	$-$1.89	&	$-$1.72	&	$-$1.81	&	$-$0.08	&	$+$0.28	&	\nodata	&	$+$0.27	&	$+$0.19	&	\nodata	&	$+$0.01	&	$+$0.01	&	$+$0.07	&	$-$0.04	&	$-$0.40	&	\nodata	&	\nodata	\\
81019	&	1209	&	$-$1.55	&	$-$1.42	&	$-$1.49	&	$+$0.49	&	$-$0.06	&	\nodata	&	$+$0.37	&	$+$0.38	&	$-$0.08	&	$+$0.02	&	$-$0.03	&	$+$0.24	&	$-$0.07	&	$+$0.41	&	\nodata	&	\nodata	\\
81028	&	1241	&	$-$1.82	&	$-$1.66	&	$-$1.74	&	$+$0.29	&	$+$0.04	&	\nodata	&	$+$0.01	&	$+$0.04	&	\nodata	&	$+$0.14	&	$+$0.14	&	$+$0.15	&	$+$0.12	&	$-$0.06	&	\nodata	&	\nodata	\\
82015	&	1026	&	$-$1.70	&	\nodata	&	$-$1.70	&	$+$0.60	&	$-$0.03	&	\nodata	&	$+$0.23	&	$+$0.16	&	\nodata	&	$+$0.06	&	$+$0.06	&	$+$0.01	&	$-$0.23	&	$+$0.31	&	\nodata	&	\nodata	\\
82029	&	1107	&	$-$1.80	&	$-$1.72	&	$-$1.76	&	$+$0.26	&	$+$0.24	&	\nodata	&	$+$0.17	&	$+$0.03	&	\nodata	&	$+$0.05	&	$+$0.05	&	$+$0.03	&	\nodata	&	$+$0.39	&	\nodata	&	\nodata	\\
85027	&	264	&	$-$1.58	&	$-$1.53	&	$-$1.56	&	$+$0.34	&	$-$0.07	&	\nodata	&	$+$0.23	&	$+$0.32	&	$-$0.09	&	\nodata	&	$-$0.09	&	$+$0.13	&	$+$0.00	&	$+$0.32	&	\nodata	&	\nodata	\\
85031	&	369	&	$-$1.77	&	\nodata	&	$-$1.77	&	$+$0.12	&	$+$0.46	&	\nodata	&	$+$0.31	&	$+$0.28	&	\nodata	&	$+$0.22	&	$+$0.22	&	$+$0.11	&	$+$0.00	&	$+$0.08	&	\nodata	&	\nodata	\\
89009	&	403	&	$-$1.81	&	$-$1.70	&	$-$1.76	&	$+$0.31	&	$+$0.27	&	\nodata	&	\nodata	&	$+$0.31	&	\nodata	&	$-$0.07	&	$-$0.07	&	$+$0.22	&	$-$0.09	&	$+$0.11	&	\nodata	&	\nodata	\\
\enddata

\tablenotetext{a}{1 = [O/Fe] upper limit; 2 = [Na/Fe] upper limit; 
3 = [Al/Fe] upper limit; 4 = [La/Fe] upper limit.}

\end{deluxetable}

\clearpage
\pagestyle{empty}

\tablenum{6a}
\tablecolumns{11}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Chemical Abundance Measurement Uncertainties}
\tablehead{
\colhead{Star}	&
\colhead{N--FeI}	&
\colhead{$\sigma$/$\surd$(N)}	&
\colhead{N--FeII}        &
\colhead{$\sigma$/$\surd$(N)}   &
\colhead{N--Na}        &
\colhead{$\sigma$/$\surd$(N)}   &
\colhead{N--Al}        &
\colhead{$\sigma$/$\surd$(N)}   &
\colhead{N--Si}        &
\colhead{$\sigma$/$\surd$(N)} 
}
\startdata
9	&	21	&	0.02	&	2	&	0.02	&	2	&	0.07	&	\nodata	&	\nodata	&	2	&	0.12	\\
5009	&	22	&	0.02	&	2	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	\\
6017	&	19	&	0.02	&	2	&	0.11	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
8014	&	22	&	0.03	&	2	&	0.14	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.09	\\
9013	&	22	&	0.03	&	2	&	0.13	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.06	\\
10009	&	22	&	0.02	&	2	&	0.02	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.16	\\
10012	&	24	&	0.02	&	1	&	\nodata	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.17	\\
11019	&	24	&	0.02	&	2	&	0.06	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.06	\\
11021	&	24	&	0.03	&	2	&	0.07	&	2	&	0.01	&	1	&	\nodata	&	2	&	0.01	\\
11024	&	25	&	0.02	&	2	&	0.08	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.02	\\
12013	&	25	&	0.03	&	2	&	0.06	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.12	\\
12014	&	21	&	0.03	&	2	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.10	\\
14010	&	14	&	0.03	&	2	&	0.04	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.10	\\
15022	&	20	&	0.02	&	2	&	0.02	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.11	\\
15023	&	25	&	0.03	&	2	&	0.11	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.06	\\
15026	&	21	&	0.03	&	2	&	0.08	&	2	&	0.05	&	2	&	0.03	&	1	&	\nodata	\\
16009	&	25	&	0.02	&	1	&	\nodata	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.01	\\
16015	&	23	&	0.02	&	2	&	0.01	&	2	&	0.09	&	\nodata	&	\nodata	&	2	&	0.01	\\
16019	&	21	&	0.02	&	2	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.07	\\
16027	&	14	&	0.03	&	2	&	0.09	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.03	\\
17014	&	23	&	0.03	&	2	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.13	\\
17015	&	24	&	0.02	&	2	&	0.13	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	\\
17027	&	12	&	0.04	&	2	&	0.09	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	\\
17029	&	20	&	0.03	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.02	\\
17032	&	23	&	0.03	&	2	&	0.07	&	2	&	0.16	&	\nodata	&	\nodata	&	2	&	0.12	\\
17046	&	13	&	0.05	&	2	&	0.21	&	2	&	0.26	&	\nodata	&	\nodata	&	2	&	0.08	\\
18017	&	20	&	0.02	&	2	&	0.04	&	2	&	0.15	&	\nodata	&	\nodata	&	1	&	\nodata	\\
18020	&	23	&	0.02	&	2	&	0.03	&	2	&	0.04	&	2	&	0.00	&	2	&	0.00	\\
18035	&	23	&	0.03	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.06	\\
18040	&	23	&	0.03	&	2	&	0.01	&	2	&	0.04	&	2	&	0.09	&	2	&	0.09	\\
18047	&	23	&	0.02	&	2	&	0.03	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
19022	&	21	&	0.02	&	2	&	0.07	&	2	&	0.03	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
19062	&	22	&	0.02	&	2	&	0.10	&	2	&	0.16	&	\nodata	&	\nodata	&	2	&	0.02	\\
20018	&	17	&	0.03	&	2	&	0.16	&	2	&	0.06	&	1	&	\nodata	&	2	&	0.10	\\
20037	&	22	&	0.03	&	2	&	0.15	&	2	&	0.09	&	1	&	\nodata	&	2	&	0.04	\\
20042	&	17	&	0.03	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.01	\\
20049	&	22	&	0.02	&	2	&	0.06	&	2	&	0.10	&	\nodata	&	\nodata	&	2	&	0.04	\\
21032	&	24	&	0.02	&	2	&	0.04	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.01	\\
21035	&	21	&	0.02	&	2	&	0.02	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.01	\\
21042	&	23	&	0.02	&	2	&	0.11	&	2	&	0.10	&	\nodata	&	\nodata	&	2	&	0.07	\\
21063	&	20	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	\\
22023	&	21	&	0.03	&	2	&	0.01	&	2	&	0.08	&	2	&	0.10	&	2	&	0.11	\\
22037	&	24	&	0.03	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.00	\\
22042	&	20	&	0.02	&	2	&	0.13	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	\\
22049	&	19	&	0.03	&	2	&	0.11	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
22063	&	21	&	0.02	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	\\
23022	&	18	&	0.03	&	2	&	0.07	&	2	&	0.07	&	\nodata	&	\nodata	&	2	&	0.04	\\
23033	&	18	&	0.03	&	2	&	0.09	&	1	&	\nodata	&	2	&	0.02	&	2	&	0.03	\\
23042	&	18	&	0.03	&	2	&	0.05	&	1	&	\nodata	&	2	&	0.15	&	1	&	\nodata	\\
23050	&	20	&	0.02	&	2	&	0.00	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
23061	&	23	&	0.02	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.07	\\
23068	&	26	&	0.02	&	2	&	0.05	&	2	&	0.01	&	2	&	0.12	&	2	&	0.06	\\
24013	&	22	&	0.03	&	2	&	0.01	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.08	\\
24027	&	19	&	0.02	&	2	&	0.02	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.06	\\
24040	&	12	&	0.03	&	2	&	0.11	&	2	&	0.15	&	\nodata	&	\nodata	&	2	&	0.04	\\
24046	&	22	&	0.01	&	2	&	0.04	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.02	\\
24056	&	22	&	0.02	&	2	&	0.16	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.06	\\
24062	&	24	&	0.02	&	2	&	0.11	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.07	\\
25006	&	12	&	0.03	&	2	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.22	\\
25026	&	18	&	0.02	&	2	&	0.02	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	\\
25043	&	25	&	0.03	&	2	&	0.01	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.13	\\
25062	&	21	&	0.01	&	2	&	0.01	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.02	\\
25065	&	14	&	0.02	&	1	&	\nodata	&	2	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	\\
25068	&	23	&	0.02	&	1	&	\nodata	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.07	\\
26010	&	11	&	0.05	&	2	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.12	\\
26014	&	22	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
26022	&	13	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.10	\\
26025	&	21	&	0.01	&	2	&	0.01	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.07	\\
26030	&	17	&	0.03	&	2	&	0.10	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
26069	&	17	&	0.03	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
26072	&	17	&	0.03	&	2	&	0.01	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
26086	&	16	&	0.04	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
26088	&	24	&	0.02	&	2	&	0.03	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.04	\\
27048	&	22	&	0.02	&	2	&	0.01	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.14	\\
27050	&	14	&	0.03	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
27073	&	22	&	0.02	&	2	&	0.02	&	2	&	0.07	&	\nodata	&	\nodata	&	2	&	0.05	\\
27094	&	13	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
27095	&	18	&	0.02	&	2	&	0.05	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
28016	&	21	&	0.03	&	2	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
28020	&	18	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
28044	&	23	&	0.02	&	2	&	0.09	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.05	\\
28069	&	24	&	0.02	&	2	&	0.03	&	2	&	0.13	&	1	&	\nodata	&	2	&	0.04	\\
28084	&	20	&	0.03	&	2	&	0.11	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.12	\\
28092	&	22	&	0.02	&	2	&	0.09	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	\\
29029	&	21	&	0.02	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
29031	&	14	&	0.02	&	2	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
29037	&	14	&	0.02	&	2	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
29059	&	20	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.30	\\
29067	&	18	&	0.05	&	1	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	2	&	0.24	\\
29069	&	22	&	0.02	&	2	&	0.04	&	2	&	0.07	&	2	&	0.03	&	2	&	0.17	\\
29072	&	17	&	0.02	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.05	\\
29085	&	20	&	0.03	&	2	&	0.01	&	2	&	0.10	&	\nodata	&	\nodata	&	2	&	0.11	\\
29089	&	14	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	\\
29099	&	21	&	0.03	&	2	&	0.02	&	2	&	0.01	&	2	&	0.02	&	2	&	0.14	\\
29106	&	23	&	0.02	&	2	&	0.23	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.13	\\
30013	&	16	&	0.03	&	2	&	0.11	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
30019	&	22	&	0.02	&	2	&	0.02	&	2	&	0.18	&	\nodata	&	\nodata	&	2	&	0.30	\\
30022	&	16	&	0.02	&	2	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
30031	&	25	&	0.02	&	2	&	0.01	&	2	&	0.05	&	2	&	0.04	&	2	&	0.25	\\
30069	&	12	&	0.03	&	2	&	0.14	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
30094	&	24	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.12	\\
30124	&	22	&	0.02	&	2	&	0.08	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.04	\\
31016	&	17	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
31041	&	18	&	0.02	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.09	\\
31047	&	14	&	0.02	&	1	&	\nodata	&	2	&	0.21	&	\nodata	&	\nodata	&	2	&	0.09	\\
31048	&	14	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
31075	&	13	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
31079	&	21	&	0.02	&	2	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.15	\\
31094	&	19	&	0.02	&	2	&	0.04	&	2	&	0.19	&	\nodata	&	\nodata	&	2	&	0.01	\\
31095	&	16	&	0.02	&	2	&	0.17	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.31	\\
31104	&	14	&	0.04	&	2	&	0.10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
31109	&	19	&	0.02	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.17	\\
31110	&	24	&	0.02	&	2	&	0.01	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.28	\\
31119	&	22	&	0.02	&	1	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.17	\\
31133	&	12	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.03	\\
31139	&	20	&	0.02	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.14	\\
31141	&	22	&	0.02	&	2	&	0.03	&	2	&	0.12	&	\nodata	&	\nodata	&	2	&	0.10	\\
31147	&	16	&	0.04	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
31152	&	10	&	0.04	&	\nodata	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	\\
32014	&	20	&	0.03	&	2	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.05	\\
32026	&	19	&	0.03	&	2	&	0.04	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.01	\\
32027	&	16	&	0.03	&	2	&	0.16	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.13	\\
32043	&	13	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
32063	&	23	&	0.02	&	2	&	0.06	&	2	&	0.01	&	2	&	0.02	&	2	&	0.13	\\
32069	&	11	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
32100	&	18	&	0.02	&	2	&	0.01	&	2	&	0.15	&	\nodata	&	\nodata	&	2	&	0.01	\\
32101	&	21	&	0.02	&	2	&	0.04	&	2	&	0.09	&	1	&	\nodata	&	2	&	0.18	\\
32125	&	23	&	0.02	&	2	&	0.18	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.11	\\
32130	&	11	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.18	\\
32138	&	21	&	0.01	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.08	\\
32140	&	20	&	0.02	&	1	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.12	\\
32144	&	22	&	0.03	&	2	&	0.10	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.04	\\
32165	&	17	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.15	\\
32169	&	19	&	0.03	&	1	&	\nodata	&	2	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	\\
32171	&	18	&	0.03	&	2	&	0.16	&	2	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	\\
33006	&	24	&	0.02	&	2	&	0.13	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.07	\\
33011	&	23	&	0.02	&	2	&	0.01	&	2	&	0.10	&	\nodata	&	\nodata	&	2	&	0.01	\\
33018	&	20	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
33030	&	14	&	0.04	&	2	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
33051	&	21	&	0.02	&	2	&	0.04	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.09	\\
33064	&	18	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.23	\\
33099	&	17	&	0.06	&	2	&	0.07	&	2	&	0.12	&	\nodata	&	\nodata	&	1	&	\nodata	\\
33114	&	23	&	0.02	&	2	&	0.06	&	2	&	0.01	&	2	&	0.05	&	2	&	0.04	\\
33115	&	17	&	0.04	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
33126	&	21	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.18	\\
33129	&	23	&	0.02	&	2	&	0.11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.07	\\
33138	&	17	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
33145	&	13	&	0.04	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
33154	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
33167	&	20	&	0.02	&	2	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.23	\\
33177	&	14	&	0.03	&	1	&	\nodata	&	2	&	0.26	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
34008	&	21	&	0.03	&	2	&	0.01	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.16	\\
34029	&	21	&	0.02	&	2	&	0.04	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.16	\\
34040	&	19	&	0.02	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.11	\\
34056	&	11	&	0.04	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.17	\\
34069	&	24	&	0.02	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.19	\\
34075	&	20	&	0.02	&	2	&	0.01	&	2	&	0.06	&	2	&	0.05	&	2	&	0.17	\\
34081	&	22	&	0.02	&	1	&	\nodata	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.16	\\
34129	&	17	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
34130	&	9	&	0.04	&	2	&	0.20	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.44	\\
34134	&	24	&	0.02	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.16	\\
34143	&	17	&	0.03	&	2	&	0.10	&	2	&	0.06	&	2	&	0.08	&	1	&	\nodata	\\
34163	&	14	&	0.06	&	2	&	0.09	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
34166	&	15	&	0.03	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
34169	&	21	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.21	\\
34175	&	23	&	0.03	&	2	&	0.16	&	2	&	0.18	&	\nodata	&	\nodata	&	2	&	0.11	\\
34180	&	15	&	0.05	&	\nodata	&	\nodata	&	2	&	0.01	&	2	&	0.10	&	1	&	\nodata	\\
34187	&	19	&	0.02	&	2	&	0.25	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	\\
34193	&	24	&	0.02	&	2	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.07	\\
34207	&	24	&	0.02	&	2	&	0.00	&	2	&	0.15	&	1	&	\nodata	&	2	&	0.19	\\
34214	&	13	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.24	\\
34225	&	15	&	0.04	&	1	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	\\
34229	&	19	&	0.02	&	2	&	0.17	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.04	\\
35029	&	21	&	0.02	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.02	\\
35035	&	21	&	0.02	&	2	&	0.10	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.30	\\
35046	&	23	&	0.02	&	1	&	\nodata	&	2	&	0.12	&	\nodata	&	\nodata	&	2	&	0.06	\\
35053	&	22	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.17	\\
35056	&	20	&	0.03	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.05	\\
35061	&	21	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.10	&	2	&	0.40	\\
35066	&	25	&	0.02	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.02	\\
35071	&	12	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
35074	&	21	&	0.03	&	2	&	0.10	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.13	\\
35087	&	17	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
35090	&	21	&	0.02	&	4	&	0.02	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.23	\\
35093	&	12	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
35124	&	19	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.10	\\
35157	&	17	&	0.04	&	\nodata	&	\nodata	&	2	&	0.06	&	2	&	0.13	&	1	&	\nodata	\\
35165	&	25	&	0.02	&	2	&	0.10	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.04	\\
35172	&	14	&	0.03	&	1	&	\nodata	&	2	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	\\
35190	&	23	&	0.02	&	2	&	0.04	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.09	\\
35201	&	14	&	0.03	&	2	&	0.01	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
35204	&	17	&	0.03	&	\nodata	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	\\
35216	&	24	&	0.02	&	2	&	0.07	&	2	&	0.01	&	2	&	0.05	&	2	&	0.03	\\
35228	&	19	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.07	\\
35230	&	20	&	0.02	&	\nodata	&	\nodata	&	2	&	0.12	&	\nodata	&	\nodata	&	2	&	0.06	\\
35235	&	23	&	0.03	&	2	&	0.06	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.02	\\
35240	&	19	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
35248	&	21	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.15	\\
35260	&	20	&	0.03	&	2	&	0.03	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	\\
35261	&	23	&	0.02	&	2	&	0.21	&	2	&	0.10	&	\nodata	&	\nodata	&	2	&	0.03	\\
36028	&	14	&	0.04	&	2	&	0.01	&	2	&	0.00	&	1	&	\nodata	&	2	&	0.22	\\
36036	&	23	&	0.02	&	\nodata	&	\nodata	&	2	&	0.12	&	\nodata	&	\nodata	&	2	&	0.03	\\
36048	&	19	&	0.03	&	2	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.14	\\
36059	&	14	&	0.02	&	2	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
36061	&	22	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.10	\\
36087	&	20	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.20	\\
36106	&	20	&	0.03	&	\nodata	&	\nodata	&	2	&	0.26	&	\nodata	&	\nodata	&	2	&	0.01	\\
36110	&	13	&	0.03	&	\nodata	&	\nodata	&	2	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	\\
36113	&	15	&	0.03	&	2	&	0.05	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.11	\\
36134	&	17	&	0.04	&	\nodata	&	\nodata	&	2	&	0.01	&	2	&	0.09	&	1	&	\nodata	\\
36156	&	24	&	0.02	&	2	&	0.07	&	2	&	0.01	&	1	&	\nodata	&	2	&	0.12	\\
36179	&	15	&	0.03	&	\nodata	&	\nodata	&	2	&	0.01	&	2	&	0.05	&	1	&	\nodata	\\
36182	&	23	&	0.02	&	2	&	0.04	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.16	\\
36191	&	17	&	0.03	&	1	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	\\
36206	&	21	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
36228	&	24	&	0.02	&	2	&	0.08	&	2	&	0.10	&	\nodata	&	\nodata	&	2	&	0.03	\\
36239	&	19	&	0.02	&	1	&	\nodata	&	2	&	0.11	&	2	&	0.02	&	2	&	0.24	\\
36259	&	21	&	0.02	&	2	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.11	\\
36260	&	15	&	0.04	&	\nodata	&	\nodata	&	2	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	\\
36280	&	22	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.08	\\
36282	&	21	&	0.02	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
37022	&	13	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
37024	&	10	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
37051	&	16	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
37052	&	22	&	0.03	&	1	&	\nodata	&	2	&	0.16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
37055	&	20	&	0.02	&	2	&	0.09	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.22	\\
37062	&	13	&	0.03	&	2	&	0.04	&	2	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	\\
37071	&	12	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.03	\\
37082	&	13	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.30	\\
37087	&	17	&	0.02	&	2	&	0.04	&	2	&	0.14	&	\nodata	&	\nodata	&	2	&	0.01	\\
37094	&	19	&	0.02	&	2	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
37105	&	20	&	0.03	&	2	&	0.06	&	2	&	0.23	&	\nodata	&	\nodata	&	2	&	0.13	\\
37110	&	18	&	0.04	&	1	&	\nodata	&	2	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	\\
37119	&	25	&	0.01	&	2	&	0.11	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.14	\\
37136	&	17	&	0.03	&	\nodata	&	\nodata	&	2	&	0.18	&	\nodata	&	\nodata	&	2	&	0.26	\\
37139	&	22	&	0.01	&	2	&	0.07	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.08	\\
37143	&	22	&	0.03	&	2	&	0.06	&	2	&	0.18	&	\nodata	&	\nodata	&	2	&	0.05	\\
37147	&	25	&	0.02	&	2	&	0.02	&	2	&	0.04	&	1	&	\nodata	&	2	&	0.21	\\
37157	&	22	&	0.02	&	2	&	0.03	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
37169	&	15	&	0.03	&	2	&	0.13	&	2	&	0.13	&	\nodata	&	\nodata	&	1	&	\nodata	\\
37179	&	18	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
37184	&	22	&	0.02	&	2	&	0.05	&	1	&	\nodata	&	2	&	0.05	&	2	&	0.19	\\
37196	&	20	&	0.02	&	\nodata	&	\nodata	&	2	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	\\
37198	&	21	&	0.03	&	2	&	0.15	&	2	&	0.01	&	2	&	0.01	&	2	&	0.08	\\
37215	&	15	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
37232	&	22	&	0.02	&	2	&	0.03	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.04	\\
37247	&	22	&	0.02	&	\nodata	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.11	\\
37253	&	23	&	0.02	&	2	&	0.16	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.05	\\
37271	&	25	&	0.02	&	2	&	0.04	&	2	&	0.13	&	1	&	\nodata	&	2	&	0.13	\\
37275	&	19	&	0.04	&	\nodata	&	\nodata	&	2	&	0.15	&	\nodata	&	\nodata	&	1	&	\nodata	\\
37318	&	17	&	0.02	&	1	&	\nodata	&	2	&	0.13	&	2	&	0.02	&	1	&	\nodata	\\
37322	&	14	&	0.05	&	\nodata	&	\nodata	&	2	&	0.20	&	\nodata	&	\nodata	&	2	&	0.08	\\
37329	&	22	&	0.03	&	2	&	0.06	&	2	&	0.15	&	\nodata	&	\nodata	&	2	&	0.11	\\
38011	&	18	&	0.02	&	2	&	0.20	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
38018	&	19	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	\\
38049	&	24	&	0.03	&	2	&	0.06	&	2	&	0.01	&	2	&	0.01	&	2	&	0.08	\\
38052	&	22	&	0.02	&	2	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
38056	&	16	&	0.02	&	2	&	0.04	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.02	\\
38057	&	17	&	0.04	&	1	&	\nodata	&	2	&	0.12	&	\nodata	&	\nodata	&	1	&	\nodata	\\
38059	&	17	&	0.02	&	\nodata	&	\nodata	&	2	&	0.01	&	2	&	0.11	&	1	&	\nodata	\\
38061	&	15	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.09	\\
38096	&	18	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
38097	&	26	&	0.02	&	2	&	0.02	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.11	\\
38105	&	21	&	0.02	&	2	&	0.07	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.00	\\
38112	&	21	&	0.03	&	2	&	0.01	&	2	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	\\
38115	&	21	&	0.02	&	2	&	0.01	&	5	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
38129	&	22	&	0.02	&	2	&	0.01	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.10	\\
38147	&	19	&	0.02	&	1	&	\nodata	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.10	\\
38149	&	21	&	0.02	&	2	&	0.00	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.21	\\
38156	&	21	&	0.02	&	2	&	0.15	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	\\
38166	&	22	&	0.02	&	2	&	0.01	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.02	\\
38168	&	21	&	0.03	&	1	&	\nodata	&	2	&	0.09	&	2	&	0.01	&	1	&	\nodata	\\
38169	&	24	&	0.02	&	2	&	0.09	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.08	\\
38195	&	21	&	0.02	&	2	&	0.11	&	2	&	0.01	&	1	&	\nodata	&	2	&	0.14	\\
38198	&	18	&	0.03	&	2	&	0.04	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.30	\\
38204	&	21	&	0.02	&	1	&	\nodata	&	2	&	0.04	&	1	&	\nodata	&	2	&	0.19	\\
38206	&	17	&	0.03	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.25	\\
38215	&	20	&	0.03	&	2	&	0.09	&	2	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	\\
38223	&	22	&	0.02	&	2	&	0.01	&	2	&	0.12	&	\nodata	&	\nodata	&	2	&	0.07	\\
38225	&	22	&	0.02	&	2	&	0.05	&	2	&	0.22	&	\nodata	&	\nodata	&	2	&	0.02	\\
38226	&	18	&	0.03	&	2	&	0.13	&	2	&	0.13	&	\nodata	&	\nodata	&	1	&	\nodata	\\
38232	&	25	&	0.02	&	2	&	0.07	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.18	\\
38255	&	20	&	0.04	&	2	&	0.04	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
38262	&	21	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.10	\\
38276	&	24	&	0.02	&	2	&	0.03	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.02	\\
38303	&	17	&	0.02	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.10	\\
38319	&	20	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
38323	&	20	&	0.03	&	1	&	\nodata	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.30	\\
38330	&	19	&	0.02	&	1	&	\nodata	&	2	&	0.04	&	1	&	\nodata	&	2	&	0.04	\\
39026	&	21	&	0.02	&	2	&	0.10	&	2	&	0.16	&	\nodata	&	\nodata	&	2	&	0.13	\\
39033	&	13	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.11	\\
39034	&	20	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
39037	&	23	&	0.02	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.18	\\
39043	&	18	&	0.03	&	2	&	0.10	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
39044	&	21	&	0.02	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.02	\\
39048	&	12	&	0.04	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
39056	&	16	&	0.03	&	2	&	0.13	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
39063	&	16	&	0.03	&	2	&	0.02	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.03	\\
39067	&	22	&	0.03	&	2	&	0.08	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.25	\\
39086	&	22	&	0.02	&	2	&	0.06	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.09	\\
39088	&	20	&	0.02	&	2	&	0.14	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.26	\\
39102	&	19	&	0.03	&	1	&	\nodata	&	2	&	0.15	&	\nodata	&	\nodata	&	1	&	\nodata	\\
39119	&	21	&	0.02	&	2	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.14	\\
39123	&	20	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
39129	&	17	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
39141	&	23	&	0.02	&	2	&	0.06	&	2	&	0.04	&	1	&	\nodata	&	2	&	0.01	\\
39149	&	16	&	0.04	&	2	&	0.00	&	2	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	\\
39165	&	15	&	0.02	&	\nodata	&	\nodata	&	2	&	0.28	&	1	&	\nodata	&	1	&	\nodata	\\
39186	&	17	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.04	\\
39187	&	22	&	0.02	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.01	\\
39198	&	23	&	0.03	&	2	&	0.03	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
39204	&	18	&	0.03	&	2	&	0.06	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.11	\\
39215	&	20	&	0.02	&	\nodata	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	2	&	0.04	\\
39216	&	20	&	0.03	&	\nodata	&	\nodata	&	2	&	0.12	&	\nodata	&	\nodata	&	1	&	\nodata	\\
39225	&	17	&	0.02	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.13	\\
39235	&	21	&	0.02	&	2	&	0.08	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.28	\\
39245	&	23	&	0.03	&	2	&	0.07	&	2	&	0.06	&	2	&	0.06	&	2	&	0.04	\\
39257	&	17	&	0.02	&	2	&	0.11	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.30	\\
39259	&	24	&	0.02	&	2	&	0.15	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.06	\\
39284	&	24	&	0.02	&	2	&	0.06	&	2	&	0.13	&	2	&	0.03	&	2	&	0.16	\\
39289	&	22	&	0.02	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.17	\\
39298	&	16	&	0.03	&	\nodata	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.02	\\
39301	&	18	&	0.03	&	2	&	0.04	&	2	&	0.09	&	\nodata	&	\nodata	&	2	&	0.02	\\
39306	&	21	&	0.02	&	2	&	0.11	&	1	&	\nodata	&	2	&	0.04	&	2	&	0.03	\\
39325	&	16	&	0.04	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
39329	&	16	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
39345	&	21	&	0.03	&	2	&	0.01	&	2	&	0.10	&	\nodata	&	\nodata	&	2	&	0.25	\\
39346	&	25	&	0.03	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.09	\\
39352	&	24	&	0.02	&	2	&	0.06	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.08	\\
39384	&	20	&	0.03	&	2	&	0.01	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.08	\\
39392	&	22	&	0.04	&	1	&	\nodata	&	2	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	\\
39401	&	19	&	0.02	&	2	&	0.08	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.15	\\
39921	&	23	&	0.02	&	2	&	0.01	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.03	\\
40016	&	25	&	0.03	&	2	&	0.07	&	2	&	0.04	&	1	&	\nodata	&	2	&	0.11	\\
40031	&	15	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.17	\\
40041	&	13	&	0.03	&	2	&	0.07	&	2	&	0.00	&	2	&	0.12	&	2	&	0.18	\\
40108	&	20	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
40123	&	16	&	0.03	&	\nodata	&	\nodata	&	2	&	0.11	&	2	&	0.00	&	1	&	\nodata	\\
40135	&	22	&	0.02	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.04	\\
40139	&	20	&	0.02	&	2	&	0.01	&	2	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	\\
40162	&	19	&	0.03	&	2	&	0.08	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.29	\\
40166	&	20	&	0.02	&	2	&	0.05	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.19	\\
40168	&	17	&	0.02	&	1	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.15	\\
40170	&	22	&	0.02	&	2	&	0.14	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.10	\\
40207	&	17	&	0.03	&	2	&	0.04	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
40210	&	22	&	0.03	&	2	&	0.20	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
40216	&	24	&	0.02	&	2	&	0.08	&	2	&	0.06	&	2	&	0.10	&	2	&	0.06	\\
40220	&	17	&	0.04	&	2	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
40232	&	17	&	0.03	&	\nodata	&	\nodata	&	2	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	\\
40235	&	23	&	0.03	&	1	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.11	\\
40237	&	16	&	0.04	&	2	&	0.00	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
40275	&	22	&	0.02	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.15	\\
40291	&	20	&	0.02	&	2	&	0.02	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.15	\\
40318	&	17	&	0.04	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
40339	&	18	&	0.03	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
40349	&	23	&	0.02	&	2	&	0.02	&	2	&	0.07	&	\nodata	&	\nodata	&	2	&	0.09	\\
40358	&	14	&	0.03	&	\nodata	&	\nodata	&	2	&	0.06	&	2	&	0.11	&	1	&	\nodata	\\
40361	&	22	&	0.02	&	2	&	0.21	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
40371	&	18	&	0.01	&	2	&	0.01	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.21	\\
40372	&	21	&	0.02	&	2	&	0.01	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.11	\\
40373	&	20	&	0.02	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.03	\\
40409	&	16	&	0.03	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	\\
40420	&	13	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
40424	&	11	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
40472	&	22	&	0.02	&	2	&	0.00	&	2	&	0.12	&	\nodata	&	\nodata	&	2	&	0.02	\\
40479	&	21	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
41015	&	19	&	0.03	&	2	&	0.16	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.21	\\
41025	&	16	&	0.04	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
41033	&	18	&	0.03	&	\nodata	&	\nodata	&	2	&	0.00	&	\nodata	&	\nodata	&	1	&	\nodata	\\
41034	&	24	&	0.02	&	2	&	0.01	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.00	\\
41035	&	22	&	0.03	&	2	&	0.13	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.13	\\
41039	&	23	&	0.02	&	2	&	0.02	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.09	\\
41060	&	19	&	0.02	&	2	&	0.02	&	2	&	0.01	&	2	&	0.15	&	2	&	0.20	\\
41061	&	24	&	0.02	&	2	&	0.01	&	1	&	\nodata	&	2	&	0.00	&	2	&	0.18	\\
41063	&	19	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.03	\\
41164	&	16	&	0.02	&	2	&	0.04	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.22	\\
41186	&	23	&	0.02	&	2	&	0.11	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.03	\\
41201	&	12	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
41230	&	18	&	0.03	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.19	\\
41232	&	6	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
41241	&	22	&	0.02	&	2	&	0.18	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
41243	&	21	&	0.02	&	2	&	0.02	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.05	\\
41246	&	19	&	0.03	&	1	&	\nodata	&	2	&	0.22	&	\nodata	&	\nodata	&	2	&	0.00	\\
41258	&	17	&	0.02	&	2	&	0.23	&	2	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	\\
41259	&	23	&	0.02	&	2	&	0.12	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
41262	&	14	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.18	\\
41310	&	17	&	0.04	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
41312	&	12	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
41313	&	22	&	0.02	&	2	&	0.05	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.02	\\
41321	&	17	&	0.01	&	2	&	0.08	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
41348	&	16	&	0.02	&	2	&	0.07	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.02	\\
41366	&	20	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
41375	&	20	&	0.02	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.25	\\
41380	&	17	&	0.04	&	\nodata	&	\nodata	&	2	&	0.13	&	\nodata	&	\nodata	&	1	&	\nodata	\\
41387	&	16	&	0.03	&	2	&	0.25	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.15	\\
41389	&	20	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
41402	&	18	&	0.02	&	2	&	0.25	&	2	&	0.15	&	\nodata	&	\nodata	&	2	&	0.07	\\
41435	&	23	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.09	\\
41455	&	20	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
41476	&	15	&	0.04	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.16	\\
41494	&	22	&	0.02	&	2	&	0.03	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.18	\\
42012	&	20	&	0.02	&	2	&	0.16	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.22	\\
42015	&	21	&	0.02	&	2	&	0.11	&	2	&	0.04	&	1	&	\nodata	&	2	&	0.13	\\
42023	&	22	&	0.01	&	2	&	0.09	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.03	\\
42039	&	20	&	0.02	&	2	&	0.02	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.11	\\
42049	&	20	&	0.03	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.17	\\
42054	&	20	&	0.02	&	2	&	0.08	&	2	&	0.02	&	1	&	\nodata	&	2	&	0.14	\\
42056	&	14	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
42079	&	20	&	0.03	&	2	&	0.08	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.12	\\
42084	&	15	&	0.03	&	2	&	0.02	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.23	\\
42106	&	18	&	0.04	&	\nodata	&	\nodata	&	2	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	\\
42114	&	22	&	0.03	&	2	&	0.06	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.13	\\
42120	&	21	&	0.02	&	2	&	0.03	&	2	&	0.16	&	\nodata	&	\nodata	&	2	&	0.29	\\
42134	&	11	&	0.03	&	2	&	0.09	&	2	&	0.01	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
42161	&	25	&	0.01	&	2	&	0.04	&	2	&	0.07	&	1	&	\nodata	&	2	&	0.10	\\
42162	&	17	&	0.04	&	1	&	\nodata	&	2	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	\\
42169	&	18	&	0.02	&	2	&	0.05	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.23	\\
42174	&	17	&	0.04	&	1	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.01	\\
42175	&	22	&	0.02	&	2	&	0.11	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.19	\\
42179	&	22	&	0.02	&	2	&	0.07	&	2	&	0.08	&	2	&	0.08	&	2	&	0.17	\\
42182	&	11	&	0.03	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.17	\\
42187	&	22	&	0.03	&	2	&	0.07	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.19	\\
42196	&	17	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
42198	&	18	&	0.02	&	\nodata	&	\nodata	&	2	&	0.27	&	\nodata	&	\nodata	&	2	&	0.00	\\
42205	&	18	&	0.02	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
42221	&	20	&	0.02	&	2	&	0.12	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.13	\\
42260	&	17	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
42271	&	12	&	0.02	&	\nodata	&	\nodata	&	2	&	0.28	&	\nodata	&	\nodata	&	1	&	\nodata	\\
42302	&	24	&	0.02	&	\nodata	&	\nodata	&	2	&	0.12	&	1	&	\nodata	&	2	&	0.01	\\
42303	&	16	&	0.02	&	1	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	2	&	0.28	\\
42309	&	19	&	0.03	&	\nodata	&	\nodata	&	2	&	0.14	&	\nodata	&	\nodata	&	2	&	0.05	\\
42339	&	16	&	0.03	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
42345	&	16	&	0.02	&	2	&	0.26	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.25	\\
42361	&	20	&	0.02	&	2	&	0.11	&	2	&	0.11	&	\nodata	&	\nodata	&	2	&	0.11	\\
42384	&	20	&	0.02	&	2	&	0.15	&	2	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	\\
42385	&	21	&	0.02	&	2	&	0.11	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.14	\\
42407	&	13	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
42415	&	22	&	0.02	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.07	\\
42438	&	19	&	0.02	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
42457	&	16	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
42461	&	24	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.08	\\
42473	&	16	&	0.03	&	\nodata	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
42497	&	20	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.14	&	1	&	\nodata	\\
42501	&	21	&	0.03	&	2	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.02	\\
42503	&	19	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.20	\\
42508	&	22	&	0.02	&	1	&	\nodata	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.15	\\
43010	&	19	&	0.02	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.00	\\
43024	&	22	&	0.02	&	2	&	0.08	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.10	\\
43036	&	18	&	0.04	&	2	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43040	&	18	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.17	\\
43060	&	17	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43061	&	17	&	0.03	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43064	&	23	&	0.02	&	2	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.06	\\
43068	&	22	&	0.03	&	\nodata	&	\nodata	&	2	&	0.16	&	\nodata	&	\nodata	&	2	&	0.03	\\
43071	&	18	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	\\
43079	&	15	&	0.04	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.13	\\
43087	&	17	&	0.01	&	1	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43091	&	21	&	0.02	&	1	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	2	&	0.26	\\
43095	&	23	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.27	\\
43096	&	20	&	0.01	&	\nodata	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	2	&	0.07	\\
43099	&	15	&	0.03	&	\nodata	&	\nodata	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.14	\\
43101	&	22	&	0.03	&	2	&	0.08	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.04	\\
43104	&	17	&	0.03	&	1	&	\nodata	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.11	\\
43108	&	16	&	0.04	&	2	&	0.22	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.25	\\
43111	&	21	&	0.02	&	2	&	0.08	&	2	&	0.14	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43134	&	12	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.03	\\
43139	&	14	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43158	&	22	&	0.02	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.14	\\
43189	&	20	&	0.03	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43216	&	21	&	0.03	&	2	&	0.08	&	2	&	0.01	&	2	&	0.00	&	2	&	0.23	\\
43233	&	20	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43241	&	17	&	0.02	&	\nodata	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43258	&	19	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
43261	&	21	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.05	\\
43278	&	14	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43326	&	18	&	0.04	&	\nodata	&	\nodata	&	2	&	0.01	&	2	&	0.12	&	1	&	\nodata	\\
43330	&	21	&	0.03	&	2	&	0.17	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.21	\\
43351	&	19	&	0.04	&	2	&	0.10	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43367	&	25	&	0.02	&	2	&	0.11	&	2	&	0.08	&	2	&	0.00	&	2	&	0.00	\\
43389	&	21	&	0.02	&	2	&	0.01	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.12	\\
43397	&	12	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43399	&	17	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
43412	&	24	&	0.02	&	2	&	0.00	&	2	&	0.10	&	\nodata	&	\nodata	&	2	&	0.02	\\
43433	&	24	&	0.02	&	2	&	0.28	&	2	&	0.16	&	\nodata	&	\nodata	&	2	&	0.16	\\
43446	&	14	&	0.02	&	1	&	\nodata	&	2	&	0.18	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
43458	&	17	&	0.03	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.11	\\
43463	&	20	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.00	\\
43475	&	17	&	0.03	&	1	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
43485	&	24	&	0.02	&	2	&	0.04	&	2	&	0.14	&	\nodata	&	\nodata	&	2	&	0.16	\\
43539	&	20	&	0.03	&	2	&	0.06	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.12	\\
44026	&	19	&	0.03	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
44042	&	23	&	0.03	&	2	&	0.04	&	2	&	0.04	&	1	&	\nodata	&	2	&	0.09	\\
44056	&	21	&	0.03	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
44065	&	21	&	0.03	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.13	\\
44067	&	18	&	0.04	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.15	\\
44115	&	21	&	0.03	&	2	&	0.09	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.19	\\
44120	&	14	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.22	\\
44143	&	24	&	0.02	&	1	&	\nodata	&	2	&	0.06	&	1	&	\nodata	&	2	&	0.07	\\
44163	&	24	&	0.02	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.07	\\
44188	&	18	&	0.03	&	2	&	0.02	&	2	&	0.09	&	\nodata	&	\nodata	&	2	&	0.07	\\
44189	&	17	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
44198	&	20	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.02	\\
44219	&	21	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.14	\\
44231	&	22	&	0.02	&	2	&	0.11	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.11	\\
44253	&	24	&	0.03	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.21	\\
44271	&	15	&	0.03	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
44277	&	17	&	0.05	&	\nodata	&	\nodata	&	2	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	\\
44304	&	21	&	0.04	&	1	&	\nodata	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.18	\\
44313	&	21	&	0.02	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.00	&	2	&	0.17	\\
44327	&	22	&	0.02	&	2	&	0.13	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.12	\\
44337	&	21	&	0.02	&	1	&	\nodata	&	2	&	0.04	&	2	&	0.05	&	2	&	0.13	\\
44343	&	24	&	0.02	&	2	&	0.20	&	2	&	0.21	&	\nodata	&	\nodata	&	2	&	0.06	\\
44380	&	11	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
44424	&	17	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
44426	&	22	&	0.03	&	\nodata	&	\nodata	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.21	\\
44435	&	25	&	0.02	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
44446	&	12	&	0.03	&	1	&	\nodata	&	2	&	0.15	&	\nodata	&	\nodata	&	1	&	\nodata	\\
44449	&	14	&	0.04	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	\\
44462	&	19	&	0.03	&	2	&	0.02	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.10	\\
44488	&	14	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
44493	&	19	&	0.03	&	2	&	0.18	&	2	&	0.18	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45082	&	20	&	0.02	&	2	&	0.04	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.09	\\
45089	&	17	&	0.03	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.09	\\
45092	&	19	&	0.02	&	\nodata	&	\nodata	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.20	\\
45093	&	14	&	0.03	&	1	&	\nodata	&	2	&	0.09	&	\nodata	&	\nodata	&	2	&	0.01	\\
45126	&	22	&	0.03	&	2	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
45177	&	23	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45180	&	23	&	0.02	&	1	&	\nodata	&	2	&	0.07	&	\nodata	&	\nodata	&	2	&	0.10	\\
45206	&	18	&	0.03	&	2	&	0.13	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45215	&	19	&	0.03	&	1	&	\nodata	&	2	&	0.03	&	2	&	0.08	&	2	&	0.15	\\
45232	&	24	&	0.02	&	\nodata	&	\nodata	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.19	\\
45235	&	17	&	0.03	&	\nodata	&	\nodata	&	2	&	0.18	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45238	&	25	&	0.02	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.11	\\
45240	&	16	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45246	&	19	&	0.03	&	\nodata	&	\nodata	&	2	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45249	&	22	&	0.03	&	\nodata	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.18	\\
45272	&	22	&	0.03	&	\nodata	&	\nodata	&	2	&	0.13	&	2	&	0.10	&	1	&	\nodata	\\
45285	&	16	&	0.04	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45292	&	20	&	0.03	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.04	\\
45309	&	19	&	0.03	&	2	&	0.00	&	2	&	0.15	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45322	&	22	&	0.03	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.16	\\
45326	&	18	&	0.03	&	2	&	0.02	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.06	\\
45342	&	19	&	0.04	&	\nodata	&	\nodata	&	2	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45343	&	23	&	0.02	&	2	&	0.06	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.19	\\
45359	&	24	&	0.02	&	2	&	0.13	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.02	\\
45373	&	20	&	0.02	&	\nodata	&	\nodata	&	2	&	0.16	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45377	&	19	&	0.02	&	1	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45389	&	22	&	0.02	&	2	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.05	\\
45410	&	18	&	0.03	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
45418	&	20	&	0.03	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45453	&	20	&	0.03	&	1	&	\nodata	&	2	&	0.17	&	2	&	0.01	&	2	&	0.23	\\
45454	&	17	&	0.02	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.10	\\
45463	&	21	&	0.02	&	2	&	0.21	&	2	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	\\
45482	&	16	&	0.03	&	2	&	0.11	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.20	\\
46024	&	21	&	0.02	&	2	&	0.01	&	2	&	0.11	&	\nodata	&	\nodata	&	2	&	0.13	\\
46055	&	22	&	0.03	&	2	&	0.01	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.07	\\
46062	&	22	&	0.02	&	\nodata	&	\nodata	&	2	&	0.10	&	\nodata	&	\nodata	&	2	&	0.05	\\
46073	&	15	&	0.04	&	\nodata	&	\nodata	&	2	&	0.02	&	2	&	0.08	&	1	&	\nodata	\\
46090	&	14	&	0.03	&	2	&	0.16	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
46092	&	22	&	0.02	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
46121	&	14	&	0.04	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.06	\\
46140	&	23	&	0.03	&	1	&	\nodata	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.14	\\
46150	&	25	&	0.03	&	2	&	0.01	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.05	\\
46166	&	22	&	0.03	&	1	&	\nodata	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.04	\\
46172	&	21	&	0.03	&	1	&	\nodata	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.06	\\
46194	&	25	&	0.02	&	2	&	0.16	&	2	&	0.11	&	\nodata	&	\nodata	&	2	&	0.14	\\
46196	&	13	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
46223	&	20	&	0.03	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
46248	&	22	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.14	\\
46279	&	17	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
46289	&	21	&	0.02	&	2	&	0.06	&	2	&	0.22	&	1	&	\nodata	&	2	&	0.08	\\
46301	&	23	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
46318	&	22	&	0.03	&	1	&	\nodata	&	2	&	0.27	&	\nodata	&	\nodata	&	1	&	\nodata	\\
46323	&	24	&	0.02	&	2	&	0.04	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
46325	&	21	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
46348	&	21	&	0.02	&	1	&	\nodata	&	2	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	\\
46350	&	23	&	0.03	&	2	&	0.07	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.13	\\
46381	&	23	&	0.02	&	1	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
46388	&	19	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.17	\\
46391	&	21	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.18	\\
46398	&	10	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
46405	&	13	&	0.03	&	2	&	0.02	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
46438	&	12	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.31	\\
47012	&	26	&	0.02	&	2	&	0.12	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.13	\\
47039	&	22	&	0.03	&	1	&	\nodata	&	2	&	0.18	&	\nodata	&	\nodata	&	2	&	0.09	\\
47055	&	14	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.00	\\
47074	&	16	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
47096	&	19	&	0.03	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.27	\\
47107	&	22	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.05	\\
47110	&	24	&	0.02	&	2	&	0.16	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.06	\\
47146	&	21	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.06	&	2	&	0.17	\\
47150	&	16	&	0.04	&	1	&	\nodata	&	2	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	\\
47151	&	13	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.10	\\
47153	&	19	&	0.03	&	\nodata	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
47176	&	23	&	0.02	&	1	&	\nodata	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.09	\\
47186	&	22	&	0.04	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.22	\\
47187	&	17	&	0.03	&	\nodata	&	\nodata	&	2	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	\\
47199	&	25	&	0.03	&	2	&	0.06	&	1	&	\nodata	&	2	&	0.02	&	2	&	0.08	\\
47269	&	20	&	0.02	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.23	\\
47299	&	17	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
47307	&	23	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	1	&	\nodata	\\
47331	&	14	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
47338	&	22	&	0.03	&	1	&	\nodata	&	2	&	0.12	&	\nodata	&	\nodata	&	2	&	0.21	\\
47339	&	17	&	0.03	&	1	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	2	&	0.04	\\
47348	&	22	&	0.02	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	\\
47354	&	18	&	0.05	&	\nodata	&	\nodata	&	2	&	0.07	&	2	&	0.01	&	1	&	\nodata	\\
47387	&	23	&	0.02	&	2	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	\\
47399	&	24	&	0.03	&	2	&	0.16	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.21	\\
47400	&	25	&	0.03	&	1	&	\nodata	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.22	\\
47405	&	22	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.09	\\
47420	&	21	&	0.02	&	2	&	0.04	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.20	\\
47443	&	19	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
47450	&	21	&	0.03	&	\nodata	&	\nodata	&	2	&	0.15	&	\nodata	&	\nodata	&	2	&	0.17	\\
48028	&	23	&	0.02	&	2	&	0.01	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.05	\\
48036	&	17	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	\\
48049	&	23	&	0.02	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.07	\\
48060	&	22	&	0.02	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.08	\\
48067	&	20	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.22	\\
48083	&	21	&	0.04	&	1	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	\\
48099	&	13	&	0.05	&	\nodata	&	\nodata	&	2	&	0.19	&	\nodata	&	\nodata	&	0	&	0.00	\\
48116	&	13	&	0.04	&	1	&	\nodata	&	2	&	0.03	&	2	&	0.05	&	1	&	\nodata	\\
48120	&	19	&	0.03	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.19	\\
48150	&	19	&	0.03	&	1	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
48151	&	22	&	0.03	&	\nodata	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.16	\\
48186	&	18	&	0.03	&	\nodata	&	\nodata	&	2	&	0.10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
48197	&	20	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.07	\\
48221	&	20	&	0.04	&	1	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
48228	&	19	&	0.03	&	2	&	0.35	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.11	\\
48235	&	25	&	0.03	&	2	&	0.01	&	2	&	0.05	&	2	&	0.00	&	2	&	0.17	\\
48247	&	22	&	0.02	&	1	&	\nodata	&	2	&	0.14	&	\nodata	&	\nodata	&	2	&	0.06	\\
48259	&	20	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
48281	&	17	&	0.02	&	2	&	0.18	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.10	\\
48305	&	20	&	0.03	&	1	&	\nodata	&	2	&	0.18	&	\nodata	&	\nodata	&	2	&	0.21	\\
48323	&	16	&	0.05	&	1	&	\nodata	&	2	&	0.06	&	2	&	0.10	&	1	&	\nodata	\\
48367	&	24	&	0.02	&	1	&	\nodata	&	2	&	0.00	&	2	&	0.02	&	2	&	0.13	\\
48370	&	20	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.27	\\
48392	&	23	&	0.02	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.11	\\
48409	&	20	&	0.03	&	\nodata	&	\nodata	&	2	&	0.09	&	1	&	\nodata	&	2	&	0.13	\\
49013	&	24	&	0.02	&	2	&	0.08	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.04	\\
49022	&	21	&	0.03	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
49037	&	16	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.05	\\
49056	&	20	&	0.02	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
49072	&	19	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
49088	&	24	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	\\
49111	&	20	&	0.03	&	1	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
49123	&	18	&	0.02	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.01	\\
49134	&	23	&	0.02	&	2	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.21	\\
49148	&	26	&	0.03	&	2	&	0.00	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.03	\\
49177	&	21	&	0.03	&	2	&	0.12	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.23	\\
49179	&	20	&	0.03	&	2	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
49188	&	8	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
49193	&	19	&	0.02	&	1	&	\nodata	&	2	&	0.03	&	2	&	0.05	&	2	&	0.06	\\
49205	&	19	&	0.03	&	\nodata	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	\\
49212	&	19	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
49238	&	21	&	0.03	&	2	&	0.14	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
49249	&	26	&	0.03	&	2	&	0.01	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.17	\\
49252	&	15	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.21	\\
49255	&	19	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
49293	&	24	&	0.03	&	2	&	0.15	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.22	\\
49322	&	22	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
49333	&	22	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	\\
50022	&	18	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.19	\\
50037	&	22	&	0.03	&	2	&	0.04	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.12	\\
50046	&	17	&	0.04	&	2	&	0.21	&	2	&	0.22	&	\nodata	&	\nodata	&	2	&	0.08	\\
50066	&	20	&	0.03	&	2	&	0.06	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.27	\\
50078	&	20	&	0.02	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.13	\\
50108	&	25	&	0.03	&	1	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
50109	&	21	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.17	\\
50133	&	23	&	0.02	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	\\
50163	&	10	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
50167	&	21	&	0.02	&	2	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.03	\\
50172	&	18	&	0.03	&	\nodata	&	\nodata	&	2	&	0.14	&	\nodata	&	\nodata	&	2	&	0.02	\\
50187	&	20	&	0.02	&	2	&	0.03	&	2	&	0.01	&	2	&	0.06	&	2	&	0.14	\\
50191	&	21	&	0.02	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.06	\\
50193	&	16	&	0.03	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
50198	&	21	&	0.03	&	5	&	0.10	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.09	\\
50218	&	22	&	0.02	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.08	&	1	&	\nodata	\\
50228	&	23	&	0.03	&	2	&	0.12	&	2	&	0.05	&	\nodata	&	\nodata	&	2	&	0.27	\\
50245	&	20	&	0.03	&	2	&	0.22	&	2	&	0.12	&	1	&	\nodata	&	2	&	0.07	\\
50253	&	17	&	0.03	&	2	&	0.02	&	2	&	0.15	&	\nodata	&	\nodata	&	2	&	0.23	\\
50259	&	22	&	0.03	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.25	\\
50267	&	22	&	0.02	&	\nodata	&	\nodata	&	2	&	0.03	&	1	&	\nodata	&	2	&	0.06	\\
50291	&	18	&	0.03	&	1	&	\nodata	&	2	&	0.12	&	1	&	\nodata	&	1	&	\nodata	\\
50293	&	25	&	0.02	&	1	&	\nodata	&	2	&	0.09	&	\nodata	&	\nodata	&	2	&	0.14	\\
50294	&	22	&	0.03	&	1	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.09	\\
50304	&	22	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
51021	&	23	&	0.03	&	1	&	\nodata	&	2	&	0.10	&	\nodata	&	\nodata	&	2	&	0.19	\\
51024	&	24	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
51074	&	17	&	0.03	&	\nodata	&	\nodata	&	2	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	\\
51079	&	24	&	0.04	&	1	&	\nodata	&	2	&	0.04	&	2	&	0.02	&	2	&	0.14	\\
51080	&	22	&	0.02	&	2	&	0.06	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.10	\\
51091	&	20	&	0.03	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.26	\\
51121	&	19	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
51132	&	19	&	0.03	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.18	\\
51136	&	9	&	0.04	&	2	&	0.15	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.17	\\
51156	&	21	&	0.02	&	2	&	0.03	&	2	&	0.07	&	2	&	0.01	&	2	&	0.19	\\
51254	&	20	&	0.03	&	2	&	0.01	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.23	\\
51257	&	22	&	0.03	&	2	&	0.04	&	2	&	0.18	&	\nodata	&	\nodata	&	2	&	0.12	\\
51259	&	21	&	0.02	&	2	&	0.11	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.14	\\
52017	&	25	&	0.02	&	2	&	0.01	&	2	&	0.12	&	\nodata	&	\nodata	&	2	&	0.02	\\
52035	&	20	&	0.03	&	2	&	0.06	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
52039	&	11	&	0.05	&	2	&	0.14	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.20	\\
52103	&	22	&	0.02	&	1	&	\nodata	&	2	&	0.06	&	2	&	0.05	&	2	&	0.09	\\
52105	&	19	&	0.03	&	2	&	0.16	&	2	&	0.14	&	\nodata	&	\nodata	&	2	&	0.21	\\
52106	&	16	&	0.03	&	1	&	\nodata	&	2	&	0.19	&	\nodata	&	\nodata	&	2	&	0.06	\\
52109	&	22	&	0.03	&	\nodata	&	\nodata	&	2	&	0.18	&	\nodata	&	\nodata	&	2	&	0.15	\\
52110	&	12	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
52111	&	14	&	0.04	&	2	&	0.06	&	2	&	0.06	&	2	&	0.08	&	1	&	\nodata	\\
52133	&	12	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
52139	&	25	&	0.03	&	2	&	0.02	&	2	&	0.01	&	1	&	\nodata	&	2	&	0.06	\\
52151	&	17	&	0.03	&	2	&	0.13	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
52154	&	16	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
52167	&	24	&	0.02	&	2	&	0.01	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.02	\\
52180	&	22	&	0.03	&	1	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	2	&	0.09	\\
52192	&	18	&	0.02	&	2	&	0.10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.05	\\
52204	&	9	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
52222	&	20	&	0.03	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.02	\\
53012	&	20	&	0.02	&	\nodata	&	\nodata	&	2	&	0.27	&	\nodata	&	\nodata	&	2	&	0.00	\\
53054	&	19	&	0.03	&	2	&	0.17	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.10	\\
53058	&	19	&	0.02	&	2	&	0.03	&	2	&	0.15	&	\nodata	&	\nodata	&	2	&	0.13	\\
53067	&	25	&	0.02	&	2	&	0.05	&	2	&	0.14	&	\nodata	&	\nodata	&	2	&	0.00	\\
53076	&	21	&	0.02	&	2	&	0.04	&	2	&	0.14	&	\nodata	&	\nodata	&	2	&	0.08	\\
53114	&	24	&	0.03	&	2	&	0.04	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.21	\\
53119	&	10	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
53132	&	22	&	0.02	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
53178	&	25	&	0.03	&	2	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
53185	&	25	&	0.02	&	2	&	0.07	&	2	&	0.09	&	1	&	\nodata	&	2	&	0.11	\\
53203	&	22	&	0.02	&	2	&	0.25	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.15	\\
54018	&	21	&	0.02	&	2	&	0.01	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.08	\\
54022	&	19	&	0.04	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
54031	&	19	&	0.03	&	1	&	\nodata	&	2	&	0.04	&	2	&	0.02	&	2	&	0.23	\\
54064	&	14	&	0.03	&	1	&	\nodata	&	2	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	\\
54073	&	17	&	0.03	&	2	&	0.17	&	2	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	\\
54084	&	16	&	0.04	&	1	&	\nodata	&	2	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	\\
54095	&	18	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
54105	&	16	&	0.03	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
54132	&	25	&	0.02	&	2	&	0.11	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.05	\\
54148	&	26	&	0.02	&	1	&	\nodata	&	2	&	0.17	&	1	&	\nodata	&	2	&	0.03	\\
54154	&	18	&	0.02	&	2	&	0.11	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.05	\\
55028	&	23	&	0.03	&	2	&	0.16	&	2	&	0.04	&	1	&	\nodata	&	2	&	0.18	\\
55029	&	23	&	0.03	&	2	&	0.01	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.23	\\
55056	&	18	&	0.03	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.04	\\
55063	&	22	&	0.02	&	2	&	0.02	&	2	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	\\
55071	&	16	&	0.04	&	1	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
55089	&	21	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
55101	&	16	&	0.04	&	\nodata	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
55102	&	21	&	0.03	&	2	&	0.12	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.05	\\
55111	&	24	&	0.02	&	2	&	0.11	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.15	\\
55114	&	21	&	0.03	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.15	\\
55121	&	17	&	0.02	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
55122	&	21	&	0.03	&	2	&	0.06	&	2	&	0.06	&	2	&	0.05	&	2	&	0.17	\\
55131	&	19	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
55142	&	17	&	0.04	&	1	&	\nodata	&	2	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	\\
55149	&	17	&	0.03	&	2	&	0.01	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
55152	&	18	&	0.03	&	1	&	\nodata	&	2	&	0.08	&	2	&	0.04	&	2	&	0.08	\\
55165	&	21	&	0.03	&	1	&	\nodata	&	2	&	0.20	&	\nodata	&	\nodata	&	2	&	0.17	\\
56024	&	19	&	0.03	&	1	&	\nodata	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.10	\\
56028	&	20	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.03	\\
56040	&	20	&	0.02	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.15	\\
56056	&	20	&	0.03	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
56070	&	19	&	0.02	&	\nodata	&	\nodata	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.18	\\
56087	&	22	&	0.02	&	\nodata	&	\nodata	&	2	&	0.18	&	\nodata	&	\nodata	&	2	&	0.07	\\
56106	&	20	&	0.02	&	1	&	\nodata	&	2	&	0.15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
56114	&	22	&	0.03	&	2	&	0.09	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.10	\\
56118	&	23	&	0.02	&	2	&	0.08	&	2	&	0.11	&	\nodata	&	\nodata	&	2	&	0.26	\\
56128	&	13	&	0.02	&	1	&	\nodata	&	2	&	0.15	&	\nodata	&	\nodata	&	1	&	\nodata	\\
57010	&	24	&	0.03	&	2	&	0.05	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.06	\\
57029	&	13	&	0.04	&	2	&	0.14	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.10	\\
57054	&	24	&	0.03	&	1	&	\nodata	&	2	&	0.18	&	\nodata	&	\nodata	&	2	&	0.24	\\
57058	&	18	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.13	\\
57067	&	19	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
57073	&	21	&	0.02	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.20	\\
57076	&	22	&	0.02	&	2	&	0.06	&	2	&	0.01	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
57083	&	18	&	0.03	&	2	&	0.14	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.14	\\
57085	&	23	&	0.03	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
57091	&	20	&	0.03	&	2	&	0.08	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.21	\\
57114	&	20	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
57127	&	17	&	0.02	&	2	&	0.08	&	2	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
58043	&	19	&	0.02	&	2	&	0.01	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
58059	&	16	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
58077	&	12	&	0.03	&	2	&	0.20	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
58087	&	23	&	0.02	&	1	&	\nodata	&	2	&	0.10	&	\nodata	&	\nodata	&	2	&	0.06	\\
59016	&	14	&	0.03	&	1	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
59024	&	16	&	0.04	&	\nodata	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	\\
59036	&	22	&	0.03	&	2	&	0.05	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.12	\\
59047	&	22	&	0.03	&	2	&	0.04	&	2	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	\\
59085	&	19	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
59089	&	24	&	0.03	&	2	&	0.05	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.06	\\
59090	&	23	&	0.02	&	2	&	0.09	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.11	\\
59094	&	16	&	0.03	&	2	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
60034	&	15	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	\\
60058	&	16	&	0.05	&	1	&	\nodata	&	2	&	0.21	&	1	&	\nodata	&	1	&	\nodata	\\
60059	&	10	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
60064	&	18	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	\\
60065	&	21	&	0.03	&	2	&	0.21	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
60066	&	17	&	0.04	&	1	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
60067	&	16	&	0.04	&	2	&	0.22	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
60069	&	20	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.21	\\
60073	&	17	&	0.04	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
60088	&	19	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	\\
60101	&	21	&	0.02	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
61015	&	25	&	0.02	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.05	\\
61026	&	18	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
61042	&	21	&	0.02	&	2	&	0.07	&	2	&	0.02	&	1	&	\nodata	&	2	&	0.07	\\
61046	&	20	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	1	&	\nodata	\\
61050	&	20	&	0.04	&	2	&	0.01	&	2	&	0.03	&	2	&	0.02	&	1	&	\nodata	\\
61067	&	18	&	0.02	&	\nodata	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	2	&	0.20	\\
61070	&	21	&	0.02	&	1	&	\nodata	&	2	&	0.09	&	1	&	\nodata	&	2	&	0.03	\\
61075	&	17	&	0.03	&	1	&	\nodata	&	2	&	0.15	&	\nodata	&	\nodata	&	1	&	\nodata	\\
61085	&	18	&	0.02	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
62018	&	12	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	1	&	\nodata	&	1	&	\nodata	\\
62058	&	20	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.15	\\
63021	&	20	&	0.02	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.03	\\
63027	&	18	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.02	\\
63052	&	22	&	0.03	&	2	&	0.04	&	2	&	0.21	&	1	&	\nodata	&	2	&	0.05	\\
64023	&	13	&	0.05	&	2	&	0.05	&	2	&	0.15	&	\nodata	&	\nodata	&	1	&	\nodata	\\
64049	&	19	&	0.02	&	2	&	0.07	&	2	&	0.12	&	\nodata	&	\nodata	&	2	&	0.11	\\
64057	&	15	&	0.03	&	2	&	0.12	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.23	\\
64064	&	14	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.00	\\
64067	&	18	&	0.03	&	2	&	0.01	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.25	\\
64074	&	17	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	\\
65042	&	10	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.22	\\
65046	&	20	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.07	\\
65057	&	16	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	\\
66015	&	20	&	0.02	&	1	&	\nodata	&	2	&	0.17	&	\nodata	&	\nodata	&	2	&	0.01	\\
66026	&	23	&	0.02	&	2	&	0.10	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.17	\\
66047	&	26	&	0.03	&	1	&	\nodata	&	2	&	0.12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
66054	&	22	&	0.02	&	2	&	0.01	&	2	&	0.02	&	\nodata	&	\nodata	&	2	&	0.14	\\
67049	&	13	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
67063	&	20	&	0.03	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.24	\\
68044	&	19	&	0.02	&	1	&	\nodata	&	2	&	0.10	&	\nodata	&	\nodata	&	2	&	0.14	\\
69007	&	16	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
69012	&	25	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.05	\\
69027	&	15	&	0.04	&	\nodata	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	\\
70032	&	22	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
70035	&	18	&	0.03	&	1	&	\nodata	&	2	&	0.18	&	\nodata	&	\nodata	&	2	&	0.09	\\
70041	&	23	&	0.03	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.10	\\
70049	&	15	&	0.05	&	1	&	\nodata	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	\\
71013	&	18	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
73025	&	21	&	0.02	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	\\
75021	&	21	&	0.03	&	2	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.22	\\
76027	&	24	&	0.02	&	2	&	0.11	&	2	&	0.11	&	1	&	\nodata	&	2	&	0.06	\\
76038	&	22	&	0.02	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.04	\\
77025	&	23	&	0.01	&	2	&	0.06	&	2	&	0.07	&	\nodata	&	\nodata	&	2	&	0.05	\\
77030	&	22	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.23	\\
80026	&	13	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
80029	&	23	&	0.02	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.11	\\
81018	&	24	&	0.02	&	2	&	0.05	&	2	&	0.07	&	\nodata	&	\nodata	&	2	&	0.05	\\
81019	&	20	&	0.03	&	2	&	0.05	&	2	&	0.00	&	\nodata	&	\nodata	&	2	&	0.03	\\
81028	&	20	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.09	\\
82015	&	18	&	0.02	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	\\
82029	&	12	&	0.04	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	\\
85027	&	21	&	0.03	&	2	&	0.00	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.11	\\
85031	&	19	&	0.02	&	\nodata	&	\nodata	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.10	\\
89009	&	19	&	0.03	&	2	&	0.06	&	2	&	0.09	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
\enddata

\end{deluxetable}

\clearpage
\pagestyle{empty}

\tablenum{6b}
\tablecolumns{11}
\tablewidth{0pt}

\begin{deluxetable}{ccccccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Chemical Abundance Measurement Uncertainties}
\tablehead{
\colhead{Star}	&
\colhead{N--Ca}        &
\colhead{$\sigma$/$\surd$(N)}   &
\colhead{N--ScI}        &
\colhead{$\sigma$/$\surd$(N)}   &
\colhead{N--ScII}        &
\colhead{$\sigma$/$\surd$(N)}   &
\colhead{N--Ti}        &
\colhead{$\sigma$/$\surd$(N)}   &
\colhead{N--Ni}        &
\colhead{$\sigma$/$\surd$(N)} 
}
\startdata
9	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.04	&	5	&	0.06	\\
5009	&	5	&	0.07	&	1	&	\nodata	&	2	&	0.04	&	3	&	0.05	&	3	&	0.10	\\
6017	&	5	&	0.05	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5	&	0.04	&	5	&	0.09	\\
8014	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.09	&	3	&	0.06	\\
9013	&	4	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	3	&	0.05	\\
10009	&	5	&	0.05	&	1	&	\nodata	&	2	&	0.25	&	6	&	0.05	&	3	&	0.14	\\
10012	&	5	&	0.04	&	2	&	0.19	&	1	&	\nodata	&	3	&	0.02	&	3	&	0.12	\\
11019	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.04	&	5	&	0.06	\\
11021	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.01	&	5	&	0.06	&	4	&	0.08	\\
11024	&	5	&	0.03	&	\nodata	&	\nodata	&	2	&	0.10	&	5	&	0.03	&	5	&	0.01	\\
12013	&	5	&	0.02	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5	&	0.05	&	5	&	0.06	\\
12014	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.17	&	1	&	\nodata	\\
14010	&	4	&	0.09	&	\nodata	&	\nodata	&	2	&	0.11	&	2	&	0.01	&	2	&	0.04	\\
15022	&	4	&	0.02	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.09	&	2	&	0.02	\\
15023	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.01	&	4	&	0.05	&	4	&	0.07	\\
15026	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.04	&	4	&	0.10	\\
16009	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.10	&	3	&	0.06	&	4	&	0.03	\\
16015	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.08	&	2	&	0.02	&	3	&	0.03	\\
16019	&	4	&	0.06	&	\nodata	&	\nodata	&	2	&	0.08	&	3	&	0.13	&	2	&	0.25	\\
16027	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.09	&	\nodata	&	\nodata	&	3	&	0.03	\\
17014	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.05	&	4	&	0.04	\\
17015	&	5	&	0.05	&	1	&	\nodata	&	2	&	0.01	&	4	&	0.08	&	4	&	0.02	\\
17027	&	4	&	0.14	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
17029	&	4	&	0.15	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.09	&	2	&	0.04	\\
17032	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.09	&	5	&	0.08	\\
17046	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.11	\\
18017	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.15	&	2	&	0.19	&	1	&	\nodata	\\
18020	&	5	&	0.03	&	2	&	0.10	&	2	&	0.15	&	5	&	0.06	&	5	&	0.04	\\
18035	&	5	&	0.09	&	2	&	0.17	&	1	&	\nodata	&	4	&	0.12	&	5	&	0.05	\\
18040	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.05	&	5	&	0.08	\\
18047	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.12	&	2	&	0.02	&	2	&	0.06	\\
19022	&	4	&	0.01	&	\nodata	&	\nodata	&	2	&	0.04	&	2	&	0.11	&	3	&	0.06	\\
19062	&	5	&	0.03	&	\nodata	&	\nodata	&	2	&	0.05	&	4	&	0.12	&	4	&	0.04	\\
20018	&	3	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.08	&	2	&	0.01	\\
20037	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.14	&	5	&	0.08	\\
20042	&	5	&	0.08	&	\nodata	&	\nodata	&	2	&	0.06	&	2	&	0.04	&	3	&	0.05	\\
20049	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.16	&	4	&	0.03	\\
21032	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.08	&	5	&	0.03	&	5	&	0.04	\\
21035	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.04	&	3	&	0.10	&	4	&	0.08	\\
21042	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.03	&	4	&	0.06	\\
21063	&	4	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	5	&	0.08	&	\nodata	&	\nodata	\\
22023	&	5	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.10	&	1	&	\nodata	\\
22037	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.01	&	3	&	0.09	&	5	&	0.07	\\
22042	&	4	&	0.13	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	3	&	0.08	\\
22049	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	2	&	0.21	\\
22063	&	5	&	0.08	&	\nodata	&	\nodata	&	2	&	0.16	&	2	&	0.11	&	2	&	0.28	\\
23022	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.12	&	\nodata	&	\nodata	\\
23033	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.11	&	2	&	0.06	&	1	&	\nodata	\\
23042	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	1	&	\nodata	\\
23050	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.06	&	2	&	0.09	\\
23061	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.02	&	4	&	0.08	&	4	&	0.08	\\
23068	&	5	&	0.04	&	2	&	0.10	&	2	&	0.07	&	5	&	0.02	&	5	&	0.04	\\
24013	&	5	&	0.05	&	2	&	0.17	&	2	&	0.13	&	3	&	0.06	&	4	&	0.06	\\
24027	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.02	&	4	&	0.09	\\
24040	&	5	&	0.14	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.06	\\
24046	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.15	&	4	&	0.06	&	5	&	0.03	\\
24056	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.03	&	2	&	0.06	\\
24062	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	6	&	0.01	&	5	&	0.06	\\
25006	&	3	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.13	\\
25026	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.12	&	3	&	0.11	\\
25043	&	5	&	0.04	&	2	&	0.12	&	2	&	0.18	&	5	&	0.04	&	4	&	0.08	\\
25062	&	5	&	0.03	&	2	&	0.10	&	2	&	0.02	&	6	&	0.04	&	5	&	0.02	\\
25065	&	5	&	0.13	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.12	&	4	&	0.11	\\
25068	&	4	&	0.06	&	\nodata	&	\nodata	&	2	&	0.05	&	3	&	0.05	&	4	&	0.05	\\
26010	&	4	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
26014	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.02	&	3	&	0.05	\\
26022	&	5	&	0.09	&	\nodata	&	\nodata	&	2	&	0.09	&	2	&	0.21	&	2	&	0.12	\\
26025	&	5	&	0.06	&	2	&	0.11	&	2	&	0.09	&	5	&	0.05	&	5	&	0.02	\\
26030	&	5	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.06	\\
26069	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	1	&	\nodata	\\
26072	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.11	&	2	&	0.04	&	4	&	0.08	\\
26086	&	5	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	5	&	0.07	&	4	&	0.08	\\
26088	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	6	&	0.04	&	2	&	0.03	\\
27048	&	5	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.02	&	5	&	0.07	\\
27050	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.08	&	2	&	0.01	&	3	&	0.15	\\
27073	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	3	&	0.02	\\
27094	&	2	&	0.03	&	\nodata	&	\nodata	&	2	&	0.12	&	3	&	0.18	&	4	&	0.12	\\
27095	&	5	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.08	&	2	&	0.11	\\
28016	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	2	&	0.02	\\
28020	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.06	&	4	&	0.06	\\
28044	&	5	&	0.03	&	\nodata	&	\nodata	&	2	&	0.10	&	5	&	0.01	&	5	&	0.04	\\
28069	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.01	&	4	&	0.06	&	5	&	0.04	\\
28084	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.10	&	5	&	0.04	\\
28092	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.00	&	3	&	0.10	\\
29029	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.08	&	4	&	0.03	&	1	&	\nodata	\\
29031	&	5	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.08	&	\nodata	&	\nodata	\\
29037	&	4	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	1	&	\nodata	\\
29059	&	5	&	0.10	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.12	&	2	&	0.13	\\
29067	&	5	&	0.13	&	1	&	\nodata	&	2	&	0.06	&	2	&	0.11	&	3	&	0.04	\\
29069	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.09	&	3	&	0.06	&	2	&	0.10	\\
29072	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.00	&	4	&	0.08	\\
29085	&	5	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	&	3	&	0.07	\\
29089	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	\\
29099	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.05	&	5	&	0.04	\\
29106	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.08	&	3	&	0.04	\\
30013	&	5	&	0.09	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.11	&	5	&	0.07	\\
30019	&	5	&	0.02	&	1	&	\nodata	&	2	&	0.08	&	4	&	0.10	&	4	&	0.04	\\
30022	&	4	&	0.11	&	\nodata	&	\nodata	&	2	&	0.07	&	2	&	0.03	&	1	&	\nodata	\\
30031	&	5	&	0.03	&	2	&	0.15	&	2	&	0.15	&	5	&	0.09	&	4	&	0.14	\\
30069	&	4	&	0.02	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	2	&	0.12	\\
30094	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.04	&	2	&	0.21	\\
30124	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.07	&	2	&	0.18	\\
31016	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.04	&	2	&	0.06	&	\nodata	&	\nodata	\\
31041	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.04	&	2	&	0.03	\\
31047	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.07	&	\nodata	&	\nodata	\\
31048	&	4	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.09	\\
31075	&	2	&	0.20	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
31079	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.01	&	5	&	0.07	\\
31094	&	4	&	0.02	&	\nodata	&	\nodata	&	2	&	0.11	&	2	&	0.06	&	1	&	\nodata	\\
31095	&	4	&	0.12	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
31104	&	4	&	0.05	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
31109	&	4	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	1	&	\nodata	\\
31110	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.03	&	4	&	0.06	\\
31119	&	5	&	0.06	&	1	&	\nodata	&	2	&	0.04	&	4	&	0.03	&	4	&	0.11	\\
31133	&	4	&	0.17	&	\nodata	&	\nodata	&	2	&	0.01	&	2	&	0.04	&	3	&	0.11	\\
31139	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.05	&	2	&	0.02	&	4	&	0.06	\\
31141	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.07	&	3	&	0.04	&	4	&	0.08	\\
31147	&	3	&	0.03	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.03	\\
31152	&	5	&	0.10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.03	&	4	&	0.08	\\
32014	&	4	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	4	&	0.02	\\
32026	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.02	&	5	&	0.06	\\
32027	&	5	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.11	\\
32043	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
32063	&	5	&	0.06	&	1	&	\nodata	&	2	&	0.01	&	3	&	0.15	&	4	&	0.05	\\
32069	&	3	&	0.20	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
32100	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	5	&	0.08	\\
32101	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.08	&	5	&	0.06	\\
32125	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.03	&	5	&	0.04	&	5	&	0.02	\\
32130	&	4	&	0.14	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.04	\\
32138	&	5	&	0.07	&	2	&	0.06	&	2	&	0.08	&	4	&	0.02	&	2	&	0.11	\\
32140	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.19	&	2	&	0.04	&	3	&	0.04	\\
32144	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.06	&	4	&	0.04	\\
32165	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.06	&	1	&	\nodata	\\
32169	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.07	&	3	&	0.12	\\
32171	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.01	&	2	&	0.02	\\
33006	&	5	&	0.03	&	2	&	0.05	&	1	&	\nodata	&	5	&	0.04	&	5	&	0.05	\\
33011	&	5	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.07	&	5	&	0.03	\\
33018	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	4	&	0.07	\\
33030	&	5	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.08	\\
33051	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.08	&	3	&	0.05	&	5	&	0.01	\\
33064	&	4	&	0.11	&	\nodata	&	\nodata	&	2	&	0.12	&	1	&	\nodata	&	3	&	0.06	\\
33099	&	5	&	0.07	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.10	&	1	&	\nodata	\\
33114	&	5	&	0.06	&	2	&	0.05	&	1	&	\nodata	&	5	&	0.03	&	5	&	0.04	\\
33115	&	5	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	2	&	0.04	\\
33126	&	5	&	0.09	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	1	&	\nodata	\\
33129	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.16	&	4	&	0.03	\\
33138	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.14	&	\nodata	&	\nodata	\\
33145	&	4	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	\\
33154	&	3	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
33167	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	5	&	0.05	\\
33177	&	4	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.13	&	1	&	\nodata	\\
34008	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.04	&	2	&	0.04	&	2	&	0.01	\\
34029	&	4	&	0.03	&	2	&	0.12	&	2	&	0.23	&	5	&	0.09	&	4	&	0.07	\\
34040	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	4	&	0.09	\\
34056	&	5	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	1	&	\nodata	\\
34069	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.15	&	2	&	0.01	&	5	&	0.07	\\
34075	&	5	&	0.06	&	1	&	\nodata	&	2	&	0.21	&	5	&	0.04	&	4	&	0.13	\\
34081	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.01	&	3	&	0.05	&	5	&	0.04	\\
34129	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.04	&	\nodata	&	\nodata	&	4	&	0.12	\\
34130	&	4	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
34134	&	5	&	0.04	&	2	&	0.02	&	2	&	0.05	&	6	&	0.06	&	5	&	0.04	\\
34143	&	4	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.06	&	4	&	0.12	\\
34163	&	4	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
34166	&	4	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.09	\\
34169	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.07	&	4	&	0.04	\\
34175	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.08	&	2	&	0.13	\\
34180	&	3	&	0.09	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.17	&	2	&	0.21	\\
34187	&	5	&	0.07	&	1	&	\nodata	&	2	&	0.06	&	2	&	0.01	&	1	&	\nodata	\\
34193	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.01	&	4	&	0.02	&	5	&	0.07	\\
34207	&	5	&	0.03	&	\nodata	&	\nodata	&	2	&	0.17	&	5	&	0.03	&	5	&	0.07	\\
34214	&	2	&	0.27	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.07	\\
34225	&	4	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.09	&	3	&	0.21	\\
34229	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.06	&	2	&	0.05	&	1	&	\nodata	\\
35029	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.13	&	4	&	0.11	\\
35035	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.01	&	2	&	0.00	&	2	&	0.09	\\
35046	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.06	&	4	&	0.15	&	4	&	0.05	\\
35053	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	5	&	0.07	\\
35056	&	4	&	0.05	&	2	&	0.08	&	2	&	0.08	&	5	&	0.06	&	2	&	0.11	\\
35061	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.17	&	3	&	0.03	&	4	&	0.12	\\
35066	&	5	&	0.04	&	2	&	0.02	&	2	&	0.10	&	5	&	0.04	&	5	&	0.05	\\
35071	&	2	&	0.01	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
35074	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.09	&	4	&	0.06	\\
35087	&	5	&	0.11	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
35090	&	5	&	0.08	&	1	&	\nodata	&	2	&	0.15	&	5	&	0.06	&	4	&	0.12	\\
35093	&	4	&	0.07	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
35124	&	5	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	&	3	&	0.13	\\
35157	&	5	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.13	&	4	&	0.08	\\
35165	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.03	&	2	&	0.03	&	5	&	0.02	\\
35172	&	4	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.07	&	3	&	0.09	\\
35190	&	4	&	0.06	&	\nodata	&	\nodata	&	2	&	0.11	&	2	&	0.08	&	3	&	0.03	\\
35201	&	4	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	&	5	&	0.10	\\
35204	&	4	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
35216	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.11	&	5	&	0.06	&	2	&	0.04	\\
35228	&	5	&	0.09	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.05	\\
35230	&	4	&	0.11	&	\nodata	&	\nodata	&	2	&	0.01	&	3	&	0.05	&	4	&	0.01	\\
35235	&	5	&	0.04	&	\nodata	&	\nodata	&	3	&	0.02	&	3	&	0.01	&	3	&	0.07	\\
35240	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.01	&	3	&	0.16	\\
35248	&	5	&	0.08	&	1	&	\nodata	&	2	&	0.16	&	3	&	0.02	&	2	&	0.01	\\
35260	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.15	\\
35261	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	5	&	0.05	\\
36028	&	3	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.16	&	1	&	\nodata	\\
36036	&	5	&	0.04	&	2	&	0.02	&	\nodata	&	\nodata	&	4	&	0.02	&	3	&	0.01	\\
36048	&	3	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.06	&	3	&	0.11	\\
36059	&	3	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	3	&	0.14	\\
36061	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.05	&	2	&	0.01	\\
36087	&	4	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.06	&	3	&	0.08	\\
36106	&	3	&	0.09	&	2	&	0.06	&	2	&	0.06	&	2	&	0.02	&	\nodata	&	\nodata	\\
36110	&	5	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.10	\\
36113	&	2	&	0.20	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.09	&	2	&	0.08	\\
36134	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	4	&	0.13	\\
36156	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.01	&	3	&	0.02	&	2	&	0.08	\\
36179	&	4	&	0.02	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.03	&	5	&	0.11	\\
36182	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.04	&	4	&	0.08	\\
36191	&	4	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.02	&	3	&	0.13	\\
36206	&	5	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.14	&	3	&	0.05	\\
36228	&	5	&	0.05	&	2	&	0.01	&	2	&	0.06	&	6	&	0.05	&	4	&	0.03	\\
36239	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	4	&	0.06	\\
36259	&	4	&	0.05	&	\nodata	&	\nodata	&	2	&	0.14	&	2	&	0.01	&	2	&	0.04	\\
36260	&	3	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
36280	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.05	&	1	&	\nodata	\\
36282	&	4	&	0.03	&	1	&	\nodata	&	2	&	0.03	&	3	&	0.12	&	4	&	0.02	\\
37022	&	3	&	0.10	&	\nodata	&	\nodata	&	2	&	0.02	&	1	&	\nodata	&	2	&	0.06	\\
37024	&	2	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.14	&	1	&	\nodata	\\
37051	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
37052	&	4	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	4	&	0.08	\\
37055	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.05	\\
37062	&	3	&	0.12	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.14	&	2	&	0.21	\\
37071	&	3	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	\\
37082	&	4	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.17	\\
37087	&	2	&	0.06	&	\nodata	&	\nodata	&	2	&	0.19	&	2	&	0.01	&	4	&	0.03	\\
37094	&	5	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	2	&	0.02	\\
37105	&	5	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.07	&	3	&	0.04	\\
37110	&	5	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.13	&	5	&	0.08	\\
37119	&	5	&	0.02	&	\nodata	&	\nodata	&	2	&	0.13	&	5	&	0.05	&	5	&	0.04	\\
37136	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.14	&	1	&	\nodata	\\
37139	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.13	&	4	&	0.04	&	5	&	0.07	\\
37143	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.06	&	3	&	0.03	\\
37147	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.03	&	3	&	0.12	\\
37157	&	2	&	0.14	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.09	&	2	&	0.18	\\
37169	&	3	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.06	\\
37179	&	4	&	0.16	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.28	&	4	&	0.08	\\
37184	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.10	&	2	&	0.04	\\
37196	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.02	\\
37198	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.22	&	4	&	0.04	\\
37215	&	4	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
37232	&	5	&	0.04	&	2	&	0.04	&	\nodata	&	\nodata	&	5	&	0.03	&	4	&	0.07	\\
37247	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.00	&	3	&	0.03	\\
37253	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.07	&	4	&	0.07	&	5	&	0.04	\\
37271	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.05	&	5	&	0.08	\\
37275	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.02	&	4	&	0.04	\\
37318	&	4	&	0.10	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.03	&	3	&	0.15	\\
37322	&	4	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
37329	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.04	&	2	&	0.01	&	4	&	0.06	\\
38011	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.08	&	2	&	0.00	\\
38018	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	4	&	0.10	\\
38049	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.09	&	5	&	0.04	&	4	&	0.02	\\
38052	&	5	&	0.01	&	2	&	0.03	&	2	&	0.16	&	5	&	0.03	&	4	&	0.06	\\
38056	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.08	&	2	&	0.03	&	1	&	\nodata	\\
38057	&	4	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.06	&	2	&	0.08	\\
38059	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.13	&	3	&	0.03	\\
38061	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.13	\\
38096	&	3	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.10	\\
38097	&	5	&	0.07	&	2	&	0.15	&	2	&	0.13	&	4	&	0.12	&	5	&	0.04	\\
38105	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.02	&	2	&	0.08	&	2	&	0.06	\\
38112	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.06	&	5	&	0.13	\\
38115	&	5	&	0.01	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.07	&	2	&	0.04	\\
38129	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.11	&	3	&	0.05	&	4	&	0.10	\\
38147	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.13	&	2	&	0.03	\\
38149	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.10	&	5	&	0.06	\\
38156	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.02	&	5	&	0.06	\\
38166	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.16	&	2	&	0.01	&	3	&	0.08	\\
38168	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.07	&	2	&	0.04	\\
38169	&	5	&	0.04	&	2	&	0.11	&	2	&	0.04	&	4	&	0.05	&	4	&	0.03	\\
38195	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.14	&	6	&	0.02	&	4	&	0.05	\\
38198	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.10	&	5	&	0.09	\\
38204	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	5	&	0.07	\\
38206	&	4	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.06	\\
38215	&	5	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	5	&	0.08	&	5	&	0.08	\\
38223	&	5	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.18	&	5	&	0.04	\\
38225	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	2	&	0.04	\\
38226	&	5	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.08	&	3	&	0.08	\\
38232	&	5	&	0.05	&	2	&	0.16	&	2	&	0.10	&	6	&	0.07	&	5	&	0.05	\\
38255	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.14	&	4	&	0.11	\\
38262	&	5	&	0.07	&	2	&	0.14	&	2	&	0.11	&	3	&	0.03	&	2	&	0.06	\\
38276	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.01	&	4	&	0.06	&	4	&	0.06	\\
38303	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	3	&	0.07	\\
38319	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.05	&	3	&	0.14	\\
38323	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.05	&	3	&	0.09	\\
38330	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.09	&	2	&	0.10	\\
39026	&	5	&	0.01	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.05	&	4	&	0.05	\\
39033	&	4	&	0.08	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.13	&	3	&	0.02	\\
39034	&	5	&	0.08	&	\nodata	&	\nodata	&	2	&	0.04	&	2	&	0.07	&	2	&	0.10	\\
39037	&	5	&	0.06	&	1	&	\nodata	&	2	&	0.17	&	4	&	0.04	&	5	&	0.05	\\
39043	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	3	&	0.00	\\
39044	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.03	&	2	&	0.04	\\
39048	&	4	&	0.09	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.12	&	1	&	\nodata	\\
39056	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.08	&	3	&	0.01	\\
39063	&	2	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.05	\\
39067	&	4	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.06	&	4	&	0.08	\\
39086	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.06	&	5	&	0.04	\\
39088	&	4	&	0.06	&	1	&	\nodata	&	2	&	0.01	&	3	&	0.09	&	3	&	0.08	\\
39102	&	4	&	0.02	&	\nodata	&	\nodata	&	2	&	0.04	&	2	&	0.01	&	1	&	\nodata	\\
39119	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.12	&	2	&	0.01	&	1	&	\nodata	\\
39123	&	5	&	0.08	&	\nodata	&	\nodata	&	2	&	0.01	&	1	&	\nodata	&	1	&	\nodata	\\
39129	&	4	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	4	&	0.07	\\
39141	&	5	&	0.02	&	1	&	\nodata	&	2	&	0.07	&	3	&	0.03	&	5	&	0.04	\\
39149	&	5	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.06	&	4	&	0.11	\\
39165	&	5	&	0.06	&	2	&	0.09	&	2	&	0.05	&	3	&	0.12	&	4	&	0.15	\\
39186	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.07	&	2	&	0.00	&	1	&	\nodata	\\
39187	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.05	&	2	&	0.03	\\
39198	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.14	&	4	&	0.08	&	5	&	0.07	\\
39204	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.07	&	5	&	0.05	\\
39215	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.14	&	2	&	0.03	&	1	&	\nodata	\\
39216	&	5	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.04	\\
39225	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	3	&	0.06	\\
39235	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.08	&	2	&	0.10	\\
39245	&	4	&	0.02	&	2	&	0.25	&	2	&	0.01	&	4	&	0.05	&	5	&	0.04	\\
39257	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.10	&	5	&	0.07	\\
39259	&	5	&	0.05	&	1	&	\nodata	&	2	&	0.16	&	3	&	0.01	&	4	&	0.07	\\
39284	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.11	&	5	&	0.07	&	4	&	0.07	\\
39289	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	3	&	0.06	\\
39298	&	5	&	0.13	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	1	&	\nodata	\\
39301	&	3	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.08	&	4	&	0.04	\\
39306	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.07	&	2	&	0.03	&	4	&	0.02	\\
39325	&	5	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.07	&	5	&	0.10	\\
39329	&	3	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.08	\\
39345	&	5	&	0.08	&	2	&	0.06	&	1	&	\nodata	&	3	&	0.05	&	2	&	0.16	\\
39346	&	4	&	0.04	&	1	&	\nodata	&	2	&	0.06	&	5	&	0.07	&	5	&	0.07	\\
39352	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.05	&	4	&	0.06	\\
39384	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.14	&	1	&	\nodata	\\
39392	&	4	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.07	&	5	&	0.04	\\
39401	&	4	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.04	&	3	&	0.06	\\
39921	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.03	&	3	&	0.10	\\
40016	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.05	&	5	&	0.03	\\
40031	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.17	&	2	&	0.05	&	2	&	0.01	\\
40041	&	5	&	0.11	&	\nodata	&	\nodata	&	2	&	0.12	&	3	&	0.12	&	\nodata	&	\nodata	\\
40108	&	5	&	0.11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.07	\\
40123	&	4	&	0.01	&	1	&	\nodata	&	2	&	0.15	&	5	&	0.07	&	4	&	0.07	\\
40135	&	5	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.09	&	5	&	0.04	\\
40139	&	5	&	0.03	&	2	&	0.03	&	1	&	\nodata	&	5	&	0.04	&	5	&	0.05	\\
40162	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.02	&	4	&	0.03	\\
40166	&	5	&	0.05	&	1	&	\nodata	&	2	&	0.16	&	4	&	0.08	&	3	&	0.08	\\
40168	&	5	&	0.06	&	1	&	\nodata	&	2	&	0.03	&	2	&	0.06	&	4	&	0.06	\\
40170	&	4	&	0.04	&	\nodata	&	\nodata	&	2	&	0.11	&	3	&	0.12	&	2	&	0.00	\\
40207	&	5	&	0.10	&	1	&	\nodata	&	2	&	0.11	&	4	&	0.08	&	4	&	0.10	\\
40210	&	2	&	0.18	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.14	&	1	&	\nodata	\\
40216	&	5	&	0.04	&	2	&	0.03	&	2	&	0.12	&	4	&	0.05	&	4	&	0.02	\\
40220	&	5	&	0.09	&	\nodata	&	\nodata	&	2	&	0.12	&	2	&	0.04	&	2	&	0.16	\\
40232	&	5	&	0.09	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.06	&	5	&	0.15	\\
40235	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.08	&	2	&	0.01	\\
40237	&	5	&	0.10	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	4	&	0.07	\\
40275	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	5	&	0.06	\\
40291	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	3	&	0.13	\\
40318	&	4	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.11	&	3	&	0.08	\\
40339	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.07	&	5	&	0.07	\\
40349	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.13	&	3	&	0.01	&	3	&	0.09	\\
40358	&	4	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.06	&	3	&	0.06	\\
40361	&	2	&	0.08	&	\nodata	&	\nodata	&	2	&	0.02	&	2	&	0.08	&	2	&	0.04	\\
40371	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.06	&	4	&	0.08	\\
40372	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.04	&	3	&	0.05	&	4	&	0.03	\\
40373	&	3	&	0.05	&	1	&	\nodata	&	2	&	0.17	&	3	&	0.08	&	2	&	0.06	\\
40409	&	5	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
40420	&	2	&	0.17	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
40424	&	4	&	0.07	&	\nodata	&	\nodata	&	2	&	0.04	&	2	&	0.13	&	2	&	0.05	\\
40472	&	5	&	0.05	&	2	&	0.03	&	2	&	0.08	&	6	&	0.03	&	5	&	0.05	\\
40479	&	5	&	0.06	&	1	&	\nodata	&	2	&	0.13	&	2	&	0.04	&	2	&	0.09	\\
41015	&	4	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
41025	&	3	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.07	&	2	&	0.06	\\
41033	&	5	&	0.11	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.14	&	4	&	0.13	\\
41034	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.04	&	\nodata	&	\nodata	\\
41035	&	4	&	0.04	&	2	&	0.13	&	2	&	0.18	&	5	&	0.07	&	4	&	0.03	\\
41039	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.05	&	4	&	0.01	&	4	&	0.10	\\
41060	&	5	&	0.06	&	2	&	0.10	&	2	&	0.08	&	5	&	0.04	&	5	&	0.08	\\
41061	&	5	&	0.03	&	2	&	0.12	&	2	&	0.18	&	3	&	0.10	&	1	&	\nodata	\\
41063	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.05	&	2	&	0.08	\\
41164	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.11	&	3	&	0.04	&	3	&	0.13	\\
41186	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.08	&	3	&	0.09	&	4	&	0.09	\\
41201	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.13	&	1	&	\nodata	&	2	&	0.05	\\
41230	&	5	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	&	3	&	0.05	\\
41232	&	5	&	0.16	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.23	\\
41241	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.20	&	5	&	0.06	&	1	&	\nodata	\\
41243	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.01	&	2	&	0.02	&	3	&	0.08	\\
41246	&	5	&	0.02	&	\nodata	&	\nodata	&	2	&	0.08	&	2	&	0.01	&	4	&	0.03	\\
41258	&	5	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
41259	&	5	&	0.06	&	2	&	0.08	&	2	&	0.13	&	3	&	0.07	&	3	&	0.10	\\
41262	&	2	&	0.14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
41310	&	3	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.16	&	2	&	0.17	\\
41312	&	3	&	0.07	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.11	\\
41313	&	4	&	0.05	&	\nodata	&	\nodata	&	2	&	0.18	&	4	&	0.05	&	4	&	0.12	\\
41321	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	3	&	0.02	\\
41348	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.00	&	1	&	\nodata	\\
41366	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.12	&	1	&	\nodata	&	3	&	0.05	\\
41375	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.23	&	2	&	0.01	&	1	&	\nodata	\\
41380	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.08	&	2	&	0.29	\\
41387	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.08	\\
41389	&	5	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.13	&	2	&	0.13	\\
41402	&	4	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	3	&	0.08	\\
41435	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.05	&	3	&	0.11	\\
41455	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.09	&	4	&	0.08	\\
41476	&	3	&	0.09	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.05	&	3	&	0.12	\\
41494	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.05	&	2	&	0.04	\\
42012	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.12	&	4	&	0.08	\\
42015	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.04	&	3	&	0.03	&	5	&	0.05	\\
42023	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.10	&	4	&	0.09	&	4	&	0.08	\\
42039	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.01	&	1	&	\nodata	\\
42049	&	5	&	0.05	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.08	&	5	&	0.04	\\
42054	&	5	&	0.03	&	2	&	0.06	&	1	&	\nodata	&	4	&	0.04	&	5	&	0.04	\\
42056	&	3	&	0.14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
42079	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.07	&	5	&	0.08	\\
42084	&	5	&	0.05	&	1	&	\nodata	&	2	&	0.05	&	3	&	0.12	&	5	&	0.07	\\
42106	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.16	&	2	&	0.07	\\
42114	&	5	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.02	&	5	&	0.06	\\
42120	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.07	&	4	&	0.08	\\
42134	&	4	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.02	\\
42161	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.01	&	4	&	0.01	&	3	&	0.06	\\
42162	&	4	&	0.01	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.11	&	5	&	0.06	\\
42169	&	4	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.12	&	4	&	0.10	\\
42174	&	4	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.12	&	1	&	\nodata	\\
42175	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.09	&	4	&	0.04	\\
42179	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.11	&	2	&	0.01	&	5	&	0.02	\\
42182	&	2	&	0.35	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.35	&	3	&	0.09	\\
42187	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	4	&	0.09	\\
42196	&	4	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.07	&	2	&	0.08	\\
42198	&	5	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.05	\\
42205	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.18	&	4	&	0.06	\\
42221	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	4	&	0.09	\\
42260	&	4	&	0.11	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.10	&	4	&	0.09	\\
42271	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	2	&	0.11	\\
42302	&	5	&	0.08	&	2	&	0.02	&	1	&	\nodata	&	4	&	0.06	&	2	&	0.04	\\
42303	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.04	&	5	&	0.04	\\
42309	&	5	&	0.11	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.09	&	2	&	0.01	\\
42339	&	4	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.13	&	3	&	0.12	\\
42345	&	4	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	3	&	0.10	\\
42361	&	5	&	0.08	&	\nodata	&	\nodata	&	2	&	0.11	&	2	&	0.02	&	3	&	0.10	\\
42384	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.04	&	5	&	0.06	\\
42385	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.08	&	2	&	0.07	\\
42407	&	4	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.07	\\
42415	&	5	&	0.02	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.08	&	5	&	0.03	\\
42438	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	4	&	0.09	\\
42457	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.12	&	\nodata	&	\nodata	\\
42461	&	5	&	0.04	&	2	&	0.06	&	2	&	0.11	&	4	&	0.04	&	5	&	0.05	\\
42473	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.18	&	4	&	0.05	&	5	&	0.08	\\
42497	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.08	&	3	&	0.04	&	1	&	\nodata	\\
42501	&	4	&	0.06	&	2	&	0.13	&	2	&	0.06	&	3	&	0.08	&	4	&	0.04	\\
42503	&	5	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	3	&	0.12	\\
42508	&	5	&	0.06	&	1	&	\nodata	&	2	&	0.09	&	3	&	0.13	&	3	&	0.09	\\
43010	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	3	&	0.08	\\
43024	&	4	&	0.02	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.04	&	5	&	0.04	\\
43036	&	4	&	0.08	&	2	&	0.01	&	\nodata	&	\nodata	&	2	&	0.01	&	2	&	0.04	\\
43040	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.12	\\
43060	&	3	&	0.05	&	\nodata	&	\nodata	&	2	&	0.04	&	2	&	0.06	&	2	&	0.04	\\
43061	&	4	&	0.09	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.09	&	5	&	0.05	\\
43064	&	5	&	0.04	&	2	&	0.04	&	1	&	\nodata	&	3	&	0.03	&	4	&	0.05	\\
43068	&	5	&	0.12	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	5	&	0.06	\\
43071	&	4	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	3	&	0.01	\\
43079	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.21	&	2	&	0.05	&	\nodata	&	\nodata	\\
43087	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	2	&	0.01	\\
43091	&	5	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	5	&	0.06	&	5	&	0.08	\\
43095	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.02	&	4	&	0.13	&	3	&	0.04	\\
43096	&	5	&	0.04	&	2	&	0.06	&	2	&	0.13	&	5	&	0.04	&	4	&	0.04	\\
43099	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.08	&	5	&	0.08	\\
43101	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.14	&	4	&	0.07	\\
43104	&	2	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.06	&	4	&	0.05	\\
43108	&	3	&	0.16	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.25	&	2	&	0.05	\\
43111	&	4	&	0.11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
43134	&	4	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
43139	&	3	&	0.06	&	\nodata	&	\nodata	&	2	&	0.18	&	2	&	0.19	&	1	&	\nodata	\\
43158	&	5	&	0.02	&	\nodata	&	\nodata	&	2	&	0.04	&	3	&	0.11	&	5	&	0.03	\\
43189	&	5	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.05	&	5	&	0.07	\\
43216	&	5	&	0.07	&	1	&	\nodata	&	2	&	0.06	&	4	&	0.08	&	4	&	0.07	\\
43233	&	4	&	0.08	&	\nodata	&	\nodata	&	2	&	0.11	&	2	&	0.01	&	\nodata	&	\nodata	\\
43241	&	5	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.12	&	3	&	0.03	\\
43258	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	4	&	0.09	\\
43261	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.02	&	5	&	0.02	\\
43278	&	3	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
43326	&	5	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.12	&	5	&	0.12	\\
43330	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.08	&	2	&	0.04	&	2	&	0.06	\\
43351	&	5	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.08	&	4	&	0.08	\\
43367	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.04	&	5	&	0.02	\\
43389	&	5	&	0.08	&	2	&	0.11	&	1	&	\nodata	&	4	&	0.06	&	5	&	0.03	\\
43397	&	3	&	0.12	&	\nodata	&	\nodata	&	2	&	0.09	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
43399	&	4	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	1	&	\nodata	\\
43412	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.05	&	4	&	0.09	\\
43433	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.00	&	4	&	0.12	\\
43446	&	3	&	0.12	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.27	\\
43458	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.13	&	2	&	0.08	&	4	&	0.01	\\
43463	&	4	&	0.14	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	3	&	0.10	\\
43475	&	4	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.10	\\
43485	&	5	&	0.03	&	\nodata	&	\nodata	&	2	&	0.01	&	2	&	0.01	&	4	&	0.02	\\
43539	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	3	&	0.03	\\
44026	&	5	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.06	&	4	&	0.12	\\
44042	&	5	&	0.05	&	1	&	\nodata	&	2	&	0.02	&	2	&	0.00	&	5	&	0.05	\\
44056	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.25	&	2	&	0.04	&	1	&	\nodata	\\
44065	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	4	&	0.08	\\
44067	&	3	&	0.04	&	1	&	\nodata	&	2	&	0.03	&	2	&	0.01	&	1	&	\nodata	\\
44115	&	5	&	0.05	&	1	&	\nodata	&	2	&	0.08	&	4	&	0.05	&	2	&	0.01	\\
44120	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
44143	&	5	&	0.07	&	1	&	\nodata	&	2	&	0.05	&	4	&	0.04	&	4	&	0.02	\\
44163	&	5	&	0.09	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.02	&	4	&	0.04	\\
44188	&	4	&	0.06	&	2	&	0.01	&	1	&	\nodata	&	3	&	0.11	&	3	&	0.08	\\
44189	&	4	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.12	&	4	&	0.12	\\
44198	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.06	&	2	&	0.01	&	4	&	0.04	\\
44219	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.13	&	4	&	0.12	&	2	&	0.16	\\
44231	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.07	&	2	&	0.04	&	3	&	0.15	\\
44253	&	4	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.03	&	5	&	0.04	\\
44271	&	2	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
44277	&	5	&	0.14	&	1	&	\nodata	&	2	&	0.10	&	3	&	0.02	&	1	&	\nodata	\\
44304	&	4	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.02	&	1	&	\nodata	\\
44313	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.10	&	3	&	0.10	\\
44327	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.04	&	2	&	0.01	&	4	&	0.03	\\
44337	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	5	&	0.08	&	2	&	0.01	\\
44343	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	3	&	0.03	\\
44380	&	2	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.23	\\
44424	&	4	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	1	&	\nodata	\\
44426	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	4	&	0.06	\\
44435	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.03	&	4	&	0.05	\\
44446	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.01	\\
44449	&	2	&	0.02	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
44462	&	4	&	0.07	&	2	&	0.30	&	2	&	0.01	&	3	&	0.09	&	5	&	0.05	\\
44488	&	2	&	0.19	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.11	\\
44493	&	4	&	0.08	&	\nodata	&	\nodata	&	2	&	0.03	&	2	&	0.07	&	3	&	0.05	\\
45082	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.17	&	3	&	0.09	&	2	&	0.04	\\
45089	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	5	&	0.03	\\
45092	&	5	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.09	&	2	&	0.02	\\
45093	&	5	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	2	&	0.01	\\
45126	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.03	&	3	&	0.13	&	1	&	\nodata	\\
45177	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.06	&	5	&	0.04	&	5	&	0.04	\\
45180	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.05	&	2	&	0.01	&	5	&	0.05	\\
45206	&	4	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	\nodata	&	\nodata	\\
45215	&	4	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.13	&	5	&	0.04	\\
45232	&	5	&	0.06	&	2	&	0.08	&	2	&	0.06	&	4	&	0.03	&	4	&	0.03	\\
45235	&	2	&	0.12	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.14	&	\nodata	&	\nodata	\\
45238	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.13	&	5	&	0.05	&	4	&	0.02	\\
45240	&	2	&	0.18	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
45246	&	5	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.03	&	4	&	0.04	\\
45249	&	5	&	0.09	&	2	&	0.05	&	2	&	0.15	&	5	&	0.06	&	5	&	0.05	\\
45272	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.11	&	5	&	0.05	&	5	&	0.08	\\
45285	&	5	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.07	&	1	&	\nodata	\\
45292	&	5	&	0.01	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.00	\\
45309	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.06	&	1	&	\nodata	&	2	&	0.20	\\
45322	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	6	&	0.05	&	2	&	0.03	\\
45326	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.00	&	5	&	0.04	\\
45342	&	4	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.08	&	1	&	\nodata	\\
45343	&	5	&	0.05	&	1	&	\nodata	&	2	&	0.09	&	3	&	0.06	&	3	&	0.09	\\
45359	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.02	\\
45373	&	4	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.04	&	5	&	0.04	\\
45377	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.14	&	2	&	0.03	&	5	&	0.04	\\
45389	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.01	&	3	&	0.05	&	5	&	0.03	\\
45410	&	5	&	0.08	&	1	&	\nodata	&	2	&	0.02	&	2	&	0.01	&	\nodata	&	\nodata	\\
45418	&	4	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.14	&	4	&	0.06	\\
45453	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	5	&	0.08	\\
45454	&	4	&	0.13	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	&	2	&	0.18	\\
45463	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.03	&	3	&	0.04	\\
45482	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.08	&	4	&	0.05	\\
46024	&	5	&	0.06	&	2	&	0.04	&	2	&	0.22	&	4	&	0.03	&	4	&	0.10	\\
46055	&	5	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	3	&	0.03	\\
46062	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.16	&	5	&	0.03	&	2	&	0.06	\\
46073	&	4	&	0.03	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.05	\\
46090	&	4	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.08	\\
46092	&	5	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.03	&	4	&	0.08	\\
46121	&	3	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	4	&	0.05	\\
46140	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	5	&	0.09	&	5	&	0.03	\\
46150	&	4	&	0.05	&	2	&	0.23	&	1	&	\nodata	&	5	&	0.10	&	5	&	0.08	\\
46166	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.06	&	1	&	\nodata	\\
46172	&	5	&	0.03	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.14	&	3	&	0.08	\\
46194	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.01	&	5	&	0.06	&	4	&	0.10	\\
46196	&	3	&	0.12	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
46223	&	5	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	&	4	&	0.13	\\
46248	&	5	&	0.03	&	2	&	0.15	&	2	&	0.08	&	5	&	0.08	&	5	&	0.05	\\
46279	&	2	&	0.21	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	1	&	\nodata	\\
46289	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.10	&	5	&	0.11	&	2	&	0.08	\\
46301	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	1	&	\nodata	\\
46318	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	3	&	0.05	\\
46323	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.06	&	1	&	\nodata	\\
46325	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.09	\\
46348	&	4	&	0.07	&	\nodata	&	\nodata	&	2	&	0.01	&	2	&	0.03	&	1	&	\nodata	\\
46350	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.03	&	5	&	0.08	\\
46381	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.06	&	4	&	0.11	\\
46388	&	4	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.10	&	\nodata	&	\nodata	\\
46391	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.04	&	5	&	0.04	\\
46398	&	4	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
46405	&	4	&	0.05	&	\nodata	&	\nodata	&	2	&	0.09	&	2	&	0.15	&	\nodata	&	\nodata	\\
46438	&	4	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
47012	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.05	&	5	&	0.05	&	5	&	0.01	\\
47039	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.09	&	1	&	\nodata	&	2	&	0.14	\\
47055	&	5	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.06	&	2	&	0.12	\\
47074	&	4	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.12	&	2	&	0.03	\\
47096	&	5	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	5	&	0.08	\\
47107	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.02	&	5	&	0.03	\\
47110	&	5	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.03	&	4	&	0.08	\\
47146	&	5	&	0.10	&	1	&	\nodata	&	2	&	0.09	&	4	&	0.03	&	5	&	0.04	\\
47150	&	5	&	0.06	&	1	&	\nodata	&	2	&	0.23	&	3	&	0.09	&	4	&	0.04	\\
47151	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	\\
47153	&	4	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.16	&	4	&	0.11	\\
47176	&	5	&	0.02	&	1	&	\nodata	&	2	&	0.08	&	2	&	0.05	&	3	&	0.03	\\
47186	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.08	&	4	&	0.07	\\
47187	&	4	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.09	&	4	&	0.05	\\
47199	&	5	&	0.04	&	2	&	0.08	&	2	&	0.03	&	5	&	0.04	&	3	&	0.03	\\
47269	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.16	&	2	&	0.06	&	3	&	0.05	\\
47299	&	5	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.00	&	\nodata	&	\nodata	\\
47307	&	4	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.02	&	3	&	0.14	\\
47331	&	2	&	0.23	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
47338	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.03	&	3	&	0.04	\\
47339	&	4	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	2	&	0.09	\\
47348	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.08	&	4	&	0.04	\\
47354	&	4	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	&	2	&	0.15	\\
47387	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.08	&	4	&	0.07	&	3	&	0.05	\\
47399	&	5	&	0.06	&	2	&	0.23	&	2	&	0.02	&	5	&	0.13	&	5	&	0.05	\\
47400	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.03	&	5	&	0.06	\\
47405	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.04	&	4	&	0.06	&	3	&	0.05	\\
47420	&	5	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.06	&	3	&	0.08	\\
47443	&	4	&	0.08	&	\nodata	&	\nodata	&	2	&	0.04	&	2	&	0.01	&	1	&	\nodata	\\
47450	&	5	&	0.02	&	\nodata	&	\nodata	&	2	&	0.15	&	2	&	0.06	&	3	&	0.09	\\
48028	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	6	&	0.04	&	3	&	0.03	\\
48036	&	4	&	0.10	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.13	&	1	&	\nodata	\\
48049	&	5	&	0.04	&	2	&	0.05	&	2	&	0.16	&	5	&	0.06	&	3	&	0.02	\\
48060	&	5	&	0.05	&	2	&	0.11	&	2	&	0.12	&	3	&	0.08	&	4	&	0.06	\\
48067	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.07	&	3	&	0.14	\\
48083	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.21	\\
48099	&	4	&	0.14	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.08	&	3	&	0.10	\\
48116	&	3	&	0.10	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.07	&	4	&	0.10	\\
48120	&	5	&	0.06	&	2	&	0.12	&	2	&	0.20	&	3	&	0.05	&	1	&	\nodata	\\
48150	&	5	&	0.12	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.10	&	2	&	0.01	\\
48151	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	\\
48186	&	5	&	0.05	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.07	&	1	&	\nodata	\\
48197	&	5	&	0.08	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.15	&	1	&	\nodata	\\
48221	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.07	&	3	&	0.07	&	3	&	0.08	\\
48228	&	5	&	0.03	&	\nodata	&	\nodata	&	2	&	0.03	&	3	&	0.10	&	2	&	0.04	\\
48235	&	5	&	0.06	&	2	&	0.18	&	2	&	0.16	&	5	&	0.04	&	5	&	0.07	\\
48247	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	4	&	0.07	\\
48259	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.01	\\
48281	&	4	&	0.09	&	\nodata	&	\nodata	&	2	&	0.04	&	4	&	0.11	&	3	&	0.09	\\
48305	&	4	&	0.09	&	2	&	0.28	&	1	&	\nodata	&	3	&	0.06	&	2	&	0.18	\\
48323	&	4	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.06	&	5	&	0.05	\\
48367	&	5	&	0.04	&	2	&	0.10	&	1	&	\nodata	&	5	&	0.02	&	4	&	0.06	\\
48370	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.04	&	4	&	0.10	\\
48392	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.14	&	4	&	0.10	&	4	&	0.07	\\
48409	&	3	&	0.02	&	1	&	\nodata	&	2	&	0.05	&	2	&	0.01	&	2	&	0.07	\\
49013	&	5	&	0.04	&	2	&	0.06	&	2	&	0.06	&	5	&	0.04	&	5	&	0.06	\\
49022	&	5	&	0.10	&	\nodata	&	\nodata	&	2	&	0.01	&	2	&	0.05	&	1	&	\nodata	\\
49037	&	4	&	0.15	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.12	&	1	&	\nodata	\\
49056	&	5	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.11	&	5	&	0.08	\\
49072	&	4	&	0.09	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	2	&	0.11	\\
49088	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.07	&	3	&	0.12	\\
49111	&	4	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	5	&	0.07	&	2	&	0.18	\\
49123	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.03	&	4	&	0.09	&	1	&	\nodata	\\
49134	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.05	&	5	&	0.03	\\
49148	&	5	&	0.06	&	2	&	0.16	&	2	&	0.14	&	6	&	0.02	&	5	&	0.07	\\
49177	&	5	&	0.09	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.06	&	2	&	0.16	\\
49179	&	4	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.16	&	2	&	0.02	\\
49188	&	3	&	0.15	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
49193	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.08	&	4	&	0.02	\\
49205	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.11	&	2	&	0.04	&	3	&	0.01	\\
49212	&	4	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.07	&	3	&	0.18	\\
49238	&	4	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	5	&	0.11	&	4	&	0.06	\\
49249	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.05	&	5	&	0.04	&	5	&	0.08	\\
49252	&	2	&	0.13	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.23	\\
49255	&	4	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.01	&	1	&	\nodata	\\
49293	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.08	&	3	&	0.08	\\
49322	&	5	&	0.08	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.01	&	2	&	0.05	\\
49333	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	1	&	\nodata	\\
50022	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	2	&	0.04	\\
50037	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.09	&	4	&	0.08	\\
50046	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	1	&	\nodata	\\
50066	&	4	&	0.12	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.08	&	2	&	0.01	\\
50078	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.09	&	2	&	0.01	\\
50108	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	5	&	0.04	\\
50109	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	2	&	0.05	\\
50133	&	5	&	0.04	&	2	&	0.07	&	1	&	\nodata	&	5	&	0.06	&	4	&	0.03	\\
50163	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
50167	&	5	&	0.05	&	2	&	0.14	&	2	&	0.00	&	2	&	0.02	&	4	&	0.09	\\
50172	&	5	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.07	&	4	&	0.10	\\
50187	&	5	&	0.05	&	2	&	0.40	&	2	&	0.07	&	2	&	0.01	&	5	&	0.06	\\
50191	&	4	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	2	&	0.16	\\
50193	&	4	&	0.02	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.09	&	2	&	0.22	\\
50198	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.00	&	3	&	0.07	\\
50218	&	5	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.05	&	5	&	0.09	\\
50228	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.13	&	2	&	0.02	\\
50245	&	2	&	0.09	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.05	&	1	&	\nodata	\\
50253	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.08	\\
50259	&	5	&	0.05	&	2	&	0.23	&	\nodata	&	\nodata	&	4	&	0.11	&	5	&	0.06	\\
50267	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.03	&	4	&	0.05	\\
50291	&	4	&	0.11	&	2	&	0.01	&	1	&	\nodata	&	2	&	0.02	&	3	&	0.05	\\
50293	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.05	&	4	&	0.07	\\
50294	&	4	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.19	&	2	&	0.13	\\
50304	&	4	&	0.09	&	1	&	\nodata	&	2	&	0.16	&	2	&	0.05	&	2	&	0.06	\\
51021	&	5	&	0.08	&	2	&	0.15	&	2	&	0.00	&	4	&	0.02	&	5	&	0.04	\\
51024	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.05	&	4	&	0.04	\\
51074	&	4	&	0.02	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.09	&	3	&	0.06	\\
51079	&	5	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.12	&	5	&	0.07	\\
51080	&	5	&	0.07	&	1	&	\nodata	&	2	&	0.01	&	5	&	0.04	&	5	&	0.06	\\
51091	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	4	&	0.04	\\
51121	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.10	&	1	&	\nodata	\\
51132	&	3	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.12	&	3	&	0.04	\\
51136	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
51156	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.12	&	4	&	0.04	\\
51254	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.19	&	5	&	0.07	&	5	&	0.12	\\
51257	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.18	&	3	&	0.10	\\
51259	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.06	\\
52017	&	5	&	0.04	&	2	&	0.08	&	2	&	0.11	&	6	&	0.04	&	4	&	0.02	\\
52035	&	4	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.11	&	2	&	0.06	\\
52039	&	4	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.08	\\
52103	&	5	&	0.08	&	2	&	0.16	&	2	&	0.01	&	5	&	0.08	&	5	&	0.04	\\
52105	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.13	&	4	&	0.08	&	3	&	0.06	\\
52106	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.08	&	2	&	0.11	\\
52109	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	4	&	0.06	\\
52110	&	3	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
52111	&	4	&	0.10	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.01	&	4	&	0.06	\\
52133	&	4	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.08	&	2	&	0.05	\\
52139	&	5	&	0.07	&	2	&	0.15	&	2	&	0.15	&	4	&	0.05	&	5	&	0.08	\\
52151	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.11	&	3	&	0.09	&	4	&	0.09	\\
52154	&	3	&	0.09	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
52167	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.06	&	4	&	0.07	\\
52180	&	5	&	0.02	&	1	&	\nodata	&	2	&	0.03	&	2	&	0.06	&	2	&	0.09	\\
52192	&	4	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.10	&	3	&	0.08	\\
52204	&	3	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	\\
52222	&	4	&	0.03	&	\nodata	&	\nodata	&	2	&	0.10	&	2	&	0.02	&	2	&	0.07	\\
53012	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	1	&	\nodata	\\
53054	&	5	&	0.06	&	2	&	0.17	&	1	&	\nodata	&	4	&	0.08	&	4	&	0.08	\\
53058	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.10	&	2	&	0.19	\\
53067	&	5	&	0.06	&	1	&	\nodata	&	2	&	0.06	&	4	&	0.08	&	4	&	0.07	\\
53076	&	4	&	0.07	&	\nodata	&	\nodata	&	2	&	0.13	&	2	&	0.07	&	5	&	0.04	\\
53114	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.07	&	5	&	0.04	\\
53119	&	3	&	0.10	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
53132	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	4	&	0.05	\\
53178	&	5	&	0.07	&	1	&	\nodata	&	2	&	0.02	&	4	&	0.13	&	5	&	0.08	\\
53185	&	5	&	0.04	&	2	&	0.06	&	2	&	0.16	&	5	&	0.05	&	5	&	0.06	\\
53203	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.07	&	2	&	0.06	\\
54018	&	5	&	0.05	&	1	&	\nodata	&	2	&	0.07	&	3	&	0.08	&	1	&	\nodata	\\
54022	&	4	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.16	&	4	&	0.06	\\
54031	&	4	&	0.07	&	1	&	\nodata	&	2	&	0.10	&	4	&	0.13	&	4	&	0.04	\\
54064	&	4	&	0.10	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.08	\\
54073	&	2	&	0.37	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.07	&	3	&	0.04	\\
54084	&	4	&	0.11	&	\nodata	&	\nodata	&	2	&	0.03	&	2	&	0.01	&	1	&	\nodata	\\
54095	&	3	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	3	&	0.09	\\
54105	&	5	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.16	&	5	&	0.11	\\
54132	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.12	&	4	&	0.02	\\
54148	&	5	&	0.03	&	2	&	0.06	&	2	&	0.09	&	5	&	0.04	&	5	&	0.06	\\
54154	&	3	&	0.05	&	\nodata	&	\nodata	&	2	&	0.14	&	2	&	0.31	&	3	&	0.08	\\
55028	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.15	&	5	&	0.06	\\
55029	&	5	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.07	&	4	&	0.11	\\
55056	&	5	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.13	&	1	&	\nodata	\\
55063	&	5	&	0.08	&	1	&	\nodata	&	2	&	0.21	&	4	&	0.04	&	4	&	0.06	\\
55071	&	5	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.10	&	4	&	0.12	\\
55089	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.01	&	2	&	0.07	\\
55101	&	5	&	0.08	&	1	&	\nodata	&	\nodata	&	\nodata	&	5	&	0.09	&	4	&	0.15	\\
55102	&	5	&	0.05	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.12	&	4	&	0.06	\\
55111	&	5	&	0.04	&	2	&	0.07	&	2	&	0.04	&	5	&	0.04	&	5	&	0.04	\\
55114	&	5	&	0.08	&	2	&	0.18	&	2	&	0.15	&	3	&	0.04	&	4	&	0.04	\\
55121	&	4	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.13	&	4	&	0.13	\\
55122	&	5	&	0.08	&	2	&	0.02	&	1	&	\nodata	&	5	&	0.04	&	2	&	0.21	\\
55131	&	5	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.06	&	3	&	0.14	\\
55142	&	5	&	0.09	&	1	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.20	&	3	&	0.09	\\
55149	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.06	&	4	&	0.13	\\
55152	&	5	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.21	&	5	&	0.07	\\
55165	&	4	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.08	\\
56024	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.05	&	4	&	0.03	\\
56028	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	5	&	0.07	&	4	&	0.05	\\
56040	&	4	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	5	&	0.09	&	1	&	\nodata	\\
56056	&	4	&	0.11	&	\nodata	&	\nodata	&	2	&	0.13	&	\nodata	&	\nodata	&	2	&	0.28	\\
56070	&	5	&	0.06	&	1	&	\nodata	&	2	&	0.11	&	3	&	0.01	&	5	&	0.10	\\
56087	&	5	&	0.05	&	2	&	0.08	&	1	&	\nodata	&	4	&	0.04	&	2	&	0.10	\\
56106	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	2	&	0.10	\\
56114	&	5	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	5	&	0.09	&	2	&	0.04	\\
56118	&	5	&	0.09	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.14	&	3	&	0.03	\\
56128	&	4	&	0.07	&	2	&	0.06	&	1	&	\nodata	&	2	&	0.01	&	\nodata	&	\nodata	\\
57010	&	5	&	0.04	&	1	&	\nodata	&	2	&	0.05	&	6	&	0.04	&	5	&	0.07	\\
57029	&	4	&	0.14	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.19	&	2	&	0.23	\\
57054	&	5	&	0.03	&	2	&	0.26	&	2	&	0.13	&	3	&	0.09	&	5	&	0.08	\\
57058	&	4	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	3	&	0.13	\\
57067	&	4	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.08	&	2	&	0.04	\\
57073	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.09	&	2	&	0.01	\\
57076	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.06	&	5	&	0.06	\\
57083	&	5	&	0.05	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.05	&	2	&	0.25	\\
57085	&	5	&	0.08	&	\nodata	&	\nodata	&	2	&	0.08	&	2	&	0.04	&	2	&	0.19	\\
57091	&	4	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.16	&	4	&	0.08	\\
57114	&	5	&	0.07	&	1	&	\nodata	&	2	&	0.00	&	1	&	\nodata	&	4	&	0.03	\\
57127	&	2	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.22	&	3	&	0.03	\\
58043	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.08	&	3	&	0.13	\\
58059	&	4	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.06	\\
58077	&	2	&	0.23	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.07	&	2	&	0.23	\\
58087	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.06	&	3	&	0.04	&	3	&	0.03	\\
59016	&	5	&	0.12	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	1	&	\nodata	\\
59024	&	5	&	0.07	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.08	&	4	&	0.09	\\
59036	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.14	&	4	&	0.06	\\
59047	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.09	&	4	&	0.05	\\
59085	&	4	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.07	&	3	&	0.02	\\
59089	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.04	&	2	&	0.03	\\
59090	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.00	&	4	&	0.03	\\
59094	&	4	&	0.01	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.10	&	3	&	0.06	\\
60034	&	5	&	0.05	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3	&	0.17	\\
60058	&	4	&	0.10	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.20	&	2	&	0.13	\\
60059	&	4	&	0.09	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.06	&	\nodata	&	\nodata	\\
60064	&	4	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	2	&	0.12	\\
60065	&	5	&	0.08	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	1	&	\nodata	\\
60066	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.06	&	5	&	0.08	\\
60067	&	2	&	0.16	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.09	\\
60069	&	5	&	0.08	&	\nodata	&	\nodata	&	2	&	0.24	&	2	&	0.06	&	3	&	0.05	\\
60073	&	5	&	0.07	&	1	&	\nodata	&	\nodata	&	\nodata	&	2	&	0.24	&	3	&	0.09	\\
60088	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	4	&	0.05	\\
60101	&	5	&	0.06	&	\nodata	&	\nodata	&	2	&	0.04	&	1	&	\nodata	&	2	&	0.08	\\
61015	&	5	&	0.05	&	2	&	0.11	&	1	&	\nodata	&	4	&	0.06	&	5	&	0.05	\\
61026	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.11	&	\nodata	&	\nodata	\\
61042	&	5	&	0.06	&	1	&	\nodata	&	2	&	0.08	&	5	&	0.05	&	3	&	0.07	\\
61046	&	5	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.08	&	1	&	\nodata	\\
61050	&	5	&	0.03	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.04	&	3	&	0.09	\\
61067	&	4	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.13	&	4	&	0.10	\\
61070	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.12	&	4	&	0.08	\\
61075	&	4	&	0.07	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.09	&	\nodata	&	\nodata	\\
61085	&	5	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.07	&	5	&	0.07	\\
62018	&	3	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
62058	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.04	&	3	&	0.08	\\
63021	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	5	&	0.05	&	4	&	0.06	\\
63027	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.01	&	3	&	0.13	&	3	&	0.11	\\
63052	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.04	&	4	&	0.03	\\
64023	&	3	&	0.20	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.25	&	2	&	0.17	\\
64049	&	4	&	0.08	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	5	&	0.06	\\
64057	&	4	&	0.11	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.01	&	4	&	0.05	\\
64064	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
64067	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.13	\\
64074	&	5	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
65042	&	4	&	0.05	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	\\
65046	&	4	&	0.05	&	\nodata	&	\nodata	&	2	&	0.07	&	1	&	\nodata	&	3	&	0.04	\\
65057	&	3	&	0.12	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	4	&	0.07	\\
66015	&	5	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.11	&	1	&	\nodata	\\
66026	&	5	&	0.05	&	\nodata	&	\nodata	&	2	&	0.04	&	2	&	0.01	&	4	&	0.09	\\
66047	&	5	&	0.06	&	2	&	0.07	&	1	&	\nodata	&	5	&	0.04	&	5	&	0.07	\\
66054	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.06	&	4	&	0.10	\\
67049	&	2	&	0.15	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.19	\\
67063	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	5	&	0.07	&	3	&	0.11	\\
68044	&	3	&	0.06	&	\nodata	&	\nodata	&	2	&	0.06	&	2	&	0.00	&	1	&	\nodata	\\
69007	&	4	&	0.01	&	\nodata	&	\nodata	&	2	&	0.15	&	2	&	0.11	&	3	&	0.08	\\
69012	&	5	&	0.03	&	1	&	\nodata	&	2	&	0.04	&	3	&	0.03	&	5	&	0.02	\\
69027	&	4	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.14	&	4	&	0.13	\\
70032	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.07	&	4	&	0.06	\\
70035	&	5	&	0.04	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	5	&	0.05	\\
70041	&	5	&	0.06	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	2	&	0.13	\\
70049	&	4	&	0.06	&	1	&	\nodata	&	1	&	\nodata	&	2	&	0.17	&	1	&	\nodata	\\
71013	&	3	&	0.17	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
73025	&	5	&	0.07	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.06	&	4	&	0.07	\\
75021	&	5	&	0.07	&	\nodata	&	\nodata	&	2	&	0.01	&	3	&	0.11	&	3	&	0.08	\\
76027	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	3	&	0.03	&	5	&	0.03	\\
76038	&	5	&	0.06	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.05	&	5	&	0.06	\\
77025	&	5	&	0.03	&	\nodata	&	\nodata	&	1	&	\nodata	&	4	&	0.07	&	5	&	0.05	\\
77030	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	3	&	0.12	&	1	&	\nodata	\\
80026	&	2	&	0.02	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	2	&	\nodata	\\
80029	&	5	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	5	&	0.05	&	5	&	0.09	\\
81018	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.11	&	4	&	0.03	&	2	&	0.05	\\
81019	&	5	&	0.05	&	1	&	\nodata	&	1	&	\nodata	&	4	&	0.04	&	2	&	0.01	\\
81028	&	4	&	0.04	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.02	&	2	&	0.10	\\
82015	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.05	&	2	&	0.12	\\
82029	&	3	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
85027	&	5	&	0.04	&	1	&	\nodata	&	\nodata	&	\nodata	&	4	&	0.03	&	5	&	0.04	\\
85031	&	4	&	0.05	&	\nodata	&	\nodata	&	1	&	\nodata	&	2	&	0.03	&	2	&	0.11	\\
89009	&	5	&	0.04	&	\nodata	&	\nodata	&	2	&	0.15	&	2	&	0.06	&	2	&	0.01	\\
\enddata

\end{deluxetable}

\clearpage

\tablenum{7}
\tablecolumns{5}
\tablewidth{0pt}

\begin{deluxetable}{ccccc}
\tablecaption{Abundance Sensitivity to Model Atmosphere Parameters}
\tablehead{
\colhead{Ion}         &
\colhead{T$_{\rm eff}$$\pm$100}   &
\colhead{log g$\pm$0.30}       &
\colhead{[M/H]$\pm$0.30}     &
\colhead{v$_{\rm t}$$\pm$0.30}	\\
\colhead{}	&
\colhead{(K)}      &
\colhead{(cgs)}      &
\colhead{(dex)}      &
\colhead{(km s$^{\rm -1}$)} 
}
\startdata
\hline
\multicolumn{5}{c}{T$_{\rm eff}$=4200, log g=0.75, [Fe/H]=$-$2.00, v$_{\rm t}$=2.00}	\\
\hline
Fe I	&	$\pm$0.13	&	$\mp$0.01	&	$\mp$0.03	&	$\mp$0.10	\\
Fe II	&	$\mp$0.10	&	$\pm$0.13	&	$\pm$0.08	&	$\mp$0.03	\\
O I	&	$\pm$0.03	&	$\pm$0.11	&	$\pm$0.08	&	$\mp$0.03	\\
Na I	&	$\pm$0.09	&	$\mp$0.04	&	$\mp$0.05	&	$\pm$0.00	\\
Al I	&	$\pm$0.07	&	$\mp$0.02	&	$\mp$0.03	&	$\mp$0.02	\\
Si I	&	$\mp$0.01	&	$\pm$0.02	&	$\pm$0.02	&	$\mp$0.01	\\
Ca I	&	$\pm$0.14	&	$\mp$0.05	&	$\mp$0.06	&	$\mp$0.10	\\
Sc I	&	$\pm$0.26	&	$\mp$0.01	&	$\mp$0.06	&	$\pm$0.00	\\
Sc II	&	$\mp$0.02	&	$\pm$0.11	&	$\pm$0.09	&	$\mp$0.05	\\
Ti I	&	$\pm$0.20	&	$\mp$0.04	&	$\mp$0.07	&	$\mp$0.03	\\
Ni I	&	$\pm$0.09	&	$\pm$0.00	&	$\pm$0.00	&	$\mp$0.03	\\
La II	&	$\pm$0.00	&	$\pm$0.15	&	$\pm$0.00	&	$\pm$0.00	\\
Eu II	&	$\mp$0.01	&	$\pm$0.12	&	$\pm$0.09	&	$\mp$0.01	\\
\hline
\multicolumn{5}{c}{T$_{\rm eff}$=4200, log g=1.00, [Fe/H]=$-$1.50, v$_{\rm t}$=2.00}        \\
\hline
Fe I	&	$\pm$0.09	&	$\pm$0.02	&	$\pm$0.02	&	$\mp$0.12	\\
Fe II	&	$\mp$0.13	&	$\pm$0.12	&	$\pm$0.13	&	$\mp$0.03	\\
O I	&	$\pm$0.02	&	$\pm$0.12	&	$\pm$0.10	&	$\mp$0.03	\\
Na I	&	$\pm$0.09	&	$\mp$0.02	&	$\mp$0.03	&	$\mp$0.01	\\
Al I	&	$\pm$0.10	&	$\pm$0.00	&	$\mp$0.13	&	$\pm$0.00	\\
Si I	&	$\mp$0.05	&	$\pm$0.03	&	$\pm$0.05	&	$\mp$0.03	\\
Ca I	&	$\pm$0.13	&	$\mp$0.04	&	$\mp$0.04	&	$\mp$0.14	\\
Sc I	&	$\pm$0.24	&	$\pm$0.03	&	$\mp$0.04	&	$\mp$0.03	\\
Sc II	&	$\mp$0.03	&	$\pm$0.10	&	$\pm$0.11	&	$\mp$0.05	\\
Ti I	&	$\pm$0.19	&	$\mp$0.01	&	$\mp$0.05	&	$\mp$0.05	\\
Ni I	&	$\pm$0.06	&	$\pm$0.04	&	$\pm$0.04	&	$\mp$0.04	\\
La II	&	$\pm$0.00	&	$\pm$0.10	&	$\pm$0.08	&	$\pm$0.00	\\
Eu II	&	$\mp$0.02	&	$\pm$0.12	&	$\pm$0.11	&	$\pm$0.00	\\
\hline
\multicolumn{5}{c}{T$_{\rm eff}$=4200, log g=1.25, [Fe/H]=$-$1.00, v$_{\rm t}$=2.00}        \\
\hline
Fe I	&	$\pm$0.03	&	$\pm$0.09	&	$\pm$0.07	&	$\mp$0.14	\\
Fe II	&	$\mp$0.17	&	$\pm$0.27	&	$\pm$0.18	&	$\mp$0.03	\\
O I	&	$\pm$0.05	&	$\pm$0.18	&	$\pm$0.13	&	$\mp$0.01	\\
Na I	&	$\pm$0.10	&	$\mp$0.02	&	$\mp$0.02	&	$\mp$0.03	\\
Al I	&	$\pm$0.03	&	$\mp$0.03	&	$\mp$0.14	&	$\mp$0.07	\\
Si I	&	$\mp$0.09	&	$\pm$0.13	&	$\pm$0.09	&	$\mp$0.03	\\
Ca I	&	$\pm$0.13	&	$\mp$0.04	&	$\mp$0.01	&	$\mp$0.19	\\
Sc I	&	$\pm$0.23	&	$\pm$0.02	&	$\pm$0.02	&	$\mp$0.13	\\
Sc II	&	$\pm$0.00	&	$\pm$0.17	&	$\pm$0.13	&	$\mp$0.03	\\
Ti I	&	$\pm$0.18	&	$\mp$0.01	&	$\mp$0.02	&	$\mp$0.07	\\
Ni I	&	$\pm$0.02	&	$\pm$0.11	&	$\pm$0.09	&	$\mp$0.05	\\
La II	&	$\pm$0.05	&	$\pm$0.16	&	$\pm$0.13	&	$\pm$0.03	\\
Eu II	&	$\pm$0.01	&	$\pm$0.17	&	$\pm$0.14	&	$\pm$0.02	\\
\hline
\multicolumn{5}{c}{T$_{\rm eff}$=4200, log g=1.50, [Fe/H]=$-$0.50, v$_{\rm t}$=2.00}        \\
\hline
Fe I	&	$\pm$0.00	&	$\pm$0.07	&	$\pm$0.06	&	$\mp$0.17	\\
Fe II	&	$\mp$0.19	&	$\pm$0.19	&	$\pm$0.12	&	$\mp$0.04	\\
O I	&	$\pm$0.00	&	$\pm$0.10	&	$\pm$0.08	&	$\mp$0.05	\\
Na I	&	$\pm$0.10	&	$\mp$0.03	&	$\mp$0.02	&	$\mp$0.14	\\
Al I	&	$\pm$0.11	&	$\pm$0.05	&	$\mp$0.08	&	$\mp$0.02	\\
Si I	&	$\mp$0.11	&	$\pm$0.08	&	$\pm$0.06	&	$\mp$0.07	\\
Ca I	&	$\pm$0.14	&	$\mp$0.06	&	$\pm$0.03	&	$\mp$0.16	\\
Sc I	&	$\pm$0.21	&	$\pm$0.04	&	$\pm$0.04	&	$\mp$0.17	\\
Sc II	&	$\mp$0.01	&	$\pm$0.14	&	$\pm$0.12	&	$\mp$0.01	\\
Ti I	&	$\pm$0.17	&	$\pm$0.04	&	$\pm$0.01	&	$\mp$0.17	\\
Ni I	&	$\mp$0.01	&	$\pm$0.10	&	$\pm$0.07	&	$\mp$0.10	\\
La II	&	$\pm$0.04	&	$\pm$0.14	&	$\pm$0.11	&	$\pm$0.01	\\
Eu II	&	$\mp$0.01	&	$\pm$0.13	&	$\pm$0.12	&	$\pm$0.00	\\
\hline
\multicolumn{5}{c}{T$_{\rm eff}$=4600, log g=1.50, [Fe/H]=$-$2.00, v$_{\rm t}$=1.60}        \\
\hline
Fe I	&	$\pm$0.13	&	$\mp$0.02	&	$\mp$0.03	&	$\mp$0.03	\\
Fe II	&	$\mp$0.04	&	$\pm$0.13	&	$\pm$0.06	&	$\mp$0.01	\\
O I	&	$\pm$0.03	&	$\pm$0.12	&	$\pm$0.10	&	$\pm$0.00	\\
Na I	&	$\pm$0.07	&	$\mp$0.02	&	$\mp$0.02	&	$\pm$0.00	\\
Al I	&	$\pm$0.06	&	$\mp$0.02	&	$\mp$0.02	&	$\pm$0.00	\\
Si I	&	$\pm$0.03	&	$\pm$0.01	&	$\pm$0.00	&	$\mp$0.01	\\
Ca I	&	$\pm$0.10	&	$\mp$0.03	&	$\mp$0.03	&	$\mp$0.06	\\
Sc I	&	$\pm$0.18	&	$\mp$0.04	&	$\mp$0.05	&	$\pm$0.00	\\
Sc II	&	$\pm$0.02	&	$\pm$0.12	&	$\pm$0.07	&	$\mp$0.01	\\
Ti I	&	$\pm$0.14	&	$\mp$0.03	&	$\mp$0.04	&	$\mp$0.01	\\
Ni I	&	$\pm$0.10	&	$\mp$0.01	&	$\mp$0.02	&	$\mp$0.01	\\
La II	&	$\pm$0.04	&	$\pm$0.12	&	$\pm$0.08	&	$\pm$0.00	\\
Eu II	&	$\pm$0.02	&	$\pm$0.12	&	$\pm$0.08	&	$\pm$0.00	\\
\hline
\multicolumn{5}{c}{T$_{\rm eff}$=4600, log g=1.75, [Fe/H]=$-$1.50, v$_{\rm t}$=1.60}        \\
\hline
Fe I	&	$\pm$0.13	&	$\mp$0.01	&	$\mp$0.03	&	$\mp$0.08	\\
Fe II	&	$\mp$0.07	&	$\pm$0.14	&	$\pm$0.08	&	$\mp$0.03	\\
O I	&	$\pm$0.01	&	$\pm$0.13	&	$\pm$0.13	&	$\pm$0.00	\\
Na I	&	$\pm$0.07	&	$\mp$0.02	&	$\mp$0.02	&	$\mp$0.01	\\
Al I	&	$\pm$0.07	&	$\mp$0.02	&	$\mp$0.02	&	$\mp$0.01	\\
Si I	&	$\pm$0.02	&	$\pm$0.03	&	$\pm$0.02	&	$\mp$0.01	\\
Ca I	&	$\pm$0.11	&	$\mp$0.03	&	$\mp$0.04	&	$\mp$0.09	\\
Sc I	&	$\pm$0.19	&	$\mp$0.03	&	$\mp$0.05	&	$\pm$0.00	\\
Sc II	&	$\mp$0.01	&	$\pm$0.12	&	$\pm$0.09	&	$\mp$0.03	\\
Ti I	&	$\pm$0.15	&	$\mp$0.03	&	$\mp$0.05	&	$\mp$0.03	\\
Ni I	&	$\pm$0.10	&	$\pm$0.01	&	$\pm$0.00	&	$\mp$0.01	\\
La II	&	$\pm$0.02	&	$\pm$0.13	&	$\pm$0.09	&	$\mp$0.03	\\
Eu II	&	$\pm$0.00	&	$\pm$0.13	&	$\pm$0.10	&	$\pm$0.00	\\
\hline
\multicolumn{5}{c}{T$_{\rm eff}$=4600, log g=2.00, [Fe/H]=$-$1.00, v$_{\rm t}$=1.60}        \\
\hline
Fe I	&	$\pm$0.11	&	$\pm$0.01	&	$\pm$0.00	&	$\mp$0.13	\\
Fe II	&	$\mp$0.10	&	$\pm$0.12	&	$\pm$0.11	&	$\mp$0.05	\\
O I	&	$\mp$0.04	&	$\pm$0.12	&	$\pm$0.17	&	$\mp$0.01	\\
Na I	&	$\pm$0.08	&	$\mp$0.01	&	$\mp$0.02	&	$\mp$0.03	\\
Al I	&	$\pm$0.06	&	$\mp$0.01	&	$\mp$0.02	&	$\mp$0.02	\\
Si I	&	$\mp$0.02	&	$\pm$0.03	&	$\pm$0.05	&	$\mp$0.04	\\
Ca I	&	$\pm$0.12	&	$\mp$0.04	&	$\mp$0.02	&	$\mp$0.13	\\
Sc I	&	$\pm$0.20	&	$\pm$0.00	&	$\mp$0.04	&	$\mp$0.01	\\
Sc II	&	$\mp$0.02	&	$\pm$0.12	&	$\pm$0.11	&	$\mp$0.04	\\
Ti I	&	$\pm$0.16	&	$\pm$0.00	&	$\mp$0.04	&	$\mp$0.05	\\
Ni I	&	$\pm$0.07	&	$\pm$0.04	&	$\pm$0.03	&	$\mp$0.04	\\
La II	&	$\pm$0.01	&	$\pm$0.12	&	$\pm$0.11	&	$\mp$0.05	\\
Eu II	&	$\mp$0.01	&	$\pm$0.13	&	$\pm$0.11	&	$\mp$0.01	\\
\hline
\multicolumn{5}{c}{T$_{\rm eff}$=4600, log g=2.25, [Fe/H]=$-$0.50, v$_{\rm t}$=1.60}        \\
\hline
Fe I	&	$\pm$0.08	&	$\pm$0.03	&	$\pm$0.03	&	$\mp$0.17	\\
Fe II	&	$\mp$0.11	&	$\pm$0.17	&	$\pm$0.15	&	$\mp$0.07	\\
O I	&	$\mp$0.04	&	$\pm$0.12	&	$\pm$0.18	&	$\mp$0.01	\\
Na I	&	$\pm$0.09	&	$\mp$0.03	&	$\mp$0.01	&	$\mp$0.10	\\
Al I	&	$\pm$0.07	&	$\mp$0.01	&	$\mp$0.01	&	$\mp$0.04	\\
Si I	&	$\mp$0.05	&	$\pm$0.05	&	$\pm$0.07	&	$\mp$0.07	\\
Ca I	&	$\pm$0.12	&	$\mp$0.04	&	$\mp$0.01	&	$\mp$0.16	\\
Sc I	&	$\pm$0.20	&	$\pm$0.00	&	$\mp$0.05	&	$\mp$0.04	\\
Sc II	&	$\mp$0.02	&	$\pm$0.13	&	$\pm$0.12	&	$\mp$0.06	\\
Ti I	&	$\pm$0.17	&	$\pm$0.00	&	$\mp$0.03	&	$\mp$0.09	\\
Ni I	&	$\pm$0.04	&	$\pm$0.06	&	$\pm$0.05	&	$\mp$0.08	\\
La II	&	$\pm$0.01	&	$\pm$0.13	&	$\pm$0.11	&	$\mp$0.08	\\
Eu II	&	$\mp$0.02	&	$\pm$0.14	&	$\pm$0.12	&	$\mp$0.03	\\
\enddata
\end{deluxetable}

\clearpage

\tablenum{8}
\tablecolumns{2}
\tablewidth{0pt}

\begin{deluxetable}{ll}
\tablecaption{Literature References for Figures \ref{f15}--\ref{f18}}
\tablehead{
\colhead{Object}         &
\colhead{Reference}
}
\startdata
Thin/Thick Disk	&	Bensby et al. (2003)	\\
Thin/Thick Disk	&	Bensby et al. (2005)	\\
Thin/Thick Disk &	Edvardsson et al. (1993)	\\
Thin/Thick Disk &	Fulbright (2000)	\\
Thin/Thick Disk &	Fulbright et al. (2007)	\\
Thin/Thick Disk &	Reddy et al. (2003)	\\
Thin/Thick Disk &	Reddy et al. (2006)	\\
Thin/Thick Disk &	Simmerer et al. (2004)	\\
Halo	&	Barbuy (1988)	\\
Halo	&	Fulbright et al. (2000)	\\
Halo	&	Reddy et al. (2006)	\\
Halo	&	Simmerer et al. (2004)	\\
Halo	&	Tomkin et al. (1992)	\\
Bulge	&	Fulbright et al. (2007)	\\
Bulge	&	Lecureur et al. (2007)	\\
Bulge	&	McWilliam \& Rich (1994)	\\
Dwarf Galaxies	&	Sbordone et al. (2007)	\\
Dwarf Galaxies	&	Shetrone et al. (2001)	\\
Dwarf Galaxies  &	Shetrone et al. (2003)	\\
Globular Cluster (NGC 104)	&	Carretta et al. (2009a)	\\
\nodata	&	Carretta et al. (2009b)	\\
Globular Cluster (NGC 288)	&	Carretta et al. (2009a) \\
\nodata &       Carretta et al. (2009b) \\
\nodata &	Shetrone \& Keane (2000)	\\
Globular Cluster (NGC 362)	&	Shetrone \& Keane (2000)  \\
Globular Cluster (NGC 1904 -- M79)	&	Carretta et al. (2009a)	\\
\nodata &       Carretta et al. (2009b) \\
Globular Cluster (NGC 2808)	&	Carretta et al. (2009b)	\\
Globular Cluster (NGC 3201)	&	Carretta et al. (2009a) \\
\nodata &       Carretta et al. (2009b) \\
Globular Cluster (NGC 4590 -- M61)	&	Carretta et al. (2009a) \\
\nodata &       Carretta et al. (2009b) \\
\nodata &	Lee et al. (2005b)	\\
Globular Cluster (NGC 5904 -- M5)	&	Carretta et al. (2009a) \\
\nodata &       Carretta et al. (2009b) \\
\nodata	&	Ivans et al. (2001)	\\
Globular Cluster (NGC 6093 -- M80)	&	Cavallo et al. (2004)	\\
Globular Cluster (NGC 6121 -- M4)	&	Carretta et al. (2009a) \\
\nodata &       Carretta et al. (2009b) \\
\nodata	&	Ivans et al. (1999)	\\
Globular Cluster (NGC 6171 -- M107)	&	Carretta et al. (2009a) \\
\nodata &       Carretta et al. (2009b) \\
Globular Cluster (NGC 6205 -- M13)	&	Johnson et al. (2005)	\\
\nodata	&	Sneden et al. (2004)	\\
Globular Cluster (NGC 6218 -- M12)	&	Carretta et al. (2009b) \\
Globular Cluster (NGC 6254 -- M10)	&	Carretta et al. (2009a) \\
\nodata &       Carretta et al. (2009b) \\
Globular Cluster (NGC 6388)	&	Carretta et al. (2009a) \\
Globular Cluster (NGC 6397)	&	Carretta et al. (2009a) \\
\nodata &       Carretta et al. (2009b) \\
Globular Cluster (NGC 6752)	&	Carretta et al. (2009b) \\
Globular Cluster (NGC 6809 -- M55)	&	Carretta et al. (2009a) \\
\nodata &       Carretta et al. (2009b) \\
Globular Cluster (NGC 6838 -- M71)	&	Carretta et al. (2009a) \\
\nodata &       Carretta et al. (2009b) \\
\nodata	&	Ram{\'{\i}}rez \& Cohen (2002)	\\
Globular Cluster (NGC 7078 -- M15)	&	Carretta et al. (2009a) \\
\nodata &       Carretta et al. (2009b) \\
\nodata	&	Sneden et al. (1997)	\\
Globular Cluster (NGC 7099 -- M30)	&	Carretta et al. (2009a) \\
\nodata &       Carretta et al. (2009b) \\
\enddata

\end{deluxetable}
